OV-Foam: How 3D Representations Shape Semantic Feature Lifting

Existing feature lifting approaches for open-vocabulary segmentation rely on simple backprojection to assign features to primitives. In the case of 3D Gaussian splatting reconstruction, the primitives overlap heavily, leading to suboptimal reconstructions, governed by many primitives per ray. Backprojection, however, reduces to a least-squares solvable problem, exactly when no two primitives share a ray. Motivated by this insight, we propose OV-Foam, which uses PowerFoam as the underlying representation. This representation uses a power-diagram to partition the scene, resulting in zero overlap between primitives and a substantial reduction in primitives per ray, which ultimately simplifies the lifting problem and allows for closer-to-optimal feature assignment. We show that the space partitioning primitives of OV-Foam reach near-optimal assignment, and our experiments demonstrate improved open-vocabulary segmentation over Gaussian baselines.

==> figures/fig_outer_accumulation.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (0,0) rectangle (7.6,7.6);
\definecolor{outergray}{HTML}{343747}
\definecolor{outerred}{HTML}{E52B26}
\definecolor{outercam}{HTML}{356883}
\definecolor{outerstop}{HTML}{326D59}
\node[anchor=north west,align=left,text width=1.78cm,font=\footnotesize\bfseries,inner sep=0pt] at (.25,7.19) {Disjoint\\cells};
\node[anchor=north west,align=left,text width=1.78cm,font=\scriptsize,text=outergray!85,inner sep=0pt] at (.25,6.20) {Concentrated\\opacity};
\node[anchor=north west,align=left,text width=1.78cm,font=\scriptsize\bfseries,text=outerred,inner sep=0pt] at (.25,5.30) {2 contributors};
\begin{scope}[shift={(2.05,4.42)},scale=.74]
\fill[outergray!2] (0,0) rectangle (6.25,4.1);
\begin{scope}
\clip (0,0) rectangle (6.25,4.1);
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (0.0000,0.0000) -- (0.4067,0.0000) -- (0.3362,0.3362) -- (0.0000,0.3947) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (0.4067,0.0000) -- (0.9410,0.0000) -- (0.9570,0.3348) -- (0.4911,0.4667) -- (0.3362,0.3362) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (0.9410,0.0000) -- (1.5287,0.0000) -- (1.5837,0.3659) -- (1.5224,0.4222) -- (0.9945,0.3788) -- (0.9570,0.3348) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.5287,0.0000) -- (1.9705,0.0000) -- (1.9466,0.1986) -- (1.7187,0.3739) -- (1.5837,0.3659) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.2023,0.0000) -- (2.4914,0.0000) -- (2.4541,0.0955) -- (2.2845,0.1648) -- (2.2293,0.1526) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.6780,0.0000) -- (2.9169,0.0000) -- (2.9254,0.1901) -- (2.8036,0.1952) -- (2.6856,0.0398) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.6016,0.1325) -- (3.5908,0.1594) -- (3.4415,0.1988) -- (3.3803,0.1390) -- (3.4329,0.0709) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.8118,0.0000) -- (3.9305,0.0000) -- (3.9058,0.2110) -- (3.8623,0.2223) -- (3.7805,0.1771) -- (3.7635,0.1488) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.3712,0.0000) -- (4.7416,0.0000) -- (4.7369,0.2062) -- (4.6673,0.2616) -- (4.4734,0.3095) -- (4.3649,0.1677) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.7416,0.0000) -- (5.2475,0.0000) -- (5.2457,0.3773) -- (5.0661,0.4406) -- (4.9066,0.4111) -- (4.8713,0.3950) -- (4.8581,0.3852) -- (4.7369,0.2062) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (5.2475,0.0000) -- (5.8276,0.0000) -- (5.8256,0.4306) -- (5.3244,0.4470) -- (5.2457,0.3773) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (5.8276,0.0000) -- (6.2500,0.0000) -- (6.2500,0.4828) -- (5.8645,0.4897) -- (5.8256,0.4306) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (0.0000,0.9176) -- (0.0000,0.3947) -- (0.3362,0.3362) -- (0.4911,0.4667) -- (0.4759,0.9352) -- (0.3917,1.0027) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (0.4759,0.9352) -- (0.4911,0.4667) -- (0.9570,0.3348) -- (0.9945,0.3788) -- (0.9912,0.9385) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (0.9912,0.9385) -- (0.9945,0.3788) -- (1.5224,0.4222) -- (1.4921,0.9864) -- (1.0366,0.9791) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.4921,0.9864) -- (1.5224,0.4222) -- (1.5837,0.3659) -- (1.7187,0.3739) -- (1.9559,0.5745) -- (1.9672,0.7924) -- (1.8684,0.8891) -- (1.5957,1.0107) -- (1.5258,1.0135) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.2633,0.6086) -- (2.2906,0.6119) -- (2.2945,0.6168) -- (2.2776,0.7871) -- (2.2626,0.8020) -- (2.0900,0.7912) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.1841,0.7803) -- (3.2129,0.8951) -- (3.1128,1.0512) -- (2.9227,1.0171) -- (2.8384,0.9501) -- (2.8171,0.6239) -- (2.8349,0.6068) -- (2.8527,0.5999) -- (3.0276,0.6446) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.2129,0.8951) -- (3.1841,0.7803) -- (3.2629,0.6081) -- (3.3571,0.5310) -- (3.4287,0.5201) -- (3.5768,0.5824) -- (3.6939,0.7089) -- (3.6764,0.8726) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.6764,0.8726) -- (3.6939,0.7089) -- (3.6969,0.7048) -- (3.7479,0.6621) -- (3.9340,0.5828) -- (4.0780,0.6524) -- (4.1217,0.7143) -- (4.1456,0.8163) -- (4.1384,1.0352) -- (3.7831,0.9907) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.4950,0.6807) -- (4.4019,0.6740) -- (4.3439,0.6093) -- (4.3434,0.5811) -- (4.5057,0.5758) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (5.0385,0.7151) -- (4.9546,0.8271) -- (4.8391,0.6953) -- (4.8521,0.6867) -- (5.0171,0.6700) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (5.3244,0.4470) -- (5.8256,0.4306) -- (5.8645,0.4897) -- (5.8131,0.8745) -- (5.8125,0.8750) -- (5.6302,0.9020) -- (5.4899,0.8593) -- (5.3271,0.6143) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (6.2500,0.4828) -- (6.2500,1.0085) -- (5.8131,0.8745) -- (5.8645,0.4897) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (0.0000,1.5757) -- (0.0000,0.9176) -- (0.3917,1.0027) -- (0.4270,1.4404) -- (0.3375,1.5445) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (0.4270,1.4404) -- (0.3917,1.0027) -- (0.4759,0.9352) -- (0.9912,0.9385) -- (1.0366,0.9791) -- (0.9411,1.5372) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (0.9411,1.5372) -- (1.0366,0.9791) -- (1.4921,0.9864) -- (1.5258,1.0135) -- (1.5142,1.4729) -- (0.9444,1.5420) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.5142,1.4729) -- (1.5258,1.0135) -- (1.5957,1.0107) -- (1.8139,1.1759) -- (1.8418,1.4209) -- (1.5629,1.5431) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.2977,1.1492) -- (2.5710,1.4294) -- (2.5709,1.4719) -- (2.5077,1.4555) -- (2.4302,1.4103) -- (2.2181,1.2259) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.5709,1.4719) -- (2.5710,1.4294) -- (2.5721,1.4197) -- (2.6527,1.1979) -- (2.9227,1.0171) -- (3.1128,1.0512) -- (3.1763,1.4590) -- (3.0985,1.5270) -- (2.5811,1.4891) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.1763,1.4590) -- (3.1128,1.0512) -- (3.2129,0.8951) -- (3.6764,0.8726) -- (3.7831,0.9907) -- (3.5394,1.5180) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.5394,1.5180) -- (3.7831,0.9907) -- (4.1384,1.0352) -- (4.1638,1.0538) -- (4.1802,1.5309) -- (3.5517,1.5305) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.1802,1.5309) -- (4.1638,1.0538) -- (4.2408,1.0378) -- (4.2866,1.0345) -- (4.5078,1.0728) -- (4.5487,1.0968) -- (4.5606,1.4078) -- (4.3637,1.5676) -- (4.2020,1.5610) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.8938,1.2475) -- (4.9544,1.1921) -- (5.0314,1.2043) -- (5.0045,1.3528) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (5.6302,0.9020) -- (5.8125,0.8750) -- (5.8026,1.4902) -- (5.5789,1.4595) -- (5.4452,1.1998) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (6.2500,1.0085) -- (6.2500,1.4938) -- (5.8936,1.5714) -- (5.8026,1.4902) -- (5.8125,0.8750) -- (5.8131,0.8745) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (0.0000,2.1034) -- (0.0000,1.5757) -- (0.3375,1.5445) -- (0.4336,2.0002) -- (0.4119,2.0241) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (0.4336,2.0002) -- (0.3375,1.5445) -- (0.4270,1.4404) -- (0.9411,1.5372) -- (0.9444,1.5420) -- (0.9861,2.0127) -- (0.9819,2.0160) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (0.9861,2.0127) -- (0.9444,1.5420) -- (1.5142,1.4729) -- (1.5629,1.5431) -- (1.5914,1.6414) -- (1.5822,1.6677) -- (1.2927,1.9834) -- (1.1177,2.0346) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.5822,1.6677) -- (1.5914,1.6414) -- (1.6054,1.6442) -- (1.8688,1.8159) -- (1.8764,1.8357) -- (1.8576,1.9584) -- (1.7248,1.9749) -- (1.7234,1.9744) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.5448,1.6321) -- (2.5680,1.9106) -- (2.2369,1.8344) -- (2.2332,1.8282) -- (2.2377,1.8076) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.5680,1.9106) -- (2.5448,1.6321) -- (2.5539,1.5566) -- (2.5811,1.4891) -- (3.0985,1.5270) -- (3.0586,1.7959) -- (2.7905,1.9671) -- (2.6303,1.9789) -- (2.5853,1.9650) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.0586,1.7959) -- (3.0985,1.5270) -- (3.1763,1.4590) -- (3.5394,1.5180) -- (3.5517,1.5305) -- (3.6429,1.9250) -- (3.5706,1.9682) -- (3.4403,2.0001) -- (3.2560,1.9892) -- (3.0765,1.8279) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.6429,1.9250) -- (3.5517,1.5305) -- (4.1802,1.5309) -- (4.2020,1.5610) -- (4.1533,1.8322) -- (4.1449,1.8487) -- (4.0673,1.9458) -- (4.0672,1.9459) -- (4.0011,1.9789) -- (3.9441,1.9908) -- (3.7149,1.9718) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.1533,1.8322) -- (4.2020,1.5610) -- (4.3637,1.5676) -- (4.4109,1.5968) -- (4.5176,1.7920) -- (4.5139,1.8684) -- (4.4210,1.9147) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (5.2623,1.7924) -- (5.2857,1.9776) -- (4.8903,1.8013) -- (4.8903,1.7452) -- (4.8995,1.7323) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (5.2857,1.9776) -- (5.2623,1.7924) -- (5.2728,1.6629) -- (5.3376,1.5641) -- (5.5789,1.4595) -- (5.8026,1.4902) -- (5.8936,1.5714) -- (5.8025,2.0039) -- (5.3645,2.0853) -- (5.2986,2.0283) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (6.2500,1.4938) -- (6.2500,2.0944) -- (5.8852,2.0953) -- (5.8025,2.0039) -- (5.8936,1.5714) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (0.0000,2.5410) -- (0.0000,2.1034) -- (0.4119,2.0241) -- (0.4414,2.5888) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (0.4414,2.5888) -- (0.4119,2.0241) -- (0.4336,2.0002) -- (0.9819,2.0160) -- (0.8243,2.5840) -- (0.5123,2.6437) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (0.8243,2.5840) -- (0.9819,2.0160) -- (0.9861,2.0127) -- (1.1177,2.0346) -- (1.3282,2.3609) -- (1.2977,2.6105) -- (0.8987,2.6423) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.9294,2.1795) -- (1.9232,2.3278) -- (1.8204,2.2734) -- (1.8504,2.1612) -- (1.8944,2.1549) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.3419,2.4544) -- (2.2120,2.4152) -- (2.1716,2.3691) -- (2.1733,2.3414) -- (2.4058,2.0956) -- (2.4512,2.0918) -- (2.4982,2.2901) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.7371,2.2701) -- (2.9038,2.1793) -- (2.9145,2.3011) -- (2.7882,2.3163) -- (2.7356,2.2770) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.2281,2.1847) -- (3.3543,2.2035) -- (3.4065,2.2670) -- (3.2988,2.3306) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.7149,1.9718) -- (3.9441,1.9908) -- (3.9221,2.1708) -- (3.8369,2.2991) -- (3.7477,2.1800) -- (3.7144,1.9821) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.3598,2.1973) -- (4.4065,2.1717) -- (4.5467,2.2926) -- (4.5469,2.3024) -- (4.4501,2.3966) -- (4.3982,2.3862) -- (4.3479,2.2161) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.9043,2.2124) -- (5.0900,2.0685) -- (5.2986,2.0283) -- (5.3645,2.0853) -- (5.3224,2.4850) -- (5.2636,2.5424) -- (4.8549,2.5841) -- (4.8512,2.5694) -- (4.8511,2.3480) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (5.3224,2.4850) -- (5.3645,2.0853) -- (5.8025,2.0039) -- (5.8852,2.0953) -- (5.9181,2.5624) -- (5.8180,2.6359) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (6.2500,2.0944) -- (6.2500,2.6398) -- (5.9181,2.5624) -- (5.8852,2.0953) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (0.0000,3.1003) -- (0.0000,2.5410) -- (0.4414,2.5888) -- (0.5123,2.6437) -- (0.4097,3.1495) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (0.4521,3.2109) -- (0.4097,3.1495) -- (0.5123,2.6437) -- (0.8243,2.5840) -- (0.8987,2.6423) -- (1.0563,3.1652) -- (0.9918,3.2223) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.0563,3.1652) -- (0.8987,2.6423) -- (1.2977,2.6105) -- (1.3424,2.6445) -- (1.4147,2.7878) -- (1.4485,3.1041) -- (1.3942,3.1495) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.7612,2.7888) -- (1.9432,2.8273) -- (1.9568,2.8462) -- (1.8506,3.1664) -- (1.6150,3.0907) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.1994,2.8912) -- (2.2712,2.7175) -- (2.2953,2.7136) -- (2.3908,2.8033) -- (2.3897,2.8504) -- (2.2676,2.9389) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.9978,2.8527) -- (2.9531,2.8758) -- (2.8207,2.8376) -- (2.8099,2.7956) -- (2.8874,2.7362) -- (2.9907,2.7771) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.4868,2.6992) -- (3.6601,2.7953) -- (3.5447,2.9118) -- (3.3742,2.7812) -- (3.3606,2.7154) -- (3.3653,2.7125) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.7739,2.8458) -- (3.8858,2.7424) -- (4.0420,2.7343) -- (4.2642,2.8882) -- (4.2209,3.0982) -- (4.1782,3.1031) -- (3.9747,3.0708) -- (3.8000,2.9119) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.2735,3.1618) -- (4.2209,3.0982) -- (4.2642,2.8882) -- (4.2821,2.8646) -- (4.4520,2.7337) -- (4.5796,2.6888) -- (4.7792,2.6833) -- (4.8770,3.0833) -- (4.6560,3.2788) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.8770,3.0833) -- (4.7792,2.6833) -- (4.8549,2.5841) -- (5.2636,2.5424) -- (5.3618,3.1736) -- (5.3363,3.1953) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (5.3618,3.1736) -- (5.2636,2.5424) -- (5.3224,2.4850) -- (5.8180,2.6359) -- (5.7065,3.1042) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (6.2500,2.6398) -- (6.2500,3.0825) -- (5.8726,3.2098) -- (5.7065,3.1042) -- (5.8180,2.6359) -- (5.9181,2.5624) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (0.0000,3.6959) -- (0.0000,3.1003) -- (0.4097,3.1495) -- (0.4521,3.2109) -- (0.3900,3.6795) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (0.4302,3.7276) -- (0.3900,3.6795) -- (0.4521,3.2109) -- (0.9918,3.2223) -- (0.9729,3.7656) -- (0.9722,3.7667) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (0.9729,3.7656) -- (0.9918,3.2223) -- (1.0563,3.1652) -- (1.3942,3.1495) -- (1.4921,3.6199) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.4921,3.6199) -- (1.3942,3.1495) -- (1.4485,3.1041) -- (1.6150,3.0907) -- (1.8506,3.1664) -- (1.9695,3.2518) -- (1.9858,3.2724) -- (2.0416,3.3823) -- (2.0643,3.6441) -- (1.5938,3.6981) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.0771,3.6574) -- (2.0643,3.6441) -- (2.0416,3.3823) -- (2.2890,3.2468) -- (2.3772,3.2450) -- (2.4850,3.3386) -- (2.4785,3.5670) -- (2.4340,3.6789) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.8298,3.3958) -- (2.9190,3.2719) -- (2.9237,3.2717) -- (3.0300,3.3249) -- (2.9556,3.4943) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.2896,3.2757) -- (3.3739,3.2830) -- (3.3764,3.3294) -- (3.3069,3.4100) -- (3.2693,3.4038) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.1782,3.1031) -- (4.2209,3.0982) -- (4.2735,3.1618) -- (4.1632,3.6983) -- (4.1493,3.7091) -- (4.1470,3.7078) -- (3.9076,3.4014) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.1632,3.6983) -- (4.2735,3.1618) -- (4.6560,3.2788) -- (4.7178,3.6930) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.7244,3.7003) -- (4.7178,3.6930) -- (4.6560,3.2788) -- (4.8770,3.0833) -- (5.3363,3.1953) -- (5.2926,3.5647) -- (5.2151,3.6545) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (5.2926,3.5647) -- (5.3363,3.1953) -- (5.3618,3.1736) -- (5.7065,3.1042) -- (5.8726,3.2098) -- (5.9803,3.6707) -- (5.8277,3.7844) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (6.2500,3.0825) -- (6.2500,3.7233) -- (5.9803,3.6707) -- (5.8726,3.2098) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (0.4095,4.1000) -- (0.0000,4.1000) -- (0.0000,3.6959) -- (0.3900,3.6795) -- (0.4302,3.7276) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.0537,4.1000) -- (0.4095,4.1000) -- (0.4302,3.7276) -- (0.9722,3.7667) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.4941,4.1000) -- (1.0537,4.1000) -- (0.9722,3.7667) -- (0.9729,3.7656) -- (1.4921,3.6199) -- (1.5938,3.6981) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.0445,4.1000) -- (1.4941,4.1000) -- (1.5938,3.6981) -- (2.0643,3.6441) -- (2.0771,3.6574) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.6478,4.1000) -- (2.0445,4.1000) -- (2.0771,3.6574) -- (2.4340,3.6789) -- (2.6596,3.8170) -- (2.6601,3.8175) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.2343,4.1000) -- (2.6478,4.1000) -- (2.6601,3.8175) -- (2.7189,3.8063) -- (2.9367,3.8241) -- (3.1106,3.8930) -- (3.1418,3.9174) -- (3.2128,4.0213) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.6759,4.1000) -- (3.2343,4.1000) -- (3.2128,4.0213) -- (3.4049,3.8196) -- (3.6801,4.0800) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.2198,4.1000) -- (3.6759,4.1000) -- (3.6801,4.0800) -- (3.7120,3.9747) -- (4.1388,3.7492) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.6958,4.1000) -- (4.2198,4.1000) -- (4.1388,3.7492) -- (4.1493,3.7091) -- (4.1632,3.6983) -- (4.7178,3.6930) -- (4.7244,3.7003) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (5.2812,4.1000) -- (4.6958,4.1000) -- (4.7244,3.7003) -- (5.2151,3.6545) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (5.7372,4.1000) -- (5.2812,4.1000) -- (5.2151,3.6545) -- (5.2926,3.5647) -- (5.8277,3.7844) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (6.2500,3.7233) -- (6.2500,4.1000) -- (5.7372,4.1000) -- (5.8277,3.7844) -- (5.9803,3.6707) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.2120,2.4152) -- (2.3419,2.4544) -- (2.3561,2.4749) -- (2.3336,2.6638) -- (2.2953,2.7136) -- (2.2712,2.7175) -- (2.1452,2.6491) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.1716,2.3691) -- (2.2120,2.4152) -- (2.1452,2.6491) -- (2.1069,2.6649) -- (2.0209,2.6446) -- (2.0509,2.4015) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.0509,2.4015) -- (2.0209,2.6446) -- (1.9608,2.6508) -- (1.9264,2.6318) -- (1.9993,2.4061) -- (2.0041,2.4014) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.9993,2.4061) -- (1.9264,2.6318) -- (1.9111,2.6289) -- (1.8136,2.5371) -- (1.8113,2.5058) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.7493,2.3988) -- (1.9232,2.3280) -- (2.0041,2.4014) -- (1.9993,2.4061) -- (1.8113,2.5058) -- (1.7472,2.4133) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.7261,2.3281) -- (1.8204,2.2734) -- (1.9232,2.3278) -- (1.9232,2.3280) -- (1.7493,2.3988) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.8504,2.1612) -- (1.8204,2.2734) -- (1.7261,2.3281) -- (1.7001,2.2934) -- (1.6982,2.2112) -- (1.7923,2.1521) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.9232,2.3278) -- (1.9294,2.1795) -- (2.0814,2.1675) -- (2.1733,2.3414) -- (2.1716,2.3691) -- (2.0509,2.4015) -- (2.0041,2.4014) -- (1.9232,2.3280) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.2476,2.0232) -- (2.4058,2.0956) -- (2.1733,2.3414) -- (2.0814,2.1675) -- (2.0914,2.1368) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.2369,1.8344) -- (2.5680,1.9106) -- (2.5853,1.9650) -- (2.4512,2.0918) -- (2.4058,2.0956) -- (2.2476,2.0232) -- (2.2466,2.0212) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.2019,1.6596) -- (2.5539,1.5566) -- (2.5448,1.6321) -- (2.2377,1.8076) -- (2.1980,1.6683) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.5077,1.4555) -- (2.5709,1.4719) -- (2.5811,1.4891) -- (2.5539,1.5566) -- (2.2019,1.6596) -- (2.1666,1.5703) -- (2.2897,1.4828) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.1346,1.4172) -- (2.2897,1.4828) -- (2.1666,1.5703) -- (2.1138,1.5295) -- (2.0994,1.4577) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.1504,1.3627) -- (2.4302,1.4103) -- (2.5077,1.4555) -- (2.2897,1.4828) -- (2.1346,1.4172) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.2181,1.2259) -- (2.4302,1.4103) -- (2.1504,1.3627) -- (2.1450,1.3082) -- (2.1972,1.2291) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.4078,1.0783) -- (2.5721,1.4197) -- (2.5710,1.4294) -- (2.2977,1.1492) -- (2.3094,1.1250) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.5513,1.0127) -- (2.6527,1.1979) -- (2.5721,1.4197) -- (2.4078,1.0783) -- (2.4146,1.0653) -- (2.5231,1.0087) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.6874,0.8984) -- (2.8384,0.9501) -- (2.9227,1.0171) -- (2.6527,1.1979) -- (2.5513,1.0127) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.6665,0.6815) -- (2.8171,0.6239) -- (2.8384,0.9501) -- (2.6874,0.8984) -- (2.6703,0.8644) -- (2.6665,0.6815) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.5464,0.5172) -- (2.5906,0.4744) -- (2.6849,0.4639) -- (2.8349,0.6068) -- (2.8171,0.6239) -- (2.6665,0.6815) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.5906,0.4744) -- (2.5464,0.5172) -- (2.5271,0.5180) -- (2.4905,0.4952) -- (2.4596,0.3515) -- (2.5069,0.2763) -- (2.5893,0.2896) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.5069,0.2763) -- (2.4596,0.3515) -- (2.3054,0.3780) -- (2.3020,0.3650) -- (2.3549,0.2599) -- (2.4670,0.2300) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.4596,0.3515) -- (2.4905,0.4952) -- (2.3532,0.4869) -- (2.3031,0.3889) -- (2.3054,0.3780) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.7622,0.3328) -- (2.6849,0.4639) -- (2.5906,0.4744) -- (2.5893,0.2896) -- (2.6117,0.2788) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.8729,0.3897) -- (2.8527,0.5999) -- (2.8349,0.6068) -- (2.6849,0.4639) -- (2.7622,0.3328) -- (2.7638,0.3324) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.0590,0.3987) -- (3.0276,0.6446) -- (2.8527,0.5999) -- (2.8729,0.3897) -- (2.8985,0.3765) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.1713,0.3838) -- (3.2629,0.6081) -- (3.1841,0.7803) -- (3.0276,0.6446) -- (3.0590,0.3987) -- (3.0780,0.3841) -- (3.1493,0.3744) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.3257,0.3320) -- (3.3571,0.5310) -- (3.2629,0.6081) -- (3.1713,0.3838) -- (3.3223,0.3298) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.4933,0.3327) -- (3.4287,0.5201) -- (3.3571,0.5310) -- (3.3257,0.3320) -- (3.4789,0.3255) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.5740,0.3291) -- (3.5768,0.5824) -- (3.4287,0.5201) -- (3.4933,0.3327) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.6989,0.3706) -- (3.6969,0.7048) -- (3.6939,0.7089) -- (3.5768,0.5824) -- (3.5740,0.3291) -- (3.5786,0.3265) -- (3.6630,0.3389) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.8494,0.3878) -- (3.7479,0.6621) -- (3.6969,0.7048) -- (3.6989,0.3706) -- (3.8417,0.3774) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.9800,0.4318) -- (3.9340,0.5828) -- (3.7479,0.6621) -- (3.8494,0.3878) -- (3.9787,0.4304) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.1024,0.4510) -- (4.0780,0.6524) -- (3.9340,0.5828) -- (3.9800,0.4318) -- (4.0904,0.4356) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.2366,0.5300) -- (4.1217,0.7143) -- (4.0780,0.6524) -- (4.1024,0.4510) -- (4.2138,0.4921) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.1456,0.8163) -- (4.1217,0.7143) -- (4.2366,0.5300) -- (4.3332,0.5574) -- (4.3434,0.5811) -- (4.3439,0.6093) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.1384,1.0352) -- (4.1456,0.8163) -- (4.3439,0.6093) -- (4.4019,0.6740) -- (4.2408,1.0378) -- (4.1638,1.0538) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.4019,0.6740) -- (4.4950,0.6807) -- (4.5326,0.7297) -- (4.2866,1.0345) -- (4.2408,1.0378) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.6564,0.8164) -- (4.5078,1.0728) -- (4.2866,1.0345) -- (4.5326,0.7297) -- (4.5525,0.7316) -- (4.6468,0.7911) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.8064,0.8845) -- (4.7447,1.0620) -- (4.6790,1.1124) -- (4.5487,1.0968) -- (4.5078,1.0728) -- (4.6564,0.8164) -- (4.7934,0.8652) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.9341,0.8912) -- (4.9216,1.0673) -- (4.7447,1.0620) -- (4.8064,0.8845) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (5.0648,0.9311) -- (4.9510,1.0672) -- (4.9295,1.0730) -- (4.9216,1.0673) -- (4.9341,0.8912) -- (4.9403,0.8881) -- (5.0635,0.9277) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (5.0982,1.0739) -- (4.9510,1.0672) -- (5.0648,0.9311) -- (5.1126,0.9994) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (5.0314,1.2043) -- (4.9544,1.1921) -- (4.9295,1.0730) -- (4.9510,1.0672) -- (5.0982,1.0739) -- (5.1107,1.1090) -- (5.0722,1.1981) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.6790,1.1124) -- (4.7447,1.0620) -- (4.9216,1.0673) -- (4.9295,1.0730) -- (4.9544,1.1921) -- (4.8938,1.2475) -- (4.8374,1.2666) -- (4.7797,1.2569) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.5606,1.4078) -- (4.5487,1.0968) -- (4.6790,1.1124) -- (4.7797,1.2569) -- (4.7042,1.4141) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.3637,1.5676) -- (4.5606,1.4078) -- (4.7042,1.4141) -- (4.7105,1.4231) -- (4.7308,1.5784) -- (4.7096,1.6027) -- (4.4600,1.6065) -- (4.4109,1.5968) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.4600,1.6065) -- (4.7096,1.6027) -- (4.7281,1.7255) -- (4.6893,1.7729) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.5176,1.7920) -- (4.4109,1.5968) -- (4.4600,1.6065) -- (4.6893,1.7729) -- (4.6813,1.8030) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.5139,1.8684) -- (4.5176,1.7920) -- (4.6813,1.8030) -- (4.6877,1.8373) -- (4.6063,1.9455) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.4210,1.9147) -- (4.5139,1.8684) -- (4.6063,1.9455) -- (4.6065,1.9500) -- (4.5373,2.0598) -- (4.4933,2.0660) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.1449,1.8487) -- (4.1533,1.8322) -- (4.4210,1.9147) -- (4.4933,2.0660) -- (4.4351,2.1093) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.0673,1.9458) -- (4.1449,1.8487) -- (4.4351,2.1093) -- (4.4065,2.1717) -- (4.3598,2.1973) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.0672,1.9459) -- (4.0673,1.9458) -- (4.3598,2.1973) -- (4.3479,2.2161) -- (4.2198,2.2809) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.0011,1.9789) -- (4.0672,1.9459) -- (4.2198,2.2809) -- (4.2094,2.3001) -- (4.1216,2.3272) -- (4.0724,2.3122) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.9221,2.1708) -- (3.9441,1.9908) -- (4.0011,1.9789) -- (4.0724,2.3122) -- (3.9683,2.3630) -- (3.9626,2.3603) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.8369,2.2991) -- (3.9221,2.1708) -- (3.9626,2.3603) -- (3.8416,2.3612) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.7477,2.1800) -- (3.8369,2.2991) -- (3.8416,2.3612) -- (3.8193,2.3776) -- (3.7302,2.3731) -- (3.7094,2.3561) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.7144,1.9821) -- (3.7477,2.1800) -- (3.7094,2.3561) -- (3.6088,2.3385) -- (3.5934,2.3192) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.4624,2.2847) -- (3.5706,1.9682) -- (3.6429,1.9250) -- (3.7149,1.9718) -- (3.7144,1.9821) -- (3.5934,2.3192) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.4403,2.0001) -- (3.5706,1.9682) -- (3.4624,2.2847) -- (3.4610,2.2853) -- (3.4065,2.2670) -- (3.3543,2.2035) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.2560,1.9892) -- (3.4403,2.0001) -- (3.3543,2.2035) -- (3.2281,2.1847) -- (3.2178,2.1792) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.0765,1.8279) -- (3.2560,1.9892) -- (3.2178,2.1792) -- (3.2104,2.1831) -- (3.0551,2.1848) -- (3.0362,2.1669) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.7905,1.9671) -- (3.0586,1.7959) -- (3.0765,1.8279) -- (3.0362,2.1669) -- (2.9080,2.1723) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.6303,1.9789) -- (2.7905,1.9671) -- (2.9080,2.1723) -- (2.9038,2.1793) -- (2.7371,2.2701) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.4982,2.2901) -- (2.4512,2.0918) -- (2.5853,1.9650) -- (2.6303,1.9789) -- (2.7371,2.2701) -- (2.7356,2.2770) -- (2.6307,2.3696) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.3419,2.4544) -- (2.4982,2.2901) -- (2.6307,2.3696) -- (2.6325,2.3823) -- (2.5529,2.5336) -- (2.5131,2.5488) -- (2.3561,2.4749) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.3336,2.6638) -- (2.3561,2.4749) -- (2.5131,2.5488) -- (2.4945,2.6662) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.3897,2.8504) -- (2.3908,2.8033) -- (2.4297,2.7836) -- (2.5583,2.8311) -- (2.5151,2.9282) -- (2.4768,2.9345) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.5565,2.9595) -- (2.6696,2.9166) -- (2.6852,3.0550) -- (2.5916,3.0443) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.6955,3.0610) -- (2.7749,3.0067) -- (2.8638,3.1161) -- (2.8280,3.1801) -- (2.8163,3.1809) -- (2.7055,3.0996) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.9956,3.0620) -- (2.9860,3.1784) -- (2.9237,3.2717) -- (2.9190,3.2719) -- (2.8280,3.1801) -- (2.8638,3.1161) -- (2.9532,3.0494) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.1554,3.1236) -- (3.1477,3.1441) -- (3.0963,3.2141) -- (2.9860,3.1784) -- (2.9956,3.0620) -- (3.0390,3.0529) -- (3.1515,3.1173) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.1477,3.1441) -- (3.1554,3.1236) -- (3.2845,3.1457) -- (3.2882,3.1497) -- (3.2757,3.2445) -- (3.1965,3.2734) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.4392,3.1991) -- (3.3739,3.2830) -- (3.2896,3.2757) -- (3.2757,3.2445) -- (3.2882,3.1497) -- (3.4292,3.1788) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.3764,3.3294) -- (3.3739,3.2830) -- (3.4392,3.1991) -- (3.5005,3.2472) -- (3.4289,3.3426) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.4289,3.3426) -- (3.5005,3.2472) -- (3.5086,3.2502) -- (3.5689,3.3201) -- (3.4624,3.4198) -- (3.4557,3.4221) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.4624,3.4198) -- (3.5689,3.3201) -- (3.6096,3.3349) -- (3.6353,3.3949) -- (3.5744,3.4720) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.4557,3.4221) -- (3.4624,3.4198) -- (3.5744,3.4720) -- (3.5656,3.5265) -- (3.4080,3.5049) -- (3.4030,3.4754) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.4080,3.5049) -- (3.5656,3.5265) -- (3.5937,3.5860) -- (3.5772,3.6181) -- (3.5013,3.6363) -- (3.4021,3.5295) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.5937,3.5860) -- (3.5656,3.5265) -- (3.5744,3.4720) -- (3.6353,3.3949) -- (3.6502,3.4034) -- (3.6892,3.5629) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.3069,3.4100) -- (3.3764,3.3294) -- (3.4289,3.3426) -- (3.4557,3.4221) -- (3.4030,3.4754) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.1444,3.3676) -- (3.1965,3.2734) -- (3.2757,3.2445) -- (3.2896,3.2757) -- (3.2693,3.4038) -- (3.2385,3.4132) -- (3.1548,3.3823) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.0702,3.3208) -- (3.0963,3.2141) -- (3.1477,3.1441) -- (3.1965,3.2734) -- (3.1444,3.3676) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.0300,3.3249) -- (2.9237,3.2717) -- (2.9860,3.1784) -- (3.0963,3.2141) -- (3.0702,3.3208) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.9532,3.0494) -- (2.8638,3.1161) -- (2.7749,3.0067) -- (2.8024,2.9579) -- (2.9252,3.0023) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.8024,2.9579) -- (2.7749,3.0067) -- (2.6955,3.0610) -- (2.6852,3.0550) -- (2.6696,2.9166) -- (2.6755,2.9078) -- (2.7906,2.9104) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.6755,2.9078) -- (2.6696,2.9166) -- (2.5565,2.9595) -- (2.5151,2.9282) -- (2.5583,2.8311) -- (2.5718,2.8191) -- (2.6454,2.8320) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.5718,2.8191) -- (2.5583,2.8311) -- (2.4297,2.7836) -- (2.5011,2.6820) -- (2.5613,2.7205) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.3908,2.8033) -- (2.2953,2.7136) -- (2.3336,2.6638) -- (2.4945,2.6662) -- (2.5011,2.6820) -- (2.4297,2.7836) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.0837,2.8455) -- (2.1069,2.6649) -- (2.1452,2.6491) -- (2.2712,2.7175) -- (2.1994,2.8912) -- (2.1911,2.8916) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.9568,2.8462) -- (1.9432,2.8273) -- (1.9608,2.6508) -- (2.0209,2.6446) -- (2.1069,2.6649) -- (2.0837,2.8455) -- (2.0829,2.8458) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.9111,2.6289) -- (1.9264,2.6318) -- (1.9608,2.6508) -- (1.9432,2.8273) -- (1.7612,2.7888) -- (1.7593,2.7715) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.6818,2.6398) -- (1.8136,2.5371) -- (1.9111,2.6289) -- (1.7593,2.7715) -- (1.6795,2.6658) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.5877,2.4842) -- (1.7472,2.4133) -- (1.8113,2.5058) -- (1.8136,2.5371) -- (1.6818,2.6398) -- (1.5792,2.5117) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.5169,2.3349) -- (1.7001,2.2934) -- (1.7261,2.3281) -- (1.7493,2.3988) -- (1.7472,2.4133) -- (1.5877,2.4842) -- (1.5111,2.3425) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.5580,2.1088) -- (1.6982,2.2112) -- (1.7001,2.2934) -- (1.5169,2.3349) -- (1.5391,2.1095) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.7234,1.9744) -- (1.7248,1.9749) -- (1.7923,2.1521) -- (1.6982,2.2112) -- (1.5580,2.1088) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.7248,1.9749) -- (1.8576,1.9584) -- (1.9128,1.9943) -- (1.8944,2.1549) -- (1.8504,2.1612) -- (1.7923,2.1521) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.0093,1.9736) -- (2.0914,2.1368) -- (2.0814,2.1675) -- (1.9294,2.1795) -- (1.8944,2.1549) -- (1.9128,1.9943) -- (2.0067,1.9735) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.0609,1.9323) -- (2.2466,2.0212) -- (2.2476,2.0232) -- (2.0914,2.1368) -- (2.0093,1.9736) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.0888,1.8459) -- (2.2332,1.8282) -- (2.2369,1.8344) -- (2.2466,2.0212) -- (2.0609,1.9323) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.0278,1.7175) -- (2.1980,1.6683) -- (2.2377,1.8076) -- (2.2332,1.8282) -- (2.0888,1.8459) -- (2.0462,1.7872) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.1138,1.5295) -- (2.1666,1.5703) -- (2.2019,1.6596) -- (2.1980,1.6683) -- (2.0278,1.7175) -- (2.0020,1.6969) -- (1.9756,1.6456) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.9524,1.4276) -- (2.0994,1.4577) -- (2.1138,1.5295) -- (1.9756,1.6456) -- (1.9363,1.6206) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.9739,1.2802) -- (2.1450,1.3082) -- (2.1504,1.3627) -- (2.1346,1.4172) -- (2.0994,1.4577) -- (1.9524,1.4276) -- (1.9466,1.4208) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.0942,1.1135) -- (2.1972,1.2291) -- (2.1450,1.3082) -- (1.9739,1.2802) -- (1.9515,1.2337) -- (2.0768,1.1128) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.1973,0.9937) -- (2.3094,1.1250) -- (2.2977,1.1492) -- (2.2181,1.2259) -- (2.1972,1.2291) -- (2.0942,1.1135) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.3220,0.9308) -- (2.4146,1.0653) -- (2.4078,1.0783) -- (2.3094,1.1250) -- (2.1973,0.9937) -- (2.1974,0.9928) -- (2.3029,0.9267) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.4478,0.8525) -- (2.5231,1.0087) -- (2.4146,1.0653) -- (2.3220,0.9308) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.6703,0.8644) -- (2.6874,0.8984) -- (2.5513,1.0127) -- (2.5231,1.0087) -- (2.4478,0.8525) -- (2.4489,0.8482) -- (2.4854,0.8143) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.5022,0.7299) -- (2.6665,0.6815) -- (2.6703,0.8644) -- (2.4854,0.8143) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.4407,0.6589) -- (2.5271,0.5180) -- (2.5464,0.5172) -- (2.6665,0.6815) -- (2.6665,0.6815) -- (2.5022,0.7299) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.4905,0.4952) -- (2.5271,0.5180) -- (2.4407,0.6589) -- (2.4003,0.6611) -- (2.2945,0.6168) -- (2.2906,0.6119) -- (2.3532,0.4869) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.1093,0.4835) -- (2.3031,0.3889) -- (2.3532,0.4869) -- (2.2906,0.6119) -- (2.2633,0.6086) -- (2.0975,0.5059) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.1616,0.2403) -- (2.3020,0.3650) -- (2.3054,0.3780) -- (2.3031,0.3889) -- (2.1093,0.4835) -- (2.1008,0.2587) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.2293,0.1526) -- (2.2845,0.1648) -- (2.3549,0.2599) -- (2.3020,0.3650) -- (2.1616,0.2403) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.2845,0.1648) -- (2.4541,0.0955) -- (2.4670,0.2300) -- (2.3549,0.2599) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.4914,0.0000) -- (2.6780,0.0000) -- (2.6856,0.0398) -- (2.6117,0.2788) -- (2.5893,0.2896) -- (2.5069,0.2763) -- (2.4670,0.2300) -- (2.4541,0.0955) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.6856,0.0398) -- (2.8036,0.1952) -- (2.7638,0.3324) -- (2.7622,0.3328) -- (2.6117,0.2788) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.8036,0.1952) -- (2.9254,0.1901) -- (2.9486,0.2091) -- (2.8985,0.3765) -- (2.8729,0.3897) -- (2.7638,0.3324) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.0182,0.2088) -- (3.0780,0.3841) -- (3.0590,0.3987) -- (2.8985,0.3765) -- (2.9486,0.2091) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.1713,0.1801) -- (3.1493,0.3744) -- (3.0780,0.3841) -- (3.0182,0.2088) -- (3.0222,0.2060) -- (3.1463,0.1677) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.2903,0.1668) -- (3.3223,0.3298) -- (3.1713,0.3838) -- (3.1493,0.3744) -- (3.1713,0.1801) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.3803,0.1390) -- (3.4415,0.1988) -- (3.4789,0.3255) -- (3.3257,0.3320) -- (3.3223,0.3298) -- (3.2903,0.1668) -- (3.2929,0.1639) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.4415,0.1988) -- (3.5908,0.1594) -- (3.5786,0.3265) -- (3.5740,0.3291) -- (3.4933,0.3327) -- (3.4789,0.3255) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.7635,0.1488) -- (3.7805,0.1771) -- (3.6630,0.3389) -- (3.5786,0.3265) -- (3.5908,0.1594) -- (3.6016,0.1325) -- (3.6135,0.1234) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.7805,0.1771) -- (3.8623,0.2223) -- (3.8417,0.3774) -- (3.6989,0.3706) -- (3.6630,0.3389) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.8623,0.2223) -- (3.9058,0.2110) -- (3.9940,0.2218) -- (3.9787,0.4304) -- (3.8494,0.3878) -- (3.8417,0.3774) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.1545,0.2953) -- (4.0904,0.4356) -- (3.9800,0.4318) -- (3.9787,0.4304) -- (3.9940,0.2218) -- (4.0016,0.2190) -- (4.1342,0.2611) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.2990,0.3604) -- (4.2138,0.4921) -- (4.1024,0.4510) -- (4.0904,0.4356) -- (4.1545,0.2953) -- (4.2730,0.3163) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.4120,0.4215) -- (4.3332,0.5574) -- (4.2366,0.5300) -- (4.2138,0.4921) -- (4.2990,0.3604) -- (4.4109,0.4184) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.5505,0.5048) -- (4.5057,0.5758) -- (4.3434,0.5811) -- (4.3332,0.5574) -- (4.4120,0.4215) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.4950,0.6807) -- (4.5057,0.5758) -- (4.5505,0.5048) -- (4.5569,0.5038) -- (4.6395,0.5490) -- (4.6553,0.5857) -- (4.5525,0.7316) -- (4.5326,0.7297) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.7445,0.6559) -- (4.6468,0.7911) -- (4.5525,0.7316) -- (4.6553,0.5857) -- (4.7432,0.6534) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.8379,0.6956) -- (4.7934,0.8652) -- (4.6564,0.8164) -- (4.6468,0.7911) -- (4.7445,0.6559) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.8391,0.6953) -- (4.9546,0.8271) -- (4.9403,0.8881) -- (4.9341,0.8912) -- (4.8064,0.8845) -- (4.7934,0.8652) -- (4.8379,0.6956) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.9546,0.8271) -- (5.0385,0.7151) -- (5.1555,0.7826) -- (5.1565,0.7941) -- (5.0635,0.9277) -- (4.9403,0.8881) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (5.2920,0.9691) -- (5.1126,0.9994) -- (5.0648,0.9311) -- (5.0635,0.9277) -- (5.1565,0.7941) -- (5.3055,0.9452) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (5.2951,1.1375) -- (5.1107,1.1090) -- (5.0982,1.0739) -- (5.1126,0.9994) -- (5.2920,0.9691) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (5.0722,1.1981) -- (5.1107,1.1090) -- (5.2951,1.1375) -- (5.3131,1.1688) -- (5.1878,1.3332) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (5.0045,1.3528) -- (5.0314,1.2043) -- (5.0722,1.1981) -- (5.1878,1.3332) -- (5.1876,1.3367) -- (5.0692,1.3798) -- (5.0093,1.3633) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.8374,1.2666) -- (4.8938,1.2475) -- (5.0045,1.3528) -- (5.0093,1.3633) -- (4.9093,1.4316) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.7797,1.2569) -- (4.8374,1.2666) -- (4.9093,1.4316) -- (4.9092,1.4319) -- (4.8889,1.4575) -- (4.7105,1.4231) -- (4.7042,1.4141) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.8867,1.5834) -- (4.7308,1.5784) -- (4.7105,1.4231) -- (4.8889,1.4575) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.7096,1.6027) -- (4.7308,1.5784) -- (4.8867,1.5834) -- (4.9177,1.6162) -- (4.8995,1.7323) -- (4.8903,1.7452) -- (4.7281,1.7255) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.6813,1.8030) -- (4.6893,1.7729) -- (4.7281,1.7255) -- (4.8903,1.7452) -- (4.8903,1.8013) -- (4.8408,1.9196) -- (4.6877,1.8373) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.7616,2.0289) -- (4.6065,1.9500) -- (4.6063,1.9455) -- (4.6877,1.8373) -- (4.8408,1.9196) -- (4.8430,1.9295) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.6407,2.1537) -- (4.5373,2.0598) -- (4.6065,1.9500) -- (4.7616,2.0289) -- (4.7586,2.0715) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.5467,2.2926) -- (4.4065,2.1717) -- (4.4351,2.1093) -- (4.4933,2.0660) -- (4.5373,2.0598) -- (4.6407,2.1537) -- (4.6414,2.1846) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.2198,2.2809) -- (4.3479,2.2161) -- (4.3982,2.3862) -- (4.2920,2.4400) -- (4.2094,2.3001) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.1216,2.3272) -- (4.2094,2.3001) -- (4.2920,2.4400) -- (4.2867,2.4554) -- (4.1579,2.5188) -- (4.1284,2.5085) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.9683,2.3630) -- (4.0724,2.3122) -- (4.1216,2.3272) -- (4.1284,2.5085) -- (4.0161,2.5319) -- (4.0001,2.5234) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.8416,2.3612) -- (3.9626,2.3603) -- (3.9683,2.3630) -- (4.0001,2.5234) -- (3.8578,2.5612) -- (3.8457,2.5555) -- (3.8193,2.3776) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.7302,2.3731) -- (3.8193,2.3776) -- (3.8457,2.5555) -- (3.7041,2.5775) -- (3.6793,2.5521) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.6088,2.3385) -- (3.7094,2.3561) -- (3.7302,2.3731) -- (3.6793,2.5521) -- (3.5673,2.5205) -- (3.5538,2.5029) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.4610,2.2853) -- (3.4624,2.2847) -- (3.5934,2.3192) -- (3.6088,2.3385) -- (3.5538,2.5029) -- (3.4176,2.4631) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.2988,2.3306) -- (3.4065,2.2670) -- (3.4610,2.2853) -- (3.4176,2.4631) -- (3.4104,2.4664) -- (3.2813,2.4402) -- (3.2618,2.4130) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.2104,2.1831) -- (3.2178,2.1792) -- (3.2281,2.1847) -- (3.2988,2.3306) -- (3.2618,2.4130) -- (3.1673,2.3795) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.0551,2.1848) -- (3.2104,2.1831) -- (3.1673,2.3795) -- (3.1300,2.3862) -- (3.0477,2.3569) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.9145,2.3011) -- (2.9038,2.1793) -- (2.9080,2.1723) -- (3.0362,2.1669) -- (3.0551,2.1848) -- (3.0477,2.3569) -- (3.0012,2.3785) -- (2.9612,2.3710) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.7882,2.3163) -- (2.9145,2.3011) -- (2.9612,2.3710) -- (2.8525,2.4255) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.6307,2.3696) -- (2.7356,2.2770) -- (2.7882,2.3163) -- (2.8525,2.4255) -- (2.8363,2.4593) -- (2.7641,2.4938) -- (2.6325,2.3823) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.6851,2.6184) -- (2.5529,2.5336) -- (2.6325,2.3823) -- (2.7641,2.4938) -- (2.7499,2.5653) -- (2.7412,2.5780) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.4945,2.6662) -- (2.5131,2.5488) -- (2.5529,2.5336) -- (2.6851,2.6184) -- (2.6775,2.6731) -- (2.5613,2.7205) -- (2.5011,2.6820) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.7296,2.7559) -- (2.6454,2.8320) -- (2.5718,2.8191) -- (2.5613,2.7205) -- (2.6775,2.6731) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.8099,2.7956) -- (2.8207,2.8376) -- (2.7906,2.9104) -- (2.6755,2.9078) -- (2.6454,2.8320) -- (2.7296,2.7559) -- (2.7755,2.7708) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.8207,2.8376) -- (2.9531,2.8758) -- (2.9252,3.0023) -- (2.8024,2.9579) -- (2.7906,2.9104) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.9531,2.8758) -- (2.9978,2.8527) -- (3.0782,2.8871) -- (3.0916,2.9034) -- (3.0390,3.0529) -- (2.9956,3.0620) -- (2.9532,3.0494) -- (2.9252,3.0023) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.2230,2.9436) -- (3.1515,3.1173) -- (3.0390,3.0529) -- (3.0916,2.9034) -- (3.1939,2.9115) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.3372,2.9695) -- (3.2845,3.1457) -- (3.1554,3.1236) -- (3.1515,3.1173) -- (3.2230,2.9436) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.5009,3.0139) -- (3.4292,3.1788) -- (3.2882,3.1497) -- (3.2845,3.1457) -- (3.3372,2.9695) -- (3.3553,2.9618) -- (3.5003,3.0126) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.4392,3.1991) -- (3.4292,3.1788) -- (3.5009,3.0139) -- (3.6275,3.0795) -- (3.6423,3.1197) -- (3.5086,3.2502) -- (3.5005,3.2472) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.7415,3.2094) -- (3.6096,3.3349) -- (3.5689,3.3201) -- (3.5086,3.2502) -- (3.6423,3.1197) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.8151,3.4195) -- (3.6502,3.4034) -- (3.6353,3.3949) -- (3.6096,3.3349) -- (3.7415,3.2094) -- (3.7702,3.2115) -- (3.8331,3.4022) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.7804,3.5834) -- (3.6892,3.5629) -- (3.6502,3.4034) -- (3.8151,3.4195) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.6664,3.8272) -- (3.5772,3.6181) -- (3.5937,3.5860) -- (3.6892,3.5629) -- (3.7804,3.5834) -- (3.8012,3.6183) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.4284,3.7399) -- (3.5013,3.6363) -- (3.5772,3.6181) -- (3.6664,3.8272) -- (3.6658,3.8313) -- (3.4352,3.7595) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.4021,3.5295) -- (3.5013,3.6363) -- (3.4284,3.7399) -- (3.3183,3.6657) -- (3.3069,3.6306) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.2385,3.4132) -- (3.2693,3.4038) -- (3.3069,3.4100) -- (3.4030,3.4754) -- (3.4080,3.5049) -- (3.4021,3.5295) -- (3.3069,3.6306) -- (3.2237,3.5898) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.1548,3.3823) -- (3.2385,3.4132) -- (3.2237,3.5898) -- (3.1653,3.6048) -- (3.0770,3.5691) -- (3.0567,3.5376) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.9556,3.4943) -- (3.0300,3.3249) -- (3.0702,3.3208) -- (3.1444,3.3676) -- (3.1548,3.3823) -- (3.0567,3.5376) -- (2.9593,3.5036) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.6869,3.3054) -- (2.8163,3.1809) -- (2.8280,3.1801) -- (2.9190,3.2719) -- (2.8298,3.3958) -- (2.7965,3.4017) -- (2.6950,3.3366) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.6096,3.2373) -- (2.7055,3.0996) -- (2.8163,3.1809) -- (2.6869,3.3054) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.5074,3.1412) -- (2.5916,3.0443) -- (2.6852,3.0550) -- (2.6955,3.0610) -- (2.7055,3.0996) -- (2.6096,3.2373) -- (2.5864,3.2324) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.4768,2.9345) -- (2.5151,2.9282) -- (2.5565,2.9595) -- (2.5916,3.0443) -- (2.5074,3.1412) -- (2.5069,3.1411) -- (2.4029,3.0427) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.2676,2.9389) -- (2.3897,2.8504) -- (2.4768,2.9345) -- (2.4029,3.0427) -- (2.3589,3.0455) -- (2.2887,2.9988) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.0829,2.8458) -- (2.0837,2.8455) -- (2.1911,2.8916) -- (1.9749,3.2403) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.8506,3.1664) -- (1.9568,2.8462) -- (2.0829,2.8458) -- (1.9749,3.2403) -- (1.9695,3.2518) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.4485,3.1041) -- (1.4147,2.7878) -- (1.6795,2.6658) -- (1.7593,2.7715) -- (1.7612,2.7888) -- (1.6150,3.0907) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.4147,2.7878) -- (1.3424,2.6445) -- (1.5792,2.5117) -- (1.6818,2.6398) -- (1.6795,2.6658) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.2977,2.6105) -- (1.3282,2.3609) -- (1.5111,2.3425) -- (1.5877,2.4842) -- (1.5792,2.5117) -- (1.3424,2.6445) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.3282,2.3609) -- (1.1177,2.0346) -- (1.2927,1.9834) -- (1.5391,2.1095) -- (1.5169,2.3349) -- (1.5111,2.3425) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.2927,1.9834) -- (1.5822,1.6677) -- (1.7234,1.9744) -- (1.5580,2.1088) -- (1.5391,2.1095) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.0462,1.7872) -- (2.0888,1.8459) -- (2.0609,1.9323) -- (2.0093,1.9736) -- (2.0067,1.9735) -- (1.9532,1.8482) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.8576,1.9584) -- (1.8764,1.8357) -- (1.9532,1.8482) -- (2.0067,1.9735) -- (1.9128,1.9943) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.8764,1.8357) -- (1.8688,1.8159) -- (2.0020,1.6969) -- (2.0278,1.7175) -- (2.0462,1.7872) -- (1.9532,1.8482) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.9363,1.6206) -- (1.9756,1.6456) -- (2.0020,1.6969) -- (1.8688,1.8159) -- (1.6054,1.6442) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.5914,1.6414) -- (1.5629,1.5431) -- (1.8418,1.4209) -- (1.9466,1.4208) -- (1.9524,1.4276) -- (1.9363,1.6206) -- (1.6054,1.6442) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.8418,1.4209) -- (1.8139,1.1759) -- (1.9515,1.2337) -- (1.9739,1.2802) -- (1.9466,1.4208) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.5957,1.0107) -- (1.8684,0.8891) -- (2.0768,1.1128) -- (1.9515,1.2337) -- (1.8139,1.1759) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.8684,0.8891) -- (1.9672,0.7924) -- (2.0334,0.8062) -- (2.1974,0.9928) -- (2.1973,0.9937) -- (2.0942,1.1135) -- (2.0768,1.1128) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.0900,0.7912) -- (2.2626,0.8020) -- (2.3029,0.9267) -- (2.1974,0.9928) -- (2.0334,0.8062) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.2626,0.8020) -- (2.2776,0.7871) -- (2.3674,0.7831) -- (2.4489,0.8482) -- (2.4478,0.8525) -- (2.3220,0.9308) -- (2.3029,0.9267) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.4003,0.6611) -- (2.4407,0.6589) -- (2.5022,0.7299) -- (2.4854,0.8143) -- (2.4489,0.8482) -- (2.3674,0.7831) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.2776,0.7871) -- (2.2945,0.6168) -- (2.4003,0.6611) -- (2.3674,0.7831) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.9672,0.7924) -- (1.9559,0.5745) -- (2.0975,0.5059) -- (2.2633,0.6086) -- (2.0900,0.7912) -- (2.0334,0.8062) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.7187,0.3739) -- (1.9466,0.1986) -- (2.1008,0.2587) -- (2.1093,0.4835) -- (2.0975,0.5059) -- (1.9559,0.5745) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.9705,0.0000) -- (2.2023,0.0000) -- (2.2293,0.1526) -- (2.1616,0.2403) -- (2.1008,0.2587) -- (1.9466,0.1986) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.9169,0.0000) -- (3.0180,0.0000) -- (3.0222,0.2060) -- (3.0182,0.2088) -- (2.9486,0.2091) -- (2.9254,0.1901) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.0180,0.0000) -- (3.0996,0.0000) -- (3.1463,0.1677) -- (3.0222,0.2060) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.0996,0.0000) -- (3.2557,0.0000) -- (3.2929,0.1639) -- (3.2903,0.1668) -- (3.1713,0.1801) -- (3.1463,0.1677) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.2557,0.0000) -- (3.4345,0.0000) -- (3.4329,0.0709) -- (3.3803,0.1390) -- (3.2929,0.1639) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.4345,0.0000) -- (3.6143,0.0000) -- (3.6135,0.1234) -- (3.6016,0.1325) -- (3.4329,0.0709) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.6143,0.0000) -- (3.8118,0.0000) -- (3.7635,0.1488) -- (3.6135,0.1234) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.9305,0.0000) -- (4.0661,0.0000) -- (4.0016,0.2190) -- (3.9940,0.2218) -- (3.9058,0.2110) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.0661,0.0000) -- (4.2419,0.0000) -- (4.1342,0.2611) -- (4.0016,0.2190) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.2419,0.0000) -- (4.3712,0.0000) -- (4.3649,0.1677) -- (4.2730,0.3163) -- (4.1545,0.2953) -- (4.1342,0.2611) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.3649,0.1677) -- (4.4734,0.3095) -- (4.4109,0.4184) -- (4.2990,0.3604) -- (4.2730,0.3163) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.4734,0.3095) -- (4.6673,0.2616) -- (4.5569,0.5038) -- (4.5505,0.5048) -- (4.4120,0.4215) -- (4.4109,0.4184) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.6673,0.2616) -- (4.7369,0.2062) -- (4.8581,0.3852) -- (4.6395,0.5490) -- (4.5569,0.5038) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.8581,0.3852) -- (4.8713,0.3950) -- (4.7432,0.6534) -- (4.6553,0.5857) -- (4.6395,0.5490) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.8713,0.3950) -- (4.9066,0.4111) -- (4.8521,0.6867) -- (4.8391,0.6953) -- (4.8379,0.6956) -- (4.7445,0.6559) -- (4.7432,0.6534) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.9066,0.4111) -- (5.0661,0.4406) -- (5.0171,0.6700) -- (4.8521,0.6867) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (5.0385,0.7151) -- (5.0171,0.6700) -- (5.0661,0.4406) -- (5.2457,0.3773) -- (5.3244,0.4470) -- (5.3271,0.6143) -- (5.1555,0.7826) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (5.3271,0.6143) -- (5.4899,0.8593) -- (5.3055,0.9452) -- (5.1565,0.7941) -- (5.1555,0.7826) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (5.2951,1.1375) -- (5.2920,0.9691) -- (5.3055,0.9452) -- (5.4899,0.8593) -- (5.6302,0.9020) -- (5.4452,1.1998) -- (5.3131,1.1688) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (5.1878,1.3332) -- (5.3131,1.1688) -- (5.4452,1.1998) -- (5.5789,1.4595) -- (5.3376,1.5641) -- (5.1876,1.3367) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (5.0692,1.3798) -- (5.1876,1.3367) -- (5.3376,1.5641) -- (5.2728,1.6629) -- (5.0657,1.5823) -- (5.0431,1.5014) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.9177,1.6162) -- (4.8867,1.5834) -- (4.8889,1.4575) -- (4.9092,1.4319) -- (5.0431,1.5014) -- (5.0657,1.5823) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (5.0093,1.3633) -- (5.0692,1.3798) -- (5.0431,1.5014) -- (4.9092,1.4319) -- (4.9093,1.4316) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (5.2728,1.6629) -- (5.2623,1.7924) -- (4.8995,1.7323) -- (4.9177,1.6162) -- (5.0657,1.5823) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.8903,1.8013) -- (5.2857,1.9776) -- (5.2986,2.0283) -- (5.0900,2.0685) -- (4.8430,1.9295) -- (4.8408,1.9196) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.7616,2.0289) -- (4.8430,1.9295) -- (5.0900,2.0685) -- (4.9043,2.2124) -- (4.7586,2.0715) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.6414,2.1846) -- (4.6407,2.1537) -- (4.7586,2.0715) -- (4.9043,2.2124) -- (4.8511,2.3480) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.5469,2.3024) -- (4.5467,2.2926) -- (4.6414,2.1846) -- (4.8511,2.3480) -- (4.8512,2.5694) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.4501,2.3966) -- (4.5469,2.3024) -- (4.8512,2.5694) -- (4.8549,2.5841) -- (4.7792,2.6833) -- (4.5796,2.6888) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.3982,2.3862) -- (4.4501,2.3966) -- (4.5796,2.6888) -- (4.4520,2.7337) -- (4.2867,2.4554) -- (4.2920,2.4400) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.4520,2.7337) -- (4.2821,2.8646) -- (4.1579,2.5188) -- (4.2867,2.4554) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (4.1284,2.5085) -- (4.1579,2.5188) -- (4.2821,2.8646) -- (4.2642,2.8882) -- (4.0420,2.7343) -- (4.0161,2.5319) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.8578,2.5612) -- (4.0001,2.5234) -- (4.0161,2.5319) -- (4.0420,2.7343) -- (3.8858,2.7424) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.6758,2.7934) -- (3.7041,2.5775) -- (3.8457,2.5555) -- (3.8578,2.5612) -- (3.8858,2.7424) -- (3.7739,2.8458) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.5673,2.5205) -- (3.6793,2.5521) -- (3.7041,2.5775) -- (3.6758,2.7934) -- (3.6601,2.7953) -- (3.4868,2.6992) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.4104,2.4664) -- (3.4176,2.4631) -- (3.5538,2.5029) -- (3.5673,2.5205) -- (3.4868,2.6992) -- (3.3653,2.7125) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.1898,2.6550) -- (3.2813,2.4402) -- (3.4104,2.4664) -- (3.3653,2.7125) -- (3.3606,2.7154) -- (3.2682,2.7045) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.1300,2.3862) -- (3.1673,2.3795) -- (3.2618,2.4130) -- (3.2813,2.4402) -- (3.1898,2.6550) -- (3.1626,2.6534) -- (3.1005,2.6308) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.0012,2.3785) -- (3.0477,2.3569) -- (3.1300,2.3862) -- (3.1005,2.6308) -- (3.0895,2.6308) -- (2.9915,2.5855) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.9612,2.3710) -- (3.0012,2.3785) -- (2.9915,2.5855) -- (2.9659,2.5882) -- (2.8363,2.4593) -- (2.8525,2.4255) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.7641,2.4938) -- (2.8363,2.4593) -- (2.9659,2.5882) -- (2.9268,2.6146) -- (2.7499,2.5653) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.9048,2.6476) -- (2.8109,2.6598) -- (2.7412,2.5780) -- (2.7499,2.5653) -- (2.9268,2.6146) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.7755,2.7708) -- (2.7296,2.7559) -- (2.6775,2.6731) -- (2.6851,2.6184) -- (2.7412,2.5780) -- (2.8109,2.6598) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.8874,2.7362) -- (2.8099,2.7956) -- (2.7755,2.7708) -- (2.8109,2.6598) -- (2.9048,2.6476) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.9907,2.7771) -- (2.8874,2.7362) -- (2.9048,2.6476) -- (2.9268,2.6146) -- (2.9659,2.5882) -- (2.9915,2.5855) -- (3.0895,2.6308) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.9978,2.8527) -- (2.9907,2.7771) -- (3.0895,2.6308) -- (3.1005,2.6308) -- (3.1626,2.6534) -- (3.0782,2.8871) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.1626,2.6534) -- (3.1898,2.6550) -- (3.2682,2.7045) -- (3.1939,2.9115) -- (3.0916,2.9034) -- (3.0782,2.8871) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.2682,2.7045) -- (3.3606,2.7154) -- (3.3742,2.7812) -- (3.3553,2.9618) -- (3.3372,2.9695) -- (3.2230,2.9436) -- (3.1939,2.9115) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.3742,2.7812) -- (3.5447,2.9118) -- (3.5003,3.0126) -- (3.3553,2.9618) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.5447,2.9118) -- (3.6601,2.7953) -- (3.6758,2.7934) -- (3.7739,2.8458) -- (3.8000,2.9119) -- (3.6275,3.0795) -- (3.5009,3.0139) -- (3.5003,3.0126) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.8000,2.9119) -- (3.9747,3.0708) -- (3.7702,3.2115) -- (3.7415,3.2094) -- (3.6423,3.1197) -- (3.6275,3.0795) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.9747,3.0708) -- (4.1782,3.1031) -- (3.9076,3.4014) -- (3.8331,3.4022) -- (3.7702,3.2115) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.7804,3.5834) -- (3.8151,3.4195) -- (3.8331,3.4022) -- (3.9076,3.4014) -- (4.1470,3.7078) -- (3.8012,3.6183) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.6658,3.8313) -- (3.6664,3.8272) -- (3.8012,3.6183) -- (4.1470,3.7078) -- (4.1493,3.7091) -- (4.1388,3.7492) -- (3.7120,3.9747) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.6801,4.0800) -- (3.4049,3.8196) -- (3.4352,3.7595) -- (3.6658,3.8313) -- (3.7120,3.9747) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.2128,4.0213) -- (3.1418,3.9174) -- (3.3183,3.6657) -- (3.4284,3.7399) -- (3.4352,3.7595) -- (3.4049,3.8196) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.1418,3.9174) -- (3.1106,3.8930) -- (3.1653,3.6048) -- (3.2237,3.5898) -- (3.3069,3.6306) -- (3.3183,3.6657) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (3.1106,3.8930) -- (2.9367,3.8241) -- (3.0770,3.5691) -- (3.1653,3.6048) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.9593,3.5036) -- (3.0567,3.5376) -- (3.0770,3.5691) -- (2.9367,3.8241) -- (2.7189,3.8063) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.6601,3.8175) -- (2.6596,3.8170) -- (2.7965,3.4017) -- (2.8298,3.3958) -- (2.9556,3.4943) -- (2.9593,3.5036) -- (2.7189,3.8063) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.4340,3.6789) -- (2.4785,3.5670) -- (2.6950,3.3366) -- (2.7965,3.4017) -- (2.6596,3.8170) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.4785,3.5670) -- (2.4850,3.3386) -- (2.5864,3.2324) -- (2.6096,3.2373) -- (2.6869,3.3054) -- (2.6950,3.3366) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.4850,3.3386) -- (2.3772,3.2450) -- (2.5069,3.1411) -- (2.5074,3.1412) -- (2.5864,3.2324) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.3589,3.0455) -- (2.4029,3.0427) -- (2.5069,3.1411) -- (2.3772,3.2450) -- (2.2890,3.2468) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (2.0416,3.3823) -- (1.9858,3.2724) -- (2.2887,2.9988) -- (2.3589,3.0455) -- (2.2890,3.2468) -- cycle;
\path[fill=outergray!2,draw=outergray!20,line width=.22pt] (1.9858,3.2724) -- (1.9695,3.2518) -- (1.9749,3.2403) -- (2.1911,2.8916) -- (2.1994,2.8912) -- (2.2676,2.9389) -- (2.2887,2.9988) -- cycle;
\begin{scope}[even odd rule]
\clip (2.0883,3.0033) -- (2.1014,3.0072) -- (2.1017,3.0074) -- (2.0892,3.0066) -- (2.0650,3.0058) -- (2.0300,3.0045) -- (1.9842,3.0005) -- (1.9288,2.9906) -- (1.8751,2.9746) -- (1.8260,2.9542) -- (1.7815,2.9305) -- (1.7413,2.9048) -- (1.7050,2.8777) -- (1.6721,2.8499) -- (1.6423,2.8219) -- (1.6151,2.7941) -- (1.5904,2.7667) -- (1.5668,2.7389) -- (1.5440,2.7099) -- (1.5221,2.6799) -- (1.5012,2.6487) -- (1.4813,2.6163) -- (1.4627,2.5828) -- (1.4453,2.5482) -- (1.4292,2.5126) -- (1.4145,2.4759) -- (1.4005,2.4358) -- (1.3877,2.3909) -- (1.3774,2.3404) -- (1.3716,2.2834) -- (1.3734,2.2191) -- (1.3870,2.1479) -- (1.4157,2.0756) -- (1.4549,2.0141) -- (1.5001,1.9640) -- (1.5485,1.9238) -- (1.5989,1.8917) -- (1.6507,1.8664) -- (1.7038,1.8470) -- (1.7578,1.8331) -- (1.8080,1.8249) -- (1.8523,1.8207) -- (1.8904,1.8188) -- (1.9220,1.8178) -- (1.9465,1.8170) -- (1.9631,1.8159) -- (1.9704,1.8151) -- (1.9673,1.8158) -- (1.9541,1.8208) -- (1.9336,1.8325) -- (1.9139,1.8494) -- (1.9034,1.8622) -- (1.8993,1.8690) -- (1.8985,1.8707) -- (1.8991,1.8687) -- (1.8998,1.8648) -- (1.9002,1.8611) -- (1.9002,1.8594) -- (1.8999,1.8572) -- (1.8988,1.8523) -- (1.8963,1.8437) -- (1.8917,1.8314) -- (1.8849,1.8152) -- (1.8757,1.7952) -- (1.8644,1.7714) -- (1.8514,1.7436) -- (1.8372,1.7117) -- (1.8226,1.6753) -- (1.8086,1.6340) -- (1.7964,1.5876) -- (1.7879,1.5385) -- (1.7835,1.4900) -- (1.7828,1.4423) -- (1.7856,1.3954) -- (1.7916,1.3495) -- (1.8005,1.3045) -- (1.8123,1.2605) -- (1.8268,1.2176) -- (1.8440,1.1756) -- (1.8639,1.1348) -- (1.8867,1.0952) -- (1.9124,1.0569) -- (1.9410,1.0203) -- (1.9712,0.9870) -- (2.0023,0.9571) -- (2.0336,0.9304) -- (2.0647,0.9065) -- (2.0953,0.8852) -- (2.1250,0.8660) -- (2.1537,0.8485) -- (2.1813,0.8325) -- (2.2077,0.8176) -- (2.2328,0.8036) -- (2.2566,0.7902) -- (2.2791,0.7772) -- (2.3003,0.7646) -- (2.3192,0.7526) -- (2.3350,0.7419) -- (2.3469,0.7329) -- (2.3543,0.7267) -- (2.3566,0.7244) -- (2.3539,0.7279) -- (2.3475,0.7389) -- (2.3401,0.7582) -- (2.3360,0.7796) -- (2.3356,0.7961) -- (2.3370,0.8068) -- (2.3385,0.8122) -- (2.3389,0.8132) -- (2.3377,0.8111) -- (2.3348,0.8070) -- (2.3304,0.8019) -- (2.3250,0.7965) -- (2.3189,0.7916) -- (2.3101,0.7858) -- (2.2951,0.7773) -- (2.2742,0.7668) -- (2.2482,0.7544) -- (2.2174,0.7398) -- (2.1818,0.7219) -- (2.1411,0.6984) -- (2.0950,0.6656) -- (2.0448,0.6174) -- (1.9973,0.5475) -- (1.9660,0.4574) -- (1.9604,0.3659) -- (1.9727,0.2917) -- (1.9939,0.2294) -- (2.0212,0.1743) -- (2.0545,0.1236) -- (2.0947,0.0763) -- (2.1409,0.0347) -- (2.1913,0.0003) -- (2.2440,-0.0263) -- (2.2972,-0.0454) -- (2.3493,-0.0578) -- (2.3997,-0.0647) -- (2.4478,-0.0671) -- (2.4936,-0.0660) -- (2.5373,-0.0623) -- (2.5791,-0.0566) -- (2.6191,-0.0494) -- (2.6574,-0.0410) -- (2.6943,-0.0319) -- (2.7296,-0.0224) -- (2.7635,-0.0126) -- (2.7957,-0.0030) -- (2.8263,0.0063) -- (2.8551,0.0151) -- (2.8818,0.0230) -- (2.9063,0.0300) -- (2.9287,0.0360) -- (2.9490,0.0409) -- (2.9671,0.0446) -- (2.9832,0.0473) -- (2.9973,0.0491) -- (3.0098,0.0500) -- (3.0208,0.0501) -- (3.0320,0.0496) -- (3.0461,0.0482) -- (3.0629,0.0458) -- (3.0823,0.0423) -- (3.1043,0.0378) -- (3.1286,0.0324) -- (3.1553,0.0263) -- (3.1842,0.0198) -- (3.2154,0.0132) -- (3.2489,0.0067) -- (3.2845,0.0009) -- (3.3202,-0.0038) -- (3.3557,-0.0072) -- (3.3909,-0.0096) -- (3.4257,-0.0109) -- (3.4602,-0.0112) -- (3.4943,-0.0106) -- (3.5280,-0.0092) -- (3.5613,-0.0069) -- (3.5942,-0.0040) -- (3.6267,-0.0005) -- (3.6588,0.0036) -- (3.6905,0.0083) -- (3.7217,0.0134) -- (3.7526,0.0188) -- (3.7831,0.0247) -- (3.8132,0.0308) -- (3.8429,0.0372) -- (3.8722,0.0437) -- (3.9012,0.0504) -- (3.9297,0.0572) -- (3.9579,0.0640) -- (3.9858,0.0709) -- (4.0140,0.0780) -- (4.0425,0.0852) -- (4.0714,0.0928) -- (4.1006,0.1008) -- (4.1301,0.1091) -- (4.1598,0.1179) -- (4.1899,0.1272) -- (4.2201,0.1371) -- (4.2506,0.1476) -- (4.2812,0.1589) -- (4.3120,0.1709) -- (4.3429,0.1838) -- (4.3738,0.1976) -- (4.4048,0.2124) -- (4.4358,0.2283) -- (4.4667,0.2452) -- (4.4975,0.2634) -- (4.5281,0.2828) -- (4.5583,0.3034) -- (4.5869,0.3243) -- (4.6137,0.3450) -- (4.6390,0.3653) -- (4.6627,0.3849) -- (4.6852,0.4037) -- (4.7064,0.4215) -- (4.7264,0.4381) -- (4.7452,0.4534) -- (4.7629,0.4673) -- (4.7794,0.4796) -- (4.7946,0.4902) -- (4.8085,0.4992) -- (4.8211,0.5065) -- (4.8322,0.5122) -- (4.8418,0.5165) -- (4.8502,0.5196) -- (4.8586,0.5220) -- (4.8719,0.5249) -- (4.8905,0.5282) -- (4.9143,0.5318) -- (4.9428,0.5360) -- (4.9759,0.5414) -- (5.0134,0.5487) -- (5.0552,0.5590) -- (5.1008,0.5736) -- (5.1494,0.5941) -- (5.1978,0.6206) -- (5.2427,0.6517) -- (5.2841,0.6869) -- (5.3217,0.7261) -- (5.3556,0.7692) -- (5.3853,0.8162) -- (5.4104,0.8671) -- (5.4302,0.9218) -- (5.4440,0.9800) -- (5.4508,1.0408) -- (5.4502,1.1009) -- (5.4429,1.1596) -- (5.4290,1.2171) -- (5.4084,1.2731) -- (5.3808,1.3275) -- (5.3453,1.3797) -- (5.3010,1.4286) -- (5.2473,1.4724) -- (5.1842,1.5083) -- (5.1230,1.5314) -- (5.0708,1.5442) -- (5.0282,1.5514) -- (4.9955,1.5557) -- (4.9739,1.5587) -- (4.9661,1.5600) -- (4.9757,1.5570) -- (5.0043,1.5424) -- (5.0338,1.5183) -- (5.0537,1.4930) -- (5.0637,1.4739) -- (5.0670,1.4644) -- (5.0670,1.4648) -- (5.0659,1.4738) -- (5.0649,1.4898) -- (5.0644,1.5116) -- (5.0645,1.5381) -- (5.0649,1.5686) -- (5.0655,1.6024) -- (5.0657,1.6393) -- (5.0652,1.6790) -- (5.0631,1.7215) -- (5.0587,1.7669) -- (5.0512,1.8139) -- (5.0408,1.8595) -- (5.0278,1.9033) -- (5.0123,1.9453) -- (4.9947,1.9851) -- (4.9754,2.0229) -- (4.9547,2.0585) -- (4.9329,2.0919) -- (4.9103,2.1234) -- (4.8872,2.1529) -- (4.8637,2.1807) -- (4.8403,2.2069) -- (4.8169,2.2315) -- (4.7938,2.2549) -- (4.7711,2.2770) -- (4.7489,2.2981) -- (4.7264,2.3190) -- (4.7035,2.3399) -- (4.6801,2.3606) -- (4.6562,2.3811) -- (4.6317,2.4015) -- (4.6068,2.4216) -- (4.5812,2.4415) -- (4.5551,2.4610) -- (4.5284,2.4801) -- (4.5010,2.4989) -- (4.4730,2.5172) -- (4.4443,2.5350) -- (4.4149,2.5522) -- (4.3848,2.5688) -- (4.3540,2.5847) -- (4.3225,2.5999) -- (4.2902,2.6143) -- (4.2575,2.6278) -- (4.2244,2.6403) -- (4.1909,2.6518) -- (4.1571,2.6624) -- (4.1229,2.6720) -- (4.0884,2.6805) -- (4.0537,2.6881) -- (4.0187,2.6947) -- (3.9834,2.7001) -- (3.9480,2.7046) -- (3.9123,2.7079) -- (3.8765,2.7101) -- (3.8406,2.7112) -- (3.8046,2.7111) -- (3.7685,2.7098) -- (3.7326,2.7072) -- (3.6973,2.7036) -- (3.6626,2.6989) -- (3.6285,2.6933) -- (3.5951,2.6868) -- (3.5623,2.6796) -- (3.5301,2.6718) -- (3.4985,2.6634) -- (3.4674,2.6544) -- (3.4370,2.6451) -- (3.4070,2.6354) -- (3.3775,2.6255) -- (3.3485,2.6153) -- (3.3199,2.6050) -- (3.2918,2.5946) -- (3.2643,2.5843) -- (3.2379,2.5743) -- (3.2126,2.5649) -- (3.1885,2.5561) -- (3.1656,2.5481) -- (3.1440,2.5410) -- (3.1237,2.5349) -- (3.1048,2.5298) -- (3.0875,2.5257) -- (3.0719,2.5227) -- (3.0579,2.5206) -- (3.0458,2.5195) -- (3.0354,2.5192) -- (3.0266,2.5195) -- (3.0184,2.5203) -- (3.0097,2.5218) -- (3.0005,2.5241) -- (2.9908,2.5271) -- (2.9806,2.5311) -- (2.9698,2.5361) -- (2.9586,2.5421) -- (2.9470,2.5492) -- (2.9351,2.5574) -- (2.9229,2.5669) -- (2.9105,2.5777) -- (2.8980,2.5896) -- (2.8859,2.6025) -- (2.8747,2.6157) -- (2.8648,2.6288) -- (2.8565,2.6410) -- (2.8503,2.6517) -- (2.8463,2.6599) -- (2.8444,2.6646) -- (2.8443,2.6649) -- (2.8451,2.6597) -- (2.8454,2.6484) -- (2.8433,2.6315) -- (2.8379,2.6132) -- (2.8321,2.6009) -- (2.8284,2.5951) -- (2.8282,2.5949) -- (2.8322,2.5988) -- (2.8404,2.6056) -- (2.8522,2.6144) -- (2.8673,2.6243) -- (2.8849,2.6350) -- (2.9047,2.6461) -- (2.9259,2.6573) -- (2.9478,2.6682) -- (2.9694,2.6784) -- (2.9909,2.6881) -- (3.0123,2.6973) -- (3.0337,2.7060) -- (3.0553,2.7144) -- (3.0771,2.7225) -- (3.0992,2.7304) -- (3.1216,2.7380) -- (3.1444,2.7455) -- (3.1678,2.7529) -- (3.1917,2.7603) -- (3.2162,2.7677) -- (3.2413,2.7752) -- (3.2671,2.7829) -- (3.2937,2.7907) -- (3.3212,2.7988) -- (3.3499,2.8074) -- (3.3795,2.8166) -- (3.4101,2.8264) -- (3.4415,2.8371) -- (3.4736,2.8487) -- (3.5063,2.8614) -- (3.5395,2.8753) -- (3.5732,2.8907) -- (3.6072,2.9078) -- (3.6413,2.9269) -- (3.6755,2.9481) -- (3.7096,2.9717) -- (3.7432,2.9980) -- (3.7760,3.0273) -- (3.8076,3.0597) -- (3.8374,3.0952) -- (3.8648,3.1332) -- (3.8893,3.1736) -- (3.9109,3.2163) -- (3.9292,3.2612) -- (3.9440,3.3079) -- (3.9550,3.3564) -- (3.9621,3.4062) -- (3.9651,3.4571) -- (3.9639,3.5087) -- (3.9584,3.5606) -- (3.9485,3.6127) -- (3.9340,3.6656) -- (3.9132,3.7202) -- (3.8829,3.7777) -- (3.8357,3.8395) -- (3.7576,3.9016) -- (3.6431,3.9406) -- (3.5398,3.9381) -- (3.4651,3.9162) -- (3.4111,3.8902) -- (3.3694,3.8648) -- (3.3355,3.8416) -- (3.3076,3.8217) -- (3.2856,3.8063) -- (3.2676,3.7945) -- (3.2496,3.7837) -- (3.2315,3.7737) -- (3.2131,3.7643) -- (3.1941,3.7554) -- (3.1744,3.7467) -- (3.1538,3.7381) -- (3.1322,3.7295) -- (3.1094,3.7207) -- (3.0853,3.7115) -- (3.0599,3.7018) -- (3.0333,3.6914) -- (3.0053,3.6801) -- (2.9761,3.6675) -- (2.9458,3.6536) -- (2.9155,3.6386) -- (2.8859,3.6229) -- (2.8570,3.6067) -- (2.8288,3.5900) -- (2.8013,3.5728) -- (2.7743,3.5554) -- (2.7478,3.5376) -- (2.7219,3.5196) -- (2.6965,3.5014) -- (2.6716,3.4831) -- (2.6472,3.4648) -- (2.6232,3.4465) -- (2.5997,3.4283) -- (2.5766,3.4102) -- (2.5539,3.3922) -- (2.5315,3.3743) -- (2.5092,3.3565) -- (2.4871,3.3386) -- (2.4653,3.3209) -- (2.4435,3.3032) -- (2.4220,3.2856) -- (2.4005,3.2681) -- (2.3793,3.2506) -- (2.3581,3.2333) -- (2.3371,3.2160) -- (2.3161,3.1989) -- (2.2953,3.1818) -- (2.2745,3.1649) -- (2.2539,3.1481) -- (2.2331,3.1313) -- (2.2115,3.1138) -- (2.1892,3.0956) -- (2.1661,3.0765) -- (2.1423,3.0563) -- (2.1180,3.0350) -- (2.0964,3.0156) -- (2.0815,3.0026) -- (2.0740,2.9965) -- (2.0756,2.9974) -- cycle (2.1800,2.7600) -- (2.1545,2.7527) -- (2.1277,2.7487) -- (2.1002,2.7468) -- (2.0722,2.7459) -- (2.0441,2.7449) -- (2.0162,2.7425) -- (1.9891,2.7377) -- (1.9629,2.7298) -- (1.9375,2.7193) -- (1.9131,2.7063) -- (1.8896,2.6913) -- (1.8670,2.6744) -- (1.8454,2.6561) -- (1.8247,2.6366) -- (1.8049,2.6163) -- (1.7860,2.5955) -- (1.7681,2.5744) -- (1.7512,2.5528) -- (1.7351,2.5308) -- (1.7200,2.5082) -- (1.7058,2.4850) -- (1.6924,2.4611) -- (1.6800,2.4363) -- (1.6684,2.4107) -- (1.6577,2.3840) -- (1.6480,2.3564) -- (1.6400,2.3283) -- (1.6343,2.3001) -- (1.6314,2.2723) -- (1.6321,2.2452) -- (1.6370,2.2193) -- (1.6466,2.1950) -- (1.6609,2.1727) -- (1.6793,2.1524) -- (1.7010,2.1344) -- (1.7256,2.1188) -- (1.7524,2.1057) -- (1.7808,2.0953) -- (1.8101,2.0877) -- (1.8399,2.0829) -- (1.8699,2.0801) -- (1.8998,2.0786) -- (1.9293,2.0777) -- (1.9582,2.0767) -- (1.9861,2.0749) -- (2.0128,2.0716) -- (2.0379,2.0661) -- (2.0613,2.0576) -- (2.0826,2.0456) -- (2.1016,2.0292) -- (2.1181,2.0088) -- (2.1320,1.9850) -- (2.1432,1.9586) -- (2.1516,1.9304) -- (2.1573,1.9012) -- (2.1599,1.8717) -- (2.1596,1.8427) -- (2.1564,1.8147) -- (2.1506,1.7876) -- (2.1428,1.7612) -- (2.1333,1.7353) -- (2.1226,1.7099) -- (2.1111,1.6848) -- (2.0993,1.6599) -- (2.0876,1.6349) -- (2.0764,1.6097) -- (2.0662,1.5843) -- (2.0574,1.5584) -- (2.0504,1.5318) -- (2.0456,1.5046) -- (2.0431,1.4768) -- (2.0428,1.4485) -- (2.0445,1.4201) -- (2.0482,1.3917) -- (2.0538,1.3635) -- (2.0612,1.3357) -- (2.0704,1.3085) -- (2.0812,1.2820) -- (2.0936,1.2566) -- (2.1076,1.2323) -- (2.1229,1.2094) -- (2.1396,1.1881) -- (2.1576,1.1683) -- (2.1767,1.1499) -- (2.1968,1.1327) -- (2.2180,1.1166) -- (2.2400,1.1012) -- (2.2627,1.0865) -- (2.2862,1.0722) -- (2.3102,1.0583) -- (2.3348,1.0444) -- (2.3597,1.0305) -- (2.3849,1.0163) -- (2.4104,1.0017) -- (2.4359,0.9864) -- (2.4614,0.9704) -- (2.4862,0.9535) -- (2.5097,0.9356) -- (2.5315,0.9168) -- (2.5510,0.8970) -- (2.5676,0.8759) -- (2.5808,0.8537) -- (2.5899,0.8302) -- (2.5947,0.8054) -- (2.5951,0.7796) -- (2.5914,0.7532) -- (2.5840,0.7265) -- (2.5729,0.7000) -- (2.5585,0.6739) -- (2.5411,0.6487) -- (2.5208,0.6248) -- (2.4980,0.6024) -- (2.4728,0.5820) -- (2.4456,0.5639) -- (2.4170,0.5476) -- (2.3878,0.5329) -- (2.3587,0.5190) -- (2.3304,0.5057) -- (2.3038,0.4923) -- (2.2795,0.4783) -- (2.2584,0.4634) -- (2.2411,0.4469) -- (2.2284,0.4284) -- (2.2211,0.4074) -- (2.2198,0.3835) -- (2.2242,0.3574) -- (2.2335,0.3303) -- (2.2467,0.3038) -- (2.2629,0.2790) -- (2.2813,0.2573) -- (2.3015,0.2392) -- (2.3231,0.2244) -- (2.3463,0.2127) -- (2.3707,0.2040) -- (2.3963,0.1979) -- (2.4230,0.1943) -- (2.4507,0.1929) -- (2.4791,0.1936) -- (2.5082,0.1960) -- (2.5379,0.2001) -- (2.5680,0.2056) -- (2.5984,0.2122) -- (2.6289,0.2197) -- (2.6595,0.2280) -- (2.6901,0.2368) -- (2.7204,0.2458) -- (2.7503,0.2550) -- (2.7798,0.2640) -- (2.8088,0.2726) -- (2.8370,0.2806) -- (2.8647,0.2880) -- (2.8920,0.2945) -- (2.9189,0.3001) -- (2.9455,0.3046) -- (2.9720,0.3078) -- (2.9984,0.3097) -- (3.0248,0.3101) -- (3.0514,0.3089) -- (3.0780,0.3062) -- (3.1048,0.3024) -- (3.1318,0.2975) -- (3.1588,0.2920) -- (3.1859,0.2860) -- (3.2131,0.2798) -- (3.2403,0.2737) -- (3.2676,0.2679) -- (3.2949,0.2626) -- (3.3222,0.2581) -- (3.3496,0.2546) -- (3.3769,0.2519) -- (3.4043,0.2501) -- (3.4317,0.2491) -- (3.4591,0.2488) -- (3.4864,0.2493) -- (3.5138,0.2505) -- (3.5412,0.2523) -- (3.5686,0.2547) -- (3.5960,0.2577) -- (3.6233,0.2612) -- (3.6507,0.2652) -- (3.6780,0.2697) -- (3.7054,0.2745) -- (3.7327,0.2797) -- (3.7600,0.2853) -- (3.7873,0.2911) -- (3.8145,0.2972) -- (3.8417,0.3035) -- (3.8690,0.3100) -- (3.8961,0.3166) -- (3.9233,0.3233) -- (3.9504,0.3301) -- (3.9774,0.3370) -- (4.0044,0.3440) -- (4.0312,0.3513) -- (4.0580,0.3589) -- (4.0846,0.3667) -- (4.1110,0.3749) -- (4.1372,0.3835) -- (4.1633,0.3925) -- (4.1891,0.4020) -- (4.2147,0.4120) -- (4.2400,0.4226) -- (4.2650,0.4337) -- (4.2897,0.4455) -- (4.3141,0.4580) -- (4.3381,0.4712) -- (4.3618,0.4852) -- (4.3851,0.5000) -- (4.4080,0.5156) -- (4.4305,0.5320) -- (4.4527,0.5492) -- (4.4746,0.5668) -- (4.4963,0.5847) -- (4.5180,0.6028) -- (4.5396,0.6209) -- (4.5612,0.6389) -- (4.5829,0.6566) -- (4.6049,0.6737) -- (4.6270,0.6902) -- (4.6495,0.7060) -- (4.6724,0.7207) -- (4.6958,0.7343) -- (4.7197,0.7466) -- (4.7442,0.7575) -- (4.7693,0.7667) -- (4.7953,0.7741) -- (4.8219,0.7800) -- (4.8489,0.7849) -- (4.8763,0.7890) -- (4.9038,0.7931) -- (4.9313,0.7975) -- (4.9585,0.8028) -- (4.9853,0.8094) -- (5.0114,0.8177) -- (5.0367,0.8284) -- (5.0611,0.8417) -- (5.0842,0.8577) -- (5.1057,0.8761) -- (5.1255,0.8967) -- (5.1432,0.9192) -- (5.1586,0.9435) -- (5.1713,0.9694) -- (5.1812,0.9965) -- (5.1878,1.0247) -- (5.1911,1.0538) -- (5.1908,1.0833) -- (5.1871,1.1128) -- (5.1801,1.1418) -- (5.1700,1.1695) -- (5.1567,1.1956) -- (5.1405,1.2195) -- (5.1214,1.2406) -- (5.0996,1.2584) -- (5.0752,1.2723) -- (5.0485,1.2823) -- (5.0202,1.2892) -- (4.9912,1.2940) -- (4.9623,1.2979) -- (4.9343,1.3017) -- (4.9080,1.3066) -- (4.8842,1.3136) -- (4.8637,1.3237) -- (4.8470,1.3374) -- (4.8337,1.3545) -- (4.8234,1.3746) -- (4.8158,1.3974) -- (4.8105,1.4227) -- (4.8070,1.4499) -- (4.8051,1.4790) -- (4.8044,1.5094) -- (4.8045,1.5409) -- (4.8050,1.5732) -- (4.8055,1.6059) -- (4.8057,1.6387) -- (4.8053,1.6713) -- (4.8037,1.7034) -- (4.8007,1.7345) -- (4.7959,1.7646) -- (4.7894,1.7934) -- (4.7811,1.8211) -- (4.7713,1.8477) -- (4.7600,1.8733) -- (4.7474,1.8980) -- (4.7335,1.9218) -- (4.7185,1.9448) -- (4.7024,1.9672) -- (4.6855,1.9888) -- (4.6677,2.0099) -- (4.6493,2.0304) -- (4.6303,2.0505) -- (4.6107,2.0702) -- (4.5909,2.0896) -- (4.5708,2.1087) -- (4.5504,2.1277) -- (4.5299,2.1463) -- (4.5091,2.1647) -- (4.4881,2.1827) -- (4.4669,2.2004) -- (4.4454,2.2178) -- (4.4236,2.2347) -- (4.4015,2.2512) -- (4.3791,2.2673) -- (4.3564,2.2828) -- (4.3334,2.2978) -- (4.3101,2.3123) -- (4.2864,2.3262) -- (4.2623,2.3395) -- (4.2378,2.3521) -- (4.2130,2.3641) -- (4.1877,2.3754) -- (4.1621,2.3859) -- (4.1361,2.3957) -- (4.1098,2.4048) -- (4.0832,2.4131) -- (4.0564,2.4206) -- (4.0293,2.4273) -- (4.0021,2.4333) -- (3.9747,2.4384) -- (3.9473,2.4427) -- (3.9197,2.4461) -- (3.8922,2.4487) -- (3.8646,2.4504) -- (3.8371,2.4512) -- (3.8097,2.4511) -- (3.7823,2.4501) -- (3.7552,2.4482) -- (3.7281,2.4454) -- (3.7012,2.4418) -- (3.6744,2.4374) -- (3.6477,2.4322) -- (3.6210,2.4264) -- (3.5945,2.4199) -- (3.5680,2.4128) -- (3.5415,2.4052) -- (3.5150,2.3971) -- (3.4886,2.3886) -- (3.4622,2.3796) -- (3.4357,2.3704) -- (3.4092,2.3608) -- (3.3826,2.3510) -- (3.3560,2.3410) -- (3.3294,2.3309) -- (3.3027,2.3210) -- (3.2759,2.3113) -- (3.2492,2.3019) -- (3.2224,2.2931) -- (3.1956,2.2850) -- (3.1688,2.2778) -- (3.1421,2.2715) -- (3.1154,2.2663) -- (3.0887,2.2625) -- (3.0621,2.2600) -- (3.0356,2.2592) -- (3.0091,2.2601) -- (2.9827,2.2628) -- (2.9565,2.2673) -- (2.9305,2.2737) -- (2.9047,2.2818) -- (2.8792,2.2917) -- (2.8540,2.3033) -- (2.8293,2.3165) -- (2.8050,2.3314) -- (2.7812,2.3479) -- (2.7579,2.3659) -- (2.7353,2.3855) -- (2.7133,2.4067) -- (2.6921,2.4292) -- (2.6720,2.4529) -- (2.6533,2.4775) -- (2.6362,2.5030) -- (2.6211,2.5289) -- (2.6083,2.5552) -- (2.5980,2.5816) -- (2.5906,2.6079) -- (2.5864,2.6338) -- (2.5856,2.6591) -- (2.5886,2.6837) -- (2.5955,2.7072) -- (2.6063,2.7297) -- (2.6205,2.7512) -- (2.6377,2.7717) -- (2.6574,2.7912) -- (2.6794,2.8098) -- (2.7031,2.8274) -- (2.7282,2.8440) -- (2.7543,2.8598) -- (2.7809,2.8747) -- (2.8076,2.8888) -- (2.8340,2.9020) -- (2.8602,2.9144) -- (2.8862,2.9261) -- (2.9119,2.9371) -- (2.9375,2.9476) -- (2.9630,2.9575) -- (2.9884,2.9669) -- (3.0138,2.9759) -- (3.0391,2.9846) -- (3.0645,2.9929) -- (3.0900,3.0010) -- (3.1157,3.0090) -- (3.1415,3.0168) -- (3.1675,3.0245) -- (3.1937,3.0323) -- (3.2203,3.0401) -- (3.2471,3.0480) -- (3.2742,3.0562) -- (3.3014,3.0646) -- (3.3286,3.0733) -- (3.3557,3.0825) -- (3.3826,3.0922) -- (3.4091,3.1025) -- (3.4352,3.1135) -- (3.4608,3.1252) -- (3.4857,3.1377) -- (3.5098,3.1512) -- (3.5331,3.1656) -- (3.5553,3.1810) -- (3.5765,3.1976) -- (3.5965,3.2154) -- (3.6151,3.2345) -- (3.6323,3.2550) -- (3.6480,3.2768) -- (3.6621,3.2999) -- (3.6743,3.3241) -- (3.6847,3.3496) -- (3.6931,3.3761) -- (3.6994,3.4037) -- (3.7034,3.4322) -- (3.7051,3.4616) -- (3.7044,3.4918) -- (3.7011,3.5228) -- (3.6952,3.5544) -- (3.6866,3.5855) -- (3.6755,3.6147) -- (3.6620,3.6406) -- (3.6462,3.6615) -- (3.6282,3.6761) -- (3.6081,3.6830) -- (3.5861,3.6823) -- (3.5626,3.6752) -- (3.5377,3.6631) -- (3.5120,3.6474) -- (3.4856,3.6293) -- (3.4588,3.6102) -- (3.4320,3.5914) -- (3.4054,3.5740) -- (3.3792,3.5583) -- (3.3532,3.5439) -- (3.3274,3.5308) -- (3.3019,3.5188) -- (3.2767,3.5076) -- (3.2516,3.4972) -- (3.2268,3.4873) -- (3.2022,3.4778) -- (3.1777,3.4685) -- (3.1534,3.4592) -- (3.1293,3.4498) -- (3.1053,3.4400) -- (3.0814,3.4298) -- (3.0577,3.4189) -- (3.0341,3.4072) -- (3.0105,3.3948) -- (2.9871,3.3816) -- (2.9638,3.3678) -- (2.9407,3.3534) -- (2.9176,3.3384) -- (2.8947,3.3230) -- (2.8718,3.3071) -- (2.8491,3.2909) -- (2.8266,3.2743) -- (2.8041,3.2575) -- (2.7818,3.2405) -- (2.7596,3.2233) -- (2.7376,3.2060) -- (2.7157,3.1886) -- (2.6939,3.1713) -- (2.6722,3.1539) -- (2.6507,3.1365) -- (2.6292,3.1191) -- (2.6078,3.1017) -- (2.5865,3.0843) -- (2.5653,3.0669) -- (2.5441,3.0496) -- (2.5230,3.0323) -- (2.5019,3.0149) -- (2.4808,2.9977) -- (2.4597,2.9804) -- (2.4387,2.9633) -- (2.4176,2.9461) -- (2.3965,2.9291) -- (2.3753,2.9120) -- (2.3542,2.8947) -- (2.3331,2.8772) -- (2.3120,2.8593) -- (2.2910,2.8409) -- (2.2700,2.8220) -- (2.2487,2.8034) -- (2.2268,2.7862) -- (2.2040,2.7714) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (0.0000,0.0000) -- (0.4067,0.0000) -- (0.3362,0.3362) -- (0.0000,0.3947) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (0.4067,0.0000) -- (0.9410,0.0000) -- (0.9570,0.3348) -- (0.4911,0.4667) -- (0.3362,0.3362) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (0.9410,0.0000) -- (1.5287,0.0000) -- (1.5837,0.3659) -- (1.5224,0.4222) -- (0.9945,0.3788) -- (0.9570,0.3348) -- cycle;
\path[fill=outergray!25.71,draw=outergray!35,line width=.22pt] (1.5287,0.0000) -- (1.9705,0.0000) -- (1.9466,0.1986) -- (1.7187,0.3739) -- (1.5837,0.3659) -- cycle;
\path[fill=outergray!64.26,draw=outergray!35,line width=.22pt] (2.2023,0.0000) -- (2.4914,0.0000) -- (2.4541,0.0955) -- (2.2845,0.1648) -- (2.2293,0.1526) -- cycle;
\path[fill=outergray!58.17,draw=outergray!35,line width=.22pt] (2.6780,0.0000) -- (2.9169,0.0000) -- (2.9254,0.1901) -- (2.8036,0.1952) -- (2.6856,0.0398) -- cycle;
\path[fill=outergray!69.43,draw=outergray!35,line width=.22pt] (3.6016,0.1325) -- (3.5908,0.1594) -- (3.4415,0.1988) -- (3.3803,0.1390) -- (3.4329,0.0709) -- cycle;
\path[fill=outergray!50.17,draw=outergray!35,line width=.22pt] (3.8118,0.0000) -- (3.9305,0.0000) -- (3.9058,0.2110) -- (3.8623,0.2223) -- (3.7805,0.1771) -- (3.7635,0.1488) -- cycle;
\path[fill=outergray!36.84,draw=outergray!35,line width=.22pt] (4.3712,0.0000) -- (4.7416,0.0000) -- (4.7369,0.2062) -- (4.6673,0.2616) -- (4.4734,0.3095) -- (4.3649,0.1677) -- cycle;
\path[fill=outergray!25.20,draw=outergray!35,line width=.22pt] (4.7416,0.0000) -- (5.2475,0.0000) -- (5.2457,0.3773) -- (5.0661,0.4406) -- (4.9066,0.4111) -- (4.8713,0.3950) -- (4.8581,0.3852) -- (4.7369,0.2062) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (5.2475,0.0000) -- (5.8276,0.0000) -- (5.8256,0.4306) -- (5.3244,0.4470) -- (5.2457,0.3773) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (5.8276,0.0000) -- (6.2500,0.0000) -- (6.2500,0.4828) -- (5.8645,0.4897) -- (5.8256,0.4306) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (0.0000,0.9176) -- (0.0000,0.3947) -- (0.3362,0.3362) -- (0.4911,0.4667) -- (0.4759,0.9352) -- (0.3917,1.0027) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (0.4759,0.9352) -- (0.4911,0.4667) -- (0.9570,0.3348) -- (0.9945,0.3788) -- (0.9912,0.9385) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (0.9912,0.9385) -- (0.9945,0.3788) -- (1.5224,0.4222) -- (1.4921,0.9864) -- (1.0366,0.9791) -- cycle;
\path[fill=outergray!25.46,draw=outergray!35,line width=.22pt] (1.4921,0.9864) -- (1.5224,0.4222) -- (1.5837,0.3659) -- (1.7187,0.3739) -- (1.9559,0.5745) -- (1.9672,0.7924) -- (1.8684,0.8891) -- (1.5957,1.0107) -- (1.5258,1.0135) -- cycle;
\path[fill=outergray!44.77,draw=outergray!35,line width=.22pt] (2.2633,0.6086) -- (2.2906,0.6119) -- (2.2945,0.6168) -- (2.2776,0.7871) -- (2.2626,0.8020) -- (2.0900,0.7912) -- cycle;
\path[fill=outergray!36.56,draw=outergray!35,line width=.22pt] (3.1841,0.7803) -- (3.2129,0.8951) -- (3.1128,1.0512) -- (2.9227,1.0171) -- (2.8384,0.9501) -- (2.8171,0.6239) -- (2.8349,0.6068) -- (2.8527,0.5999) -- (3.0276,0.6446) -- cycle;
\path[fill=outergray!29.16,draw=outergray!35,line width=.22pt] (3.2129,0.8951) -- (3.1841,0.7803) -- (3.2629,0.6081) -- (3.3571,0.5310) -- (3.4287,0.5201) -- (3.5768,0.5824) -- (3.6939,0.7089) -- (3.6764,0.8726) -- cycle;
\path[fill=outergray!31.86,draw=outergray!35,line width=.22pt] (3.6764,0.8726) -- (3.6939,0.7089) -- (3.6969,0.7048) -- (3.7479,0.6621) -- (3.9340,0.5828) -- (4.0780,0.6524) -- (4.1217,0.7143) -- (4.1456,0.8163) -- (4.1384,1.0352) -- (3.7831,0.9907) -- cycle;
\path[fill=outergray!73.61,draw=outergray!35,line width=.22pt] (4.4950,0.6807) -- (4.4019,0.6740) -- (4.3439,0.6093) -- (4.3434,0.5811) -- (4.5057,0.5758) -- cycle;
\path[fill=outergray!75.17,draw=outergray!35,line width=.22pt] (5.0385,0.7151) -- (4.9546,0.8271) -- (4.8391,0.6953) -- (4.8521,0.6867) -- (5.0171,0.6700) -- cycle;
\path[fill=outergray!26.24,draw=outergray!35,line width=.22pt] (5.3244,0.4470) -- (5.8256,0.4306) -- (5.8645,0.4897) -- (5.8131,0.8745) -- (5.8125,0.8750) -- (5.6302,0.9020) -- (5.4899,0.8593) -- (5.3271,0.6143) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (6.2500,0.4828) -- (6.2500,1.0085) -- (5.8131,0.8745) -- (5.8645,0.4897) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (0.0000,1.5757) -- (0.0000,0.9176) -- (0.3917,1.0027) -- (0.4270,1.4404) -- (0.3375,1.5445) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (0.4270,1.4404) -- (0.3917,1.0027) -- (0.4759,0.9352) -- (0.9912,0.9385) -- (1.0366,0.9791) -- (0.9411,1.5372) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (0.9411,1.5372) -- (1.0366,0.9791) -- (1.4921,0.9864) -- (1.5258,1.0135) -- (1.5142,1.4729) -- (0.9444,1.5420) -- cycle;
\path[fill=outergray!40.81,draw=outergray!35,line width=.22pt] (1.5142,1.4729) -- (1.5258,1.0135) -- (1.5957,1.0107) -- (1.8139,1.1759) -- (1.8418,1.4209) -- (1.5629,1.5431) -- cycle;
\path[fill=outergray!57.01,draw=outergray!35,line width=.22pt] (2.2977,1.1492) -- (2.5710,1.4294) -- (2.5709,1.4719) -- (2.5077,1.4555) -- (2.4302,1.4103) -- (2.2181,1.2259) -- cycle;
\path[fill=outergray!27.38,draw=outergray!35,line width=.22pt] (2.5709,1.4719) -- (2.5710,1.4294) -- (2.5721,1.4197) -- (2.6527,1.1979) -- (2.9227,1.0171) -- (3.1128,1.0512) -- (3.1763,1.4590) -- (3.0985,1.5270) -- (2.5811,1.4891) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (3.1763,1.4590) -- (3.1128,1.0512) -- (3.2129,0.8951) -- (3.6764,0.8726) -- (3.7831,0.9907) -- (3.5394,1.5180) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (3.5394,1.5180) -- (3.7831,0.9907) -- (4.1384,1.0352) -- (4.1638,1.0538) -- (4.1802,1.5309) -- (3.5517,1.5305) -- cycle;
\path[fill=outergray!30.46,draw=outergray!35,line width=.22pt] (4.1802,1.5309) -- (4.1638,1.0538) -- (4.2408,1.0378) -- (4.2866,1.0345) -- (4.5078,1.0728) -- (4.5487,1.0968) -- (4.5606,1.4078) -- (4.3637,1.5676) -- (4.2020,1.5610) -- cycle;
\path[fill=outergray!76.88,draw=outergray!35,line width=.22pt] (4.8938,1.2475) -- (4.9544,1.1921) -- (5.0314,1.2043) -- (5.0045,1.3528) -- cycle;
\path[fill=outergray!27.59,draw=outergray!35,line width=.22pt] (5.6302,0.9020) -- (5.8125,0.8750) -- (5.8026,1.4902) -- (5.5789,1.4595) -- (5.4452,1.1998) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (6.2500,1.0085) -- (6.2500,1.4938) -- (5.8936,1.5714) -- (5.8026,1.4902) -- (5.8125,0.8750) -- (5.8131,0.8745) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (0.0000,2.1034) -- (0.0000,1.5757) -- (0.3375,1.5445) -- (0.4336,2.0002) -- (0.4119,2.0241) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (0.4336,2.0002) -- (0.3375,1.5445) -- (0.4270,1.4404) -- (0.9411,1.5372) -- (0.9444,1.5420) -- (0.9861,2.0127) -- (0.9819,2.0160) -- cycle;
\path[fill=outergray!25.08,draw=outergray!35,line width=.22pt] (0.9861,2.0127) -- (0.9444,1.5420) -- (1.5142,1.4729) -- (1.5629,1.5431) -- (1.5914,1.6414) -- (1.5822,1.6677) -- (1.2927,1.9834) -- (1.1177,2.0346) -- cycle;
\path[fill=outergray!47.36,draw=outergray!35,line width=.22pt] (1.5822,1.6677) -- (1.5914,1.6414) -- (1.6054,1.6442) -- (1.8688,1.8159) -- (1.8764,1.8357) -- (1.8576,1.9584) -- (1.7248,1.9749) -- (1.7234,1.9744) -- cycle;
\path[fill=outergray!52.37,draw=outergray!35,line width=.22pt] (2.5448,1.6321) -- (2.5680,1.9106) -- (2.2369,1.8344) -- (2.2332,1.8282) -- (2.2377,1.8076) -- cycle;
\path[fill=outergray!25.40,draw=outergray!35,line width=.22pt] (2.5680,1.9106) -- (2.5448,1.6321) -- (2.5539,1.5566) -- (2.5811,1.4891) -- (3.0985,1.5270) -- (3.0586,1.7959) -- (2.7905,1.9671) -- (2.6303,1.9789) -- (2.5853,1.9650) -- cycle;
\path[fill=outergray!26.47,draw=outergray!35,line width=.22pt] (3.0586,1.7959) -- (3.0985,1.5270) -- (3.1763,1.4590) -- (3.5394,1.5180) -- (3.5517,1.5305) -- (3.6429,1.9250) -- (3.5706,1.9682) -- (3.4403,2.0001) -- (3.2560,1.9892) -- (3.0765,1.8279) -- cycle;
\path[fill=outergray!25.01,draw=outergray!35,line width=.22pt] (3.6429,1.9250) -- (3.5517,1.5305) -- (4.1802,1.5309) -- (4.2020,1.5610) -- (4.1533,1.8322) -- (4.1449,1.8487) -- (4.0673,1.9458) -- (4.0672,1.9459) -- (4.0011,1.9789) -- (3.9441,1.9908) -- (3.7149,1.9718) -- cycle;
\path[fill=outergray!37.91,draw=outergray!35,line width=.22pt] (4.1533,1.8322) -- (4.2020,1.5610) -- (4.3637,1.5676) -- (4.4109,1.5968) -- (4.5176,1.7920) -- (4.5139,1.8684) -- (4.4210,1.9147) -- cycle;
\path[fill=outergray!50.12,draw=outergray!35,line width=.22pt] (5.2623,1.7924) -- (5.2857,1.9776) -- (4.8903,1.8013) -- (4.8903,1.7452) -- (4.8995,1.7323) -- cycle;
\path[fill=outergray!25.05,draw=outergray!35,line width=.22pt] (5.2857,1.9776) -- (5.2623,1.7924) -- (5.2728,1.6629) -- (5.3376,1.5641) -- (5.5789,1.4595) -- (5.8026,1.4902) -- (5.8936,1.5714) -- (5.8025,2.0039) -- (5.3645,2.0853) -- (5.2986,2.0283) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (6.2500,1.4938) -- (6.2500,2.0944) -- (5.8852,2.0953) -- (5.8025,2.0039) -- (5.8936,1.5714) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (0.0000,2.5410) -- (0.0000,2.1034) -- (0.4119,2.0241) -- (0.4414,2.5888) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (0.4414,2.5888) -- (0.4119,2.0241) -- (0.4336,2.0002) -- (0.9819,2.0160) -- (0.8243,2.5840) -- (0.5123,2.6437) -- cycle;
\path[fill=outergray!25.91,draw=outergray!35,line width=.22pt] (0.8243,2.5840) -- (0.9819,2.0160) -- (0.9861,2.0127) -- (1.1177,2.0346) -- (1.3282,2.3609) -- (1.2977,2.6105) -- (0.8987,2.6423) -- cycle;
\path[fill=outergray!54.67,draw=outergray!35,line width=.22pt] (1.9294,2.1795) -- (1.9232,2.3278) -- (1.8204,2.2734) -- (1.8504,2.1612) -- (1.8944,2.1549) -- cycle;
\path[fill=outergray!31.29,draw=outergray!35,line width=.22pt] (2.3419,2.4544) -- (2.2120,2.4152) -- (2.1716,2.3691) -- (2.1733,2.3414) -- (2.4058,2.0956) -- (2.4512,2.0918) -- (2.4982,2.2901) -- cycle;
\path[fill=outergray!76.56,draw=outergray!35,line width=.22pt] (2.7371,2.2701) -- (2.9038,2.1793) -- (2.9145,2.3011) -- (2.7882,2.3163) -- (2.7356,2.2770) -- cycle;
\path[fill=outergray!74.31,draw=outergray!35,line width=.22pt] (3.2281,2.1847) -- (3.3543,2.2035) -- (3.4065,2.2670) -- (3.2988,2.3306) -- cycle;
\path[fill=outergray!48.18,draw=outergray!35,line width=.22pt] (3.7149,1.9718) -- (3.9441,1.9908) -- (3.9221,2.1708) -- (3.8369,2.2991) -- (3.7477,2.1800) -- (3.7144,1.9821) -- cycle;
\path[fill=outergray!74.33,draw=outergray!35,line width=.22pt] (4.3598,2.1973) -- (4.4065,2.1717) -- (4.5467,2.2926) -- (4.5469,2.3024) -- (4.4501,2.3966) -- (4.3982,2.3862) -- (4.3479,2.2161) -- cycle;
\path[fill=outergray!26.17,draw=outergray!35,line width=.22pt] (4.9043,2.2124) -- (5.0900,2.0685) -- (5.2986,2.0283) -- (5.3645,2.0853) -- (5.3224,2.4850) -- (5.2636,2.5424) -- (4.8549,2.5841) -- (4.8512,2.5694) -- (4.8511,2.3480) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (5.3224,2.4850) -- (5.3645,2.0853) -- (5.8025,2.0039) -- (5.8852,2.0953) -- (5.9181,2.5624) -- (5.8180,2.6359) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (6.2500,2.0944) -- (6.2500,2.6398) -- (5.9181,2.5624) -- (5.8852,2.0953) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (0.0000,3.1003) -- (0.0000,2.5410) -- (0.4414,2.5888) -- (0.5123,2.6437) -- (0.4097,3.1495) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (0.4521,3.2109) -- (0.4097,3.1495) -- (0.5123,2.6437) -- (0.8243,2.5840) -- (0.8987,2.6423) -- (1.0563,3.1652) -- (0.9918,3.2223) -- cycle;
\path[fill=outergray!25.09,draw=outergray!35,line width=.22pt] (1.0563,3.1652) -- (0.8987,2.6423) -- (1.2977,2.6105) -- (1.3424,2.6445) -- (1.4147,2.7878) -- (1.4485,3.1041) -- (1.3942,3.1495) -- cycle;
\path[fill=outergray!54.67,draw=outergray!35,line width=.22pt] (1.7612,2.7888) -- (1.9432,2.8273) -- (1.9568,2.8462) -- (1.8506,3.1664) -- (1.6150,3.0907) -- cycle;
\path[fill=outergray!76.83,draw=outergray!35,line width=.22pt] (2.1994,2.8912) -- (2.2712,2.7175) -- (2.2953,2.7136) -- (2.3908,2.8033) -- (2.3897,2.8504) -- (2.2676,2.9389) -- cycle;
\path[fill=outergray!64.02,draw=outergray!35,line width=.22pt] (2.9978,2.8527) -- (2.9531,2.8758) -- (2.8207,2.8376) -- (2.8099,2.7956) -- (2.8874,2.7362) -- (2.9907,2.7771) -- cycle;
\path[fill=outergray!37.12,draw=outergray!35,line width=.22pt] (3.4868,2.6992) -- (3.6601,2.7953) -- (3.5447,2.9118) -- (3.3742,2.7812) -- (3.3606,2.7154) -- (3.3653,2.7125) -- cycle;
\path[fill=outergray!28.55,draw=outergray!35,line width=.22pt] (3.7739,2.8458) -- (3.8858,2.7424) -- (4.0420,2.7343) -- (4.2642,2.8882) -- (4.2209,3.0982) -- (4.1782,3.1031) -- (3.9747,3.0708) -- (3.8000,2.9119) -- cycle;
\path[fill=outergray!25.01,draw=outergray!35,line width=.22pt] (4.2735,3.1618) -- (4.2209,3.0982) -- (4.2642,2.8882) -- (4.2821,2.8646) -- (4.4520,2.7337) -- (4.5796,2.6888) -- (4.7792,2.6833) -- (4.8770,3.0833) -- (4.6560,3.2788) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (4.8770,3.0833) -- (4.7792,2.6833) -- (4.8549,2.5841) -- (5.2636,2.5424) -- (5.3618,3.1736) -- (5.3363,3.1953) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (5.3618,3.1736) -- (5.2636,2.5424) -- (5.3224,2.4850) -- (5.8180,2.6359) -- (5.7065,3.1042) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (6.2500,2.6398) -- (6.2500,3.0825) -- (5.8726,3.2098) -- (5.7065,3.1042) -- (5.8180,2.6359) -- (5.9181,2.5624) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (0.0000,3.6959) -- (0.0000,3.1003) -- (0.4097,3.1495) -- (0.4521,3.2109) -- (0.3900,3.6795) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (0.4302,3.7276) -- (0.3900,3.6795) -- (0.4521,3.2109) -- (0.9918,3.2223) -- (0.9729,3.7656) -- (0.9722,3.7667) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (0.9729,3.7656) -- (0.9918,3.2223) -- (1.0563,3.1652) -- (1.3942,3.1495) -- (1.4921,3.6199) -- cycle;
\path[fill=outergray!25.01,draw=outergray!35,line width=.22pt] (1.4921,3.6199) -- (1.3942,3.1495) -- (1.4485,3.1041) -- (1.6150,3.0907) -- (1.8506,3.1664) -- (1.9695,3.2518) -- (1.9858,3.2724) -- (2.0416,3.3823) -- (2.0643,3.6441) -- (1.5938,3.6981) -- cycle;
\path[fill=outergray!34.00,draw=outergray!35,line width=.22pt] (2.0771,3.6574) -- (2.0643,3.6441) -- (2.0416,3.3823) -- (2.2890,3.2468) -- (2.3772,3.2450) -- (2.4850,3.3386) -- (2.4785,3.5670) -- (2.4340,3.6789) -- cycle;
\path[fill=outergray!76.46,draw=outergray!35,line width=.22pt] (2.8298,3.3958) -- (2.9190,3.2719) -- (2.9237,3.2717) -- (3.0300,3.3249) -- (2.9556,3.4943) -- cycle;
\path[fill=outergray!50.37,draw=outergray!35,line width=.22pt] (3.2896,3.2757) -- (3.3739,3.2830) -- (3.3764,3.3294) -- (3.3069,3.4100) -- (3.2693,3.4038) -- cycle;
\path[fill=outergray!33.75,draw=outergray!35,line width=.22pt] (4.1782,3.1031) -- (4.2209,3.0982) -- (4.2735,3.1618) -- (4.1632,3.6983) -- (4.1493,3.7091) -- (4.1470,3.7078) -- (3.9076,3.4014) -- cycle;
\path[fill=outergray!25.01,draw=outergray!35,line width=.22pt] (4.1632,3.6983) -- (4.2735,3.1618) -- (4.6560,3.2788) -- (4.7178,3.6930) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (4.7244,3.7003) -- (4.7178,3.6930) -- (4.6560,3.2788) -- (4.8770,3.0833) -- (5.3363,3.1953) -- (5.2926,3.5647) -- (5.2151,3.6545) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (5.2926,3.5647) -- (5.3363,3.1953) -- (5.3618,3.1736) -- (5.7065,3.1042) -- (5.8726,3.2098) -- (5.9803,3.6707) -- (5.8277,3.7844) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (6.2500,3.0825) -- (6.2500,3.7233) -- (5.9803,3.6707) -- (5.8726,3.2098) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (0.4095,4.1000) -- (0.0000,4.1000) -- (0.0000,3.6959) -- (0.3900,3.6795) -- (0.4302,3.7276) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (1.0537,4.1000) -- (0.4095,4.1000) -- (0.4302,3.7276) -- (0.9722,3.7667) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (1.4941,4.1000) -- (1.0537,4.1000) -- (0.9722,3.7667) -- (0.9729,3.7656) -- (1.4921,3.6199) -- (1.5938,3.6981) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (2.0445,4.1000) -- (1.4941,4.1000) -- (1.5938,3.6981) -- (2.0643,3.6441) -- (2.0771,3.6574) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (2.6478,4.1000) -- (2.0445,4.1000) -- (2.0771,3.6574) -- (2.4340,3.6789) -- (2.6596,3.8170) -- (2.6601,3.8175) -- cycle;
\path[fill=outergray!25.08,draw=outergray!35,line width=.22pt] (3.2343,4.1000) -- (2.6478,4.1000) -- (2.6601,3.8175) -- (2.7189,3.8063) -- (2.9367,3.8241) -- (3.1106,3.8930) -- (3.1418,3.9174) -- (3.2128,4.0213) -- cycle;
\path[fill=outergray!42.63,draw=outergray!35,line width=.22pt] (3.6759,4.1000) -- (3.2343,4.1000) -- (3.2128,4.0213) -- (3.4049,3.8196) -- (3.6801,4.0800) -- cycle;
\path[fill=outergray!26.18,draw=outergray!35,line width=.22pt] (4.2198,4.1000) -- (3.6759,4.1000) -- (3.6801,4.0800) -- (3.7120,3.9747) -- (4.1388,3.7492) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (4.6958,4.1000) -- (4.2198,4.1000) -- (4.1388,3.7492) -- (4.1493,3.7091) -- (4.1632,3.6983) -- (4.7178,3.6930) -- (4.7244,3.7003) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (5.2812,4.1000) -- (4.6958,4.1000) -- (4.7244,3.7003) -- (5.2151,3.6545) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (5.7372,4.1000) -- (5.2812,4.1000) -- (5.2151,3.6545) -- (5.2926,3.5647) -- (5.8277,3.7844) -- cycle;
\path[fill=outergray!25.00,draw=outergray!35,line width=.22pt] (6.2500,3.7233) -- (6.2500,4.1000) -- (5.7372,4.1000) -- (5.8277,3.7844) -- (5.9803,3.6707) -- cycle;
\path[fill=outergray!54.23,draw=outergray!35,line width=.22pt] (2.2120,2.4152) -- (2.3419,2.4544) -- (2.3561,2.4749) -- (2.3336,2.6638) -- (2.2953,2.7136) -- (2.2712,2.7175) -- (2.1452,2.6491) -- cycle;
\path[fill=outergray!50.50,draw=outergray!35,line width=.22pt] (2.1716,2.3691) -- (2.2120,2.4152) -- (2.1452,2.6491) -- (2.1069,2.6649) -- (2.0209,2.6446) -- (2.0509,2.4015) -- cycle;
\path[fill=outergray!52.75,draw=outergray!35,line width=.22pt] (2.0509,2.4015) -- (2.0209,2.6446) -- (1.9608,2.6508) -- (1.9264,2.6318) -- (1.9993,2.4061) -- (2.0041,2.4014) -- cycle;
\path[fill=outergray!58.27,draw=outergray!35,line width=.22pt] (1.9993,2.4061) -- (1.9264,2.6318) -- (1.9111,2.6289) -- (1.8136,2.5371) -- (1.8113,2.5058) -- cycle;
\path[fill=outergray!54.32,draw=outergray!35,line width=.22pt] (1.7493,2.3988) -- (1.9232,2.3280) -- (2.0041,2.4014) -- (1.9993,2.4061) -- (1.8113,2.5058) -- (1.7472,2.4133) -- cycle;
\path[fill=outergray!53.06,draw=outergray!35,line width=.22pt] (1.7261,2.3281) -- (1.8204,2.2734) -- (1.9232,2.3278) -- (1.9232,2.3280) -- (1.7493,2.3988) -- cycle;
\path[fill=outergray!60.85,draw=outergray!35,line width=.22pt] (1.8504,2.1612) -- (1.8204,2.2734) -- (1.7261,2.3281) -- (1.7001,2.2934) -- (1.6982,2.2112) -- (1.7923,2.1521) -- cycle;
\path[fill=outergray!52.03,draw=outergray!35,line width=.22pt] (1.9232,2.3278) -- (1.9294,2.1795) -- (2.0814,2.1675) -- (2.1733,2.3414) -- (2.1716,2.3691) -- (2.0509,2.4015) -- (2.0041,2.4014) -- (1.9232,2.3280) -- cycle;
\path[fill=outergray!56.92,draw=outergray!35,line width=.22pt] (2.2476,2.0232) -- (2.4058,2.0956) -- (2.1733,2.3414) -- (2.0814,2.1675) -- (2.0914,2.1368) -- cycle;
\path[fill=outergray!56.98,draw=outergray!35,line width=.22pt] (2.2369,1.8344) -- (2.5680,1.9106) -- (2.5853,1.9650) -- (2.4512,2.0918) -- (2.4058,2.0956) -- (2.2476,2.0232) -- (2.2466,2.0212) -- cycle;
\path[fill=outergray!58.14,draw=outergray!35,line width=.22pt] (2.2019,1.6596) -- (2.5539,1.5566) -- (2.5448,1.6321) -- (2.2377,1.8076) -- (2.1980,1.6683) -- cycle;
\path[fill=outergray!54.66,draw=outergray!35,line width=.22pt] (2.5077,1.4555) -- (2.5709,1.4719) -- (2.5811,1.4891) -- (2.5539,1.5566) -- (2.2019,1.6596) -- (2.1666,1.5703) -- (2.2897,1.4828) -- cycle;
\path[fill=outergray!59.13,draw=outergray!35,line width=.22pt] (2.1346,1.4172) -- (2.2897,1.4828) -- (2.1666,1.5703) -- (2.1138,1.5295) -- (2.0994,1.4577) -- cycle;
\path[fill=outergray!53.42,draw=outergray!35,line width=.22pt] (2.1504,1.3627) -- (2.4302,1.4103) -- (2.5077,1.4555) -- (2.2897,1.4828) -- (2.1346,1.4172) -- cycle;
\path[fill=outergray!55.64,draw=outergray!35,line width=.22pt] (2.2181,1.2259) -- (2.4302,1.4103) -- (2.1504,1.3627) -- (2.1450,1.3082) -- (2.1972,1.2291) -- cycle;
\path[fill=outergray!59.81,draw=outergray!35,line width=.22pt] (2.4078,1.0783) -- (2.5721,1.4197) -- (2.5710,1.4294) -- (2.2977,1.1492) -- (2.3094,1.1250) -- cycle;
\path[fill=outergray!58.04,draw=outergray!35,line width=.22pt] (2.5513,1.0127) -- (2.6527,1.1979) -- (2.5721,1.4197) -- (2.4078,1.0783) -- (2.4146,1.0653) -- (2.5231,1.0087) -- cycle;
\path[fill=outergray!53.14,draw=outergray!35,line width=.22pt] (2.6874,0.8984) -- (2.8384,0.9501) -- (2.9227,1.0171) -- (2.6527,1.1979) -- (2.5513,1.0127) -- cycle;
\path[fill=outergray!56.76,draw=outergray!35,line width=.22pt] (2.6665,0.6815) -- (2.8171,0.6239) -- (2.8384,0.9501) -- (2.6874,0.8984) -- (2.6703,0.8644) -- (2.6665,0.6815) -- cycle;
\path[fill=outergray!56.67,draw=outergray!35,line width=.22pt] (2.5464,0.5172) -- (2.5906,0.4744) -- (2.6849,0.4639) -- (2.8349,0.6068) -- (2.8171,0.6239) -- (2.6665,0.6815) -- cycle;
\path[fill=outergray!53.39,draw=outergray!35,line width=.22pt] (2.5906,0.4744) -- (2.5464,0.5172) -- (2.5271,0.5180) -- (2.4905,0.4952) -- (2.4596,0.3515) -- (2.5069,0.2763) -- (2.5893,0.2896) -- cycle;
\path[fill=outergray!67.15,draw=outergray!35,line width=.22pt] (2.5069,0.2763) -- (2.4596,0.3515) -- (2.3054,0.3780) -- (2.3020,0.3650) -- (2.3549,0.2599) -- (2.4670,0.2300) -- cycle;
\path[fill=outergray!64.93,draw=outergray!35,line width=.22pt] (2.4596,0.3515) -- (2.4905,0.4952) -- (2.3532,0.4869) -- (2.3031,0.3889) -- (2.3054,0.3780) -- cycle;
\path[fill=outergray!59.74,draw=outergray!35,line width=.22pt] (2.7622,0.3328) -- (2.6849,0.4639) -- (2.5906,0.4744) -- (2.5893,0.2896) -- (2.6117,0.2788) -- cycle;
\path[fill=outergray!54.20,draw=outergray!35,line width=.22pt] (2.8729,0.3897) -- (2.8527,0.5999) -- (2.8349,0.6068) -- (2.6849,0.4639) -- (2.7622,0.3328) -- (2.7638,0.3324) -- cycle;
\path[fill=outergray!58.08,draw=outergray!35,line width=.22pt] (3.0590,0.3987) -- (3.0276,0.6446) -- (2.8527,0.5999) -- (2.8729,0.3897) -- (2.8985,0.3765) -- cycle;
\path[fill=outergray!52.84,draw=outergray!35,line width=.22pt] (3.1713,0.3838) -- (3.2629,0.6081) -- (3.1841,0.7803) -- (3.0276,0.6446) -- (3.0590,0.3987) -- (3.0780,0.3841) -- (3.1493,0.3744) -- cycle;
\path[fill=outergray!58.04,draw=outergray!35,line width=.22pt] (3.3257,0.3320) -- (3.3571,0.5310) -- (3.2629,0.6081) -- (3.1713,0.3838) -- (3.3223,0.3298) -- cycle;
\path[fill=outergray!58.21,draw=outergray!35,line width=.22pt] (3.4933,0.3327) -- (3.4287,0.5201) -- (3.3571,0.5310) -- (3.3257,0.3320) -- (3.4789,0.3255) -- cycle;
\path[fill=outergray!51.35,draw=outergray!35,line width=.22pt] (3.5740,0.3291) -- (3.5768,0.5824) -- (3.4287,0.5201) -- (3.4933,0.3327) -- cycle;
\path[fill=outergray!54.21,draw=outergray!35,line width=.22pt] (3.6989,0.3706) -- (3.6969,0.7048) -- (3.6939,0.7089) -- (3.5768,0.5824) -- (3.5740,0.3291) -- (3.5786,0.3265) -- (3.6630,0.3389) -- cycle;
\path[fill=outergray!58.51,draw=outergray!35,line width=.22pt] (3.8494,0.3878) -- (3.7479,0.6621) -- (3.6969,0.7048) -- (3.6989,0.3706) -- (3.8417,0.3774) -- cycle;
\path[fill=outergray!55.71,draw=outergray!35,line width=.22pt] (3.9800,0.4318) -- (3.9340,0.5828) -- (3.7479,0.6621) -- (3.8494,0.3878) -- (3.9787,0.4304) -- cycle;
\path[fill=outergray!54.70,draw=outergray!35,line width=.22pt] (4.1024,0.4510) -- (4.0780,0.6524) -- (3.9340,0.5828) -- (3.9800,0.4318) -- (4.0904,0.4356) -- cycle;
\path[fill=outergray!59.32,draw=outergray!35,line width=.22pt] (4.2366,0.5300) -- (4.1217,0.7143) -- (4.0780,0.6524) -- (4.1024,0.4510) -- (4.2138,0.4921) -- cycle;
\path[fill=outergray!56.69,draw=outergray!35,line width=.22pt] (4.1456,0.8163) -- (4.1217,0.7143) -- (4.2366,0.5300) -- (4.3332,0.5574) -- (4.3434,0.5811) -- (4.3439,0.6093) -- cycle;
\path[fill=outergray!53.15,draw=outergray!35,line width=.22pt] (4.1384,1.0352) -- (4.1456,0.8163) -- (4.3439,0.6093) -- (4.4019,0.6740) -- (4.2408,1.0378) -- (4.1638,1.0538) -- cycle;
\path[fill=outergray!57.86,draw=outergray!35,line width=.22pt] (4.4019,0.6740) -- (4.4950,0.6807) -- (4.5326,0.7297) -- (4.2866,1.0345) -- (4.2408,1.0378) -- cycle;
\path[fill=outergray!57.41,draw=outergray!35,line width=.22pt] (4.6564,0.8164) -- (4.5078,1.0728) -- (4.2866,1.0345) -- (4.5326,0.7297) -- (4.5525,0.7316) -- (4.6468,0.7911) -- cycle;
\path[fill=outergray!56.38,draw=outergray!35,line width=.22pt] (4.8064,0.8845) -- (4.7447,1.0620) -- (4.6790,1.1124) -- (4.5487,1.0968) -- (4.5078,1.0728) -- (4.6564,0.8164) -- (4.7934,0.8652) -- cycle;
\path[fill=outergray!52.38,draw=outergray!35,line width=.22pt] (4.9341,0.8912) -- (4.9216,1.0673) -- (4.7447,1.0620) -- (4.8064,0.8845) -- cycle;
\path[fill=outergray!56.97,draw=outergray!35,line width=.22pt] (5.0648,0.9311) -- (4.9510,1.0672) -- (4.9295,1.0730) -- (4.9216,1.0673) -- (4.9341,0.8912) -- (4.9403,0.8881) -- (5.0635,0.9277) -- cycle;
\path[fill=outergray!58.58,draw=outergray!35,line width=.22pt] (5.0982,1.0739) -- (4.9510,1.0672) -- (5.0648,0.9311) -- (5.1126,0.9994) -- cycle;
\path[fill=outergray!58.36,draw=outergray!35,line width=.22pt] (5.0314,1.2043) -- (4.9544,1.1921) -- (4.9295,1.0730) -- (4.9510,1.0672) -- (5.0982,1.0739) -- (5.1107,1.1090) -- (5.0722,1.1981) -- cycle;
\path[fill=outergray!57.79,draw=outergray!35,line width=.22pt] (4.6790,1.1124) -- (4.7447,1.0620) -- (4.9216,1.0673) -- (4.9295,1.0730) -- (4.9544,1.1921) -- (4.8938,1.2475) -- (4.8374,1.2666) -- (4.7797,1.2569) -- cycle;
\path[fill=outergray!52.79,draw=outergray!35,line width=.22pt] (4.5606,1.4078) -- (4.5487,1.0968) -- (4.6790,1.1124) -- (4.7797,1.2569) -- (4.7042,1.4141) -- cycle;
\path[fill=outergray!57.18,draw=outergray!35,line width=.22pt] (4.3637,1.5676) -- (4.5606,1.4078) -- (4.7042,1.4141) -- (4.7105,1.4231) -- (4.7308,1.5784) -- (4.7096,1.6027) -- (4.4600,1.6065) -- (4.4109,1.5968) -- cycle;
\path[fill=outergray!57.66,draw=outergray!35,line width=.22pt] (4.4600,1.6065) -- (4.7096,1.6027) -- (4.7281,1.7255) -- (4.6893,1.7729) -- cycle;
\path[fill=outergray!50.96,draw=outergray!35,line width=.22pt] (4.5176,1.7920) -- (4.4109,1.5968) -- (4.4600,1.6065) -- (4.6893,1.7729) -- (4.6813,1.8030) -- cycle;
\path[fill=outergray!57.00,draw=outergray!35,line width=.22pt] (4.5139,1.8684) -- (4.5176,1.7920) -- (4.6813,1.8030) -- (4.6877,1.8373) -- (4.6063,1.9455) -- cycle;
\path[fill=outergray!57.04,draw=outergray!35,line width=.22pt] (4.4210,1.9147) -- (4.5139,1.8684) -- (4.6063,1.9455) -- (4.6065,1.9500) -- (4.5373,2.0598) -- (4.4933,2.0660) -- cycle;
\path[fill=outergray!50.49,draw=outergray!35,line width=.22pt] (4.1449,1.8487) -- (4.1533,1.8322) -- (4.4210,1.9147) -- (4.4933,2.0660) -- (4.4351,2.1093) -- cycle;
\path[fill=outergray!53.51,draw=outergray!35,line width=.22pt] (4.0673,1.9458) -- (4.1449,1.8487) -- (4.4351,2.1093) -- (4.4065,2.1717) -- (4.3598,2.1973) -- cycle;
\path[fill=outergray!59.03,draw=outergray!35,line width=.22pt] (4.0672,1.9459) -- (4.0673,1.9458) -- (4.3598,2.1973) -- (4.3479,2.2161) -- (4.2198,2.2809) -- cycle;
\path[fill=outergray!57.70,draw=outergray!35,line width=.22pt] (4.0011,1.9789) -- (4.0672,1.9459) -- (4.2198,2.2809) -- (4.2094,2.3001) -- (4.1216,2.3272) -- (4.0724,2.3122) -- cycle;
\path[fill=outergray!54.91,draw=outergray!35,line width=.22pt] (3.9221,2.1708) -- (3.9441,1.9908) -- (4.0011,1.9789) -- (4.0724,2.3122) -- (3.9683,2.3630) -- (3.9626,2.3603) -- cycle;
\path[fill=outergray!55.70,draw=outergray!35,line width=.22pt] (3.8369,2.2991) -- (3.9221,2.1708) -- (3.9626,2.3603) -- (3.8416,2.3612) -- cycle;
\path[fill=outergray!57.10,draw=outergray!35,line width=.22pt] (3.7477,2.1800) -- (3.8369,2.2991) -- (3.8416,2.3612) -- (3.8193,2.3776) -- (3.7302,2.3731) -- (3.7094,2.3561) -- cycle;
\path[fill=outergray!55.87,draw=outergray!35,line width=.22pt] (3.7144,1.9821) -- (3.7477,2.1800) -- (3.7094,2.3561) -- (3.6088,2.3385) -- (3.5934,2.3192) -- cycle;
\path[fill=outergray!54.00,draw=outergray!35,line width=.22pt] (3.4624,2.2847) -- (3.5706,1.9682) -- (3.6429,1.9250) -- (3.7149,1.9718) -- (3.7144,1.9821) -- (3.5934,2.3192) -- cycle;
\path[fill=outergray!54.30,draw=outergray!35,line width=.22pt] (3.4403,2.0001) -- (3.5706,1.9682) -- (3.4624,2.2847) -- (3.4610,2.2853) -- (3.4065,2.2670) -- (3.3543,2.2035) -- cycle;
\path[fill=outergray!53.43,draw=outergray!35,line width=.22pt] (3.2560,1.9892) -- (3.4403,2.0001) -- (3.3543,2.2035) -- (3.2281,2.1847) -- (3.2178,2.1792) -- cycle;
\path[fill=outergray!55.71,draw=outergray!35,line width=.22pt] (3.0765,1.8279) -- (3.2560,1.9892) -- (3.2178,2.1792) -- (3.2104,2.1831) -- (3.0551,2.1848) -- (3.0362,2.1669) -- cycle;
\path[fill=outergray!52.44,draw=outergray!35,line width=.22pt] (2.7905,1.9671) -- (3.0586,1.7959) -- (3.0765,1.8279) -- (3.0362,2.1669) -- (2.9080,2.1723) -- cycle;
\path[fill=outergray!60.35,draw=outergray!35,line width=.22pt] (2.6303,1.9789) -- (2.7905,1.9671) -- (2.9080,2.1723) -- (2.9038,2.1793) -- (2.7371,2.2701) -- cycle;
\path[fill=outergray!52.67,draw=outergray!35,line width=.22pt] (2.4982,2.2901) -- (2.4512,2.0918) -- (2.5853,1.9650) -- (2.6303,1.9789) -- (2.7371,2.2701) -- (2.7356,2.2770) -- (2.6307,2.3696) -- cycle;
\path[fill=outergray!60.07,draw=outergray!35,line width=.22pt] (2.3419,2.4544) -- (2.4982,2.2901) -- (2.6307,2.3696) -- (2.6325,2.3823) -- (2.5529,2.5336) -- (2.5131,2.5488) -- (2.3561,2.4749) -- cycle;
\path[fill=outergray!56.35,draw=outergray!35,line width=.22pt] (2.3336,2.6638) -- (2.3561,2.4749) -- (2.5131,2.5488) -- (2.4945,2.6662) -- cycle;
\path[fill=outergray!65.13,draw=outergray!35,line width=.22pt] (2.3897,2.8504) -- (2.3908,2.8033) -- (2.4297,2.7836) -- (2.5583,2.8311) -- (2.5151,2.9282) -- (2.4768,2.9345) -- cycle;
\path[fill=outergray!65.80,draw=outergray!35,line width=.22pt] (2.5565,2.9595) -- (2.6696,2.9166) -- (2.6852,3.0550) -- (2.5916,3.0443) -- cycle;
\path[fill=outergray!63.35,draw=outergray!35,line width=.22pt] (2.6955,3.0610) -- (2.7749,3.0067) -- (2.8638,3.1161) -- (2.8280,3.1801) -- (2.8163,3.1809) -- (2.7055,3.0996) -- cycle;
\path[fill=outergray!59.09,draw=outergray!35,line width=.22pt] (2.9956,3.0620) -- (2.9860,3.1784) -- (2.9237,3.2717) -- (2.9190,3.2719) -- (2.8280,3.1801) -- (2.8638,3.1161) -- (2.9532,3.0494) -- cycle;
\path[fill=outergray!55.93,draw=outergray!35,line width=.22pt] (3.1554,3.1236) -- (3.1477,3.1441) -- (3.0963,3.2141) -- (2.9860,3.1784) -- (2.9956,3.0620) -- (3.0390,3.0529) -- (3.1515,3.1173) -- cycle;
\path[fill=outergray!53.62,draw=outergray!35,line width=.22pt] (3.1477,3.1441) -- (3.1554,3.1236) -- (3.2845,3.1457) -- (3.2882,3.1497) -- (3.2757,3.2445) -- (3.1965,3.2734) -- cycle;
\path[fill=outergray!58.23,draw=outergray!35,line width=.22pt] (3.4392,3.1991) -- (3.3739,3.2830) -- (3.2896,3.2757) -- (3.2757,3.2445) -- (3.2882,3.1497) -- (3.4292,3.1788) -- cycle;
\path[fill=outergray!54.33,draw=outergray!35,line width=.22pt] (3.3764,3.3294) -- (3.3739,3.2830) -- (3.4392,3.1991) -- (3.5005,3.2472) -- (3.4289,3.3426) -- cycle;
\path[fill=outergray!54.09,draw=outergray!35,line width=.22pt] (3.4289,3.3426) -- (3.5005,3.2472) -- (3.5086,3.2502) -- (3.5689,3.3201) -- (3.4624,3.4198) -- (3.4557,3.4221) -- cycle;
\path[fill=outergray!58.02,draw=outergray!35,line width=.22pt] (3.4624,3.4198) -- (3.5689,3.3201) -- (3.6096,3.3349) -- (3.6353,3.3949) -- (3.5744,3.4720) -- cycle;
\path[fill=outergray!62.20,draw=outergray!35,line width=.22pt] (3.4557,3.4221) -- (3.4624,3.4198) -- (3.5744,3.4720) -- (3.5656,3.5265) -- (3.4080,3.5049) -- (3.4030,3.4754) -- cycle;
\path[fill=outergray!73.38,draw=outergray!35,line width=.22pt] (3.4080,3.5049) -- (3.5656,3.5265) -- (3.5937,3.5860) -- (3.5772,3.6181) -- (3.5013,3.6363) -- (3.4021,3.5295) -- cycle;
\path[fill=outergray!72.75,draw=outergray!35,line width=.22pt] (3.5937,3.5860) -- (3.5656,3.5265) -- (3.5744,3.4720) -- (3.6353,3.3949) -- (3.6502,3.4034) -- (3.6892,3.5629) -- cycle;
\path[fill=outergray!54.93,draw=outergray!35,line width=.22pt] (3.3069,3.4100) -- (3.3764,3.3294) -- (3.4289,3.3426) -- (3.4557,3.4221) -- (3.4030,3.4754) -- cycle;
\path[fill=outergray!54.28,draw=outergray!35,line width=.22pt] (3.1444,3.3676) -- (3.1965,3.2734) -- (3.2757,3.2445) -- (3.2896,3.2757) -- (3.2693,3.4038) -- (3.2385,3.4132) -- (3.1548,3.3823) -- cycle;
\path[fill=outergray!52.30,draw=outergray!35,line width=.22pt] (3.0702,3.3208) -- (3.0963,3.2141) -- (3.1477,3.1441) -- (3.1965,3.2734) -- (3.1444,3.3676) -- cycle;
\path[fill=outergray!58.81,draw=outergray!35,line width=.22pt] (3.0300,3.3249) -- (2.9237,3.2717) -- (2.9860,3.1784) -- (3.0963,3.2141) -- (3.0702,3.3208) -- cycle;
\path[fill=outergray!65.57,draw=outergray!35,line width=.22pt] (2.9532,3.0494) -- (2.8638,3.1161) -- (2.7749,3.0067) -- (2.8024,2.9579) -- (2.9252,3.0023) -- cycle;
\path[fill=outergray!66.91,draw=outergray!35,line width=.22pt] (2.8024,2.9579) -- (2.7749,3.0067) -- (2.6955,3.0610) -- (2.6852,3.0550) -- (2.6696,2.9166) -- (2.6755,2.9078) -- (2.7906,2.9104) -- cycle;
\path[fill=outergray!66.98,draw=outergray!35,line width=.22pt] (2.6755,2.9078) -- (2.6696,2.9166) -- (2.5565,2.9595) -- (2.5151,2.9282) -- (2.5583,2.8311) -- (2.5718,2.8191) -- (2.6454,2.8320) -- cycle;
\path[fill=outergray!66.45,draw=outergray!35,line width=.22pt] (2.5718,2.8191) -- (2.5583,2.8311) -- (2.4297,2.7836) -- (2.5011,2.6820) -- (2.5613,2.7205) -- cycle;
\path[fill=outergray!55.37,draw=outergray!35,line width=.22pt] (2.3908,2.8033) -- (2.2953,2.7136) -- (2.3336,2.6638) -- (2.4945,2.6662) -- (2.5011,2.6820) -- (2.4297,2.7836) -- cycle;
\path[fill=outergray!76.65,draw=outergray!35,line width=.22pt] (2.0837,2.8455) -- (2.1069,2.6649) -- (2.1452,2.6491) -- (2.2712,2.7175) -- (2.1994,2.8912) -- (2.1911,2.8916) -- cycle;
\path[fill=outergray!76.80,draw=outergray!35,line width=.22pt] (1.9568,2.8462) -- (1.9432,2.8273) -- (1.9608,2.6508) -- (2.0209,2.6446) -- (2.1069,2.6649) -- (2.0837,2.8455) -- (2.0829,2.8458) -- cycle;
\path[fill=outergray!74.89,draw=outergray!35,line width=.22pt] (1.9111,2.6289) -- (1.9264,2.6318) -- (1.9608,2.6508) -- (1.9432,2.8273) -- (1.7612,2.7888) -- (1.7593,2.7715) -- cycle;
\path[fill=outergray!76.09,draw=outergray!35,line width=.22pt] (1.6818,2.6398) -- (1.8136,2.5371) -- (1.9111,2.6289) -- (1.7593,2.7715) -- (1.6795,2.6658) -- cycle;
\path[fill=outergray!76.24,draw=outergray!35,line width=.22pt] (1.5877,2.4842) -- (1.7472,2.4133) -- (1.8113,2.5058) -- (1.8136,2.5371) -- (1.6818,2.6398) -- (1.5792,2.5117) -- cycle;
\path[fill=outergray!76.52,draw=outergray!35,line width=.22pt] (1.5169,2.3349) -- (1.7001,2.2934) -- (1.7261,2.3281) -- (1.7493,2.3988) -- (1.7472,2.4133) -- (1.5877,2.4842) -- (1.5111,2.3425) -- cycle;
\path[fill=outergray!76.20,draw=outergray!35,line width=.22pt] (1.5580,2.1088) -- (1.6982,2.2112) -- (1.7001,2.2934) -- (1.5169,2.3349) -- (1.5391,2.1095) -- cycle;
\path[fill=outergray!76.66,draw=outergray!35,line width=.22pt] (1.7234,1.9744) -- (1.7248,1.9749) -- (1.7923,2.1521) -- (1.6982,2.2112) -- (1.5580,2.1088) -- cycle;
\path[fill=outergray!76.54,draw=outergray!35,line width=.22pt] (1.7248,1.9749) -- (1.8576,1.9584) -- (1.9128,1.9943) -- (1.8944,2.1549) -- (1.8504,2.1612) -- (1.7923,2.1521) -- cycle;
\path[fill=outergray!76.98,draw=outergray!35,line width=.22pt] (2.0093,1.9736) -- (2.0914,2.1368) -- (2.0814,2.1675) -- (1.9294,2.1795) -- (1.8944,2.1549) -- (1.9128,1.9943) -- (2.0067,1.9735) -- cycle;
\path[fill=outergray!77.00,draw=outergray!35,line width=.22pt] (2.0609,1.9323) -- (2.2466,2.0212) -- (2.2476,2.0232) -- (2.0914,2.1368) -- (2.0093,1.9736) -- cycle;
\path[fill=outergray!76.99,draw=outergray!35,line width=.22pt] (2.0888,1.8459) -- (2.2332,1.8282) -- (2.2369,1.8344) -- (2.2466,2.0212) -- (2.0609,1.9323) -- cycle;
\path[fill=outergray!76.99,draw=outergray!35,line width=.22pt] (2.0278,1.7175) -- (2.1980,1.6683) -- (2.2377,1.8076) -- (2.2332,1.8282) -- (2.0888,1.8459) -- (2.0462,1.7872) -- cycle;
\path[fill=outergray!76.81,draw=outergray!35,line width=.22pt] (2.1138,1.5295) -- (2.1666,1.5703) -- (2.2019,1.6596) -- (2.1980,1.6683) -- (2.0278,1.7175) -- (2.0020,1.6969) -- (1.9756,1.6456) -- cycle;
\path[fill=outergray!76.13,draw=outergray!35,line width=.22pt] (1.9524,1.4276) -- (2.0994,1.4577) -- (2.1138,1.5295) -- (1.9756,1.6456) -- (1.9363,1.6206) -- cycle;
\path[fill=outergray!77.00,draw=outergray!35,line width=.22pt] (1.9739,1.2802) -- (2.1450,1.3082) -- (2.1504,1.3627) -- (2.1346,1.4172) -- (2.0994,1.4577) -- (1.9524,1.4276) -- (1.9466,1.4208) -- cycle;
\path[fill=outergray!76.13,draw=outergray!35,line width=.22pt] (2.0942,1.1135) -- (2.1972,1.2291) -- (2.1450,1.3082) -- (1.9739,1.2802) -- (1.9515,1.2337) -- (2.0768,1.1128) -- cycle;
\path[fill=outergray!76.86,draw=outergray!35,line width=.22pt] (2.1973,0.9937) -- (2.3094,1.1250) -- (2.2977,1.1492) -- (2.2181,1.2259) -- (2.1972,1.2291) -- (2.0942,1.1135) -- cycle;
\path[fill=outergray!76.13,draw=outergray!35,line width=.22pt] (2.3220,0.9308) -- (2.4146,1.0653) -- (2.4078,1.0783) -- (2.3094,1.1250) -- (2.1973,0.9937) -- (2.1974,0.9928) -- (2.3029,0.9267) -- cycle;
\path[fill=outergray!75.43,draw=outergray!35,line width=.22pt] (2.4478,0.8525) -- (2.5231,1.0087) -- (2.4146,1.0653) -- (2.3220,0.9308) -- cycle;
\path[fill=outergray!76.89,draw=outergray!35,line width=.22pt] (2.6703,0.8644) -- (2.6874,0.8984) -- (2.5513,1.0127) -- (2.5231,1.0087) -- (2.4478,0.8525) -- (2.4489,0.8482) -- (2.4854,0.8143) -- cycle;
\path[fill=outergray!76.57,draw=outergray!35,line width=.22pt] (2.5022,0.7299) -- (2.6665,0.6815) -- (2.6703,0.8644) -- (2.4854,0.8143) -- cycle;
\path[fill=outergray!76.98,draw=outergray!35,line width=.22pt] (2.4407,0.6589) -- (2.5271,0.5180) -- (2.5464,0.5172) -- (2.6665,0.6815) -- (2.6665,0.6815) -- (2.5022,0.7299) -- cycle;
\path[fill=outergray!76.45,draw=outergray!35,line width=.22pt] (2.4905,0.4952) -- (2.5271,0.5180) -- (2.4407,0.6589) -- (2.4003,0.6611) -- (2.2945,0.6168) -- (2.2906,0.6119) -- (2.3532,0.4869) -- cycle;
\path[fill=outergray!76.32,draw=outergray!35,line width=.22pt] (2.1093,0.4835) -- (2.3031,0.3889) -- (2.3532,0.4869) -- (2.2906,0.6119) -- (2.2633,0.6086) -- (2.0975,0.5059) -- cycle;
\path[fill=outergray!76.04,draw=outergray!35,line width=.22pt] (2.1616,0.2403) -- (2.3020,0.3650) -- (2.3054,0.3780) -- (2.3031,0.3889) -- (2.1093,0.4835) -- (2.1008,0.2587) -- cycle;
\path[fill=outergray!77.00,draw=outergray!35,line width=.22pt] (2.2293,0.1526) -- (2.2845,0.1648) -- (2.3549,0.2599) -- (2.3020,0.3650) -- (2.1616,0.2403) -- cycle;
\path[fill=outergray!76.90,draw=outergray!35,line width=.22pt] (2.2845,0.1648) -- (2.4541,0.0955) -- (2.4670,0.2300) -- (2.3549,0.2599) -- cycle;
\path[fill=outergray!76.33,draw=outergray!35,line width=.22pt] (2.4914,0.0000) -- (2.6780,0.0000) -- (2.6856,0.0398) -- (2.6117,0.2788) -- (2.5893,0.2896) -- (2.5069,0.2763) -- (2.4670,0.2300) -- (2.4541,0.0955) -- cycle;
\path[fill=outergray!76.69,draw=outergray!35,line width=.22pt] (2.6856,0.0398) -- (2.8036,0.1952) -- (2.7638,0.3324) -- (2.7622,0.3328) -- (2.6117,0.2788) -- cycle;
\path[fill=outergray!76.67,draw=outergray!35,line width=.22pt] (2.8036,0.1952) -- (2.9254,0.1901) -- (2.9486,0.2091) -- (2.8985,0.3765) -- (2.8729,0.3897) -- (2.7638,0.3324) -- cycle;
\path[fill=outergray!76.99,draw=outergray!35,line width=.22pt] (3.0182,0.2088) -- (3.0780,0.3841) -- (3.0590,0.3987) -- (2.8985,0.3765) -- (2.9486,0.2091) -- cycle;
\path[fill=outergray!75.90,draw=outergray!35,line width=.22pt] (3.1713,0.1801) -- (3.1493,0.3744) -- (3.0780,0.3841) -- (3.0182,0.2088) -- (3.0222,0.2060) -- (3.1463,0.1677) -- cycle;
\path[fill=outergray!76.99,draw=outergray!35,line width=.22pt] (3.2903,0.1668) -- (3.3223,0.3298) -- (3.1713,0.3838) -- (3.1493,0.3744) -- (3.1713,0.1801) -- cycle;
\path[fill=outergray!76.98,draw=outergray!35,line width=.22pt] (3.3803,0.1390) -- (3.4415,0.1988) -- (3.4789,0.3255) -- (3.3257,0.3320) -- (3.3223,0.3298) -- (3.2903,0.1668) -- (3.2929,0.1639) -- cycle;
\path[fill=outergray!75.90,draw=outergray!35,line width=.22pt] (3.4415,0.1988) -- (3.5908,0.1594) -- (3.5786,0.3265) -- (3.5740,0.3291) -- (3.4933,0.3327) -- (3.4789,0.3255) -- cycle;
\path[fill=outergray!75.53,draw=outergray!35,line width=.22pt] (3.7635,0.1488) -- (3.7805,0.1771) -- (3.6630,0.3389) -- (3.5786,0.3265) -- (3.5908,0.1594) -- (3.6016,0.1325) -- (3.6135,0.1234) -- cycle;
\path[fill=outergray!76.88,draw=outergray!35,line width=.22pt] (3.7805,0.1771) -- (3.8623,0.2223) -- (3.8417,0.3774) -- (3.6989,0.3706) -- (3.6630,0.3389) -- cycle;
\path[fill=outergray!76.98,draw=outergray!35,line width=.22pt] (3.8623,0.2223) -- (3.9058,0.2110) -- (3.9940,0.2218) -- (3.9787,0.4304) -- (3.8494,0.3878) -- (3.8417,0.3774) -- cycle;
\path[fill=outergray!76.48,draw=outergray!35,line width=.22pt] (4.1545,0.2953) -- (4.0904,0.4356) -- (3.9800,0.4318) -- (3.9787,0.4304) -- (3.9940,0.2218) -- (4.0016,0.2190) -- (4.1342,0.2611) -- cycle;
\path[fill=outergray!76.99,draw=outergray!35,line width=.22pt] (4.2990,0.3604) -- (4.2138,0.4921) -- (4.1024,0.4510) -- (4.0904,0.4356) -- (4.1545,0.2953) -- (4.2730,0.3163) -- cycle;
\path[fill=outergray!76.85,draw=outergray!35,line width=.22pt] (4.4120,0.4215) -- (4.3332,0.5574) -- (4.2366,0.5300) -- (4.2138,0.4921) -- (4.2990,0.3604) -- (4.4109,0.4184) -- cycle;
\path[fill=outergray!76.95,draw=outergray!35,line width=.22pt] (4.5505,0.5048) -- (4.5057,0.5758) -- (4.3434,0.5811) -- (4.3332,0.5574) -- (4.4120,0.4215) -- cycle;
\path[fill=outergray!76.85,draw=outergray!35,line width=.22pt] (4.4950,0.6807) -- (4.5057,0.5758) -- (4.5505,0.5048) -- (4.5569,0.5038) -- (4.6395,0.5490) -- (4.6553,0.5857) -- (4.5525,0.7316) -- (4.5326,0.7297) -- cycle;
\path[fill=outergray!76.74,draw=outergray!35,line width=.22pt] (4.7445,0.6559) -- (4.6468,0.7911) -- (4.5525,0.7316) -- (4.6553,0.5857) -- (4.7432,0.6534) -- cycle;
\path[fill=outergray!77.00,draw=outergray!35,line width=.22pt] (4.8379,0.6956) -- (4.7934,0.8652) -- (4.6564,0.8164) -- (4.6468,0.7911) -- (4.7445,0.6559) -- cycle;
\path[fill=outergray!76.99,draw=outergray!35,line width=.22pt] (4.8391,0.6953) -- (4.9546,0.8271) -- (4.9403,0.8881) -- (4.9341,0.8912) -- (4.8064,0.8845) -- (4.7934,0.8652) -- (4.8379,0.6956) -- cycle;
\path[fill=outergray!77.00,draw=outergray!35,line width=.22pt] (4.9546,0.8271) -- (5.0385,0.7151) -- (5.1555,0.7826) -- (5.1565,0.7941) -- (5.0635,0.9277) -- (4.9403,0.8881) -- cycle;
\path[fill=outergray!76.69,draw=outergray!35,line width=.22pt] (5.2920,0.9691) -- (5.1126,0.9994) -- (5.0648,0.9311) -- (5.0635,0.9277) -- (5.1565,0.7941) -- (5.3055,0.9452) -- cycle;
\path[fill=outergray!77.00,draw=outergray!35,line width=.22pt] (5.2951,1.1375) -- (5.1107,1.1090) -- (5.0982,1.0739) -- (5.1126,0.9994) -- (5.2920,0.9691) -- cycle;
\path[fill=outergray!76.97,draw=outergray!35,line width=.22pt] (5.0722,1.1981) -- (5.1107,1.1090) -- (5.2951,1.1375) -- (5.3131,1.1688) -- (5.1878,1.3332) -- cycle;
\path[fill=outergray!76.94,draw=outergray!35,line width=.22pt] (5.0045,1.3528) -- (5.0314,1.2043) -- (5.0722,1.1981) -- (5.1878,1.3332) -- (5.1876,1.3367) -- (5.0692,1.3798) -- (5.0093,1.3633) -- cycle;
\path[fill=outergray!75.62,draw=outergray!35,line width=.22pt] (4.8374,1.2666) -- (4.8938,1.2475) -- (5.0045,1.3528) -- (5.0093,1.3633) -- (4.9093,1.4316) -- cycle;
\path[fill=outergray!76.94,draw=outergray!35,line width=.22pt] (4.7797,1.2569) -- (4.8374,1.2666) -- (4.9093,1.4316) -- (4.9092,1.4319) -- (4.8889,1.4575) -- (4.7105,1.4231) -- (4.7042,1.4141) -- cycle;
\path[fill=outergray!77.00,draw=outergray!35,line width=.22pt] (4.8867,1.5834) -- (4.7308,1.5784) -- (4.7105,1.4231) -- (4.8889,1.4575) -- cycle;
\path[fill=outergray!76.98,draw=outergray!35,line width=.22pt] (4.7096,1.6027) -- (4.7308,1.5784) -- (4.8867,1.5834) -- (4.9177,1.6162) -- (4.8995,1.7323) -- (4.8903,1.7452) -- (4.7281,1.7255) -- cycle;
\path[fill=outergray!76.99,draw=outergray!35,line width=.22pt] (4.6813,1.8030) -- (4.6893,1.7729) -- (4.7281,1.7255) -- (4.8903,1.7452) -- (4.8903,1.8013) -- (4.8408,1.9196) -- (4.6877,1.8373) -- cycle;
\path[fill=outergray!76.91,draw=outergray!35,line width=.22pt] (4.7616,2.0289) -- (4.6065,1.9500) -- (4.6063,1.9455) -- (4.6877,1.8373) -- (4.8408,1.9196) -- (4.8430,1.9295) -- cycle;
\path[fill=outergray!76.79,draw=outergray!35,line width=.22pt] (4.6407,2.1537) -- (4.5373,2.0598) -- (4.6065,1.9500) -- (4.7616,2.0289) -- (4.7586,2.0715) -- cycle;
\path[fill=outergray!76.29,draw=outergray!35,line width=.22pt] (4.5467,2.2926) -- (4.4065,2.1717) -- (4.4351,2.1093) -- (4.4933,2.0660) -- (4.5373,2.0598) -- (4.6407,2.1537) -- (4.6414,2.1846) -- cycle;
\path[fill=outergray!76.65,draw=outergray!35,line width=.22pt] (4.2198,2.2809) -- (4.3479,2.2161) -- (4.3982,2.3862) -- (4.2920,2.4400) -- (4.2094,2.3001) -- cycle;
\path[fill=outergray!76.17,draw=outergray!35,line width=.22pt] (4.1216,2.3272) -- (4.2094,2.3001) -- (4.2920,2.4400) -- (4.2867,2.4554) -- (4.1579,2.5188) -- (4.1284,2.5085) -- cycle;
\path[fill=outergray!76.99,draw=outergray!35,line width=.22pt] (3.9683,2.3630) -- (4.0724,2.3122) -- (4.1216,2.3272) -- (4.1284,2.5085) -- (4.0161,2.5319) -- (4.0001,2.5234) -- cycle;
\path[fill=outergray!77.00,draw=outergray!35,line width=.22pt] (3.8416,2.3612) -- (3.9626,2.3603) -- (3.9683,2.3630) -- (4.0001,2.5234) -- (3.8578,2.5612) -- (3.8457,2.5555) -- (3.8193,2.3776) -- cycle;
\path[fill=outergray!76.68,draw=outergray!35,line width=.22pt] (3.7302,2.3731) -- (3.8193,2.3776) -- (3.8457,2.5555) -- (3.7041,2.5775) -- (3.6793,2.5521) -- cycle;
\path[fill=outergray!76.99,draw=outergray!35,line width=.22pt] (3.6088,2.3385) -- (3.7094,2.3561) -- (3.7302,2.3731) -- (3.6793,2.5521) -- (3.5673,2.5205) -- (3.5538,2.5029) -- cycle;
\path[fill=outergray!76.96,draw=outergray!35,line width=.22pt] (3.4610,2.2853) -- (3.4624,2.2847) -- (3.5934,2.3192) -- (3.6088,2.3385) -- (3.5538,2.5029) -- (3.4176,2.4631) -- cycle;
\path[fill=outergray!76.93,draw=outergray!35,line width=.22pt] (3.2988,2.3306) -- (3.4065,2.2670) -- (3.4610,2.2853) -- (3.4176,2.4631) -- (3.4104,2.4664) -- (3.2813,2.4402) -- (3.2618,2.4130) -- cycle;
\path[fill=outergray!77.00,draw=outergray!35,line width=.22pt] (3.2104,2.1831) -- (3.2178,2.1792) -- (3.2281,2.1847) -- (3.2988,2.3306) -- (3.2618,2.4130) -- (3.1673,2.3795) -- cycle;
\path[fill=outergray!76.98,draw=outergray!35,line width=.22pt] (3.0551,2.1848) -- (3.2104,2.1831) -- (3.1673,2.3795) -- (3.1300,2.3862) -- (3.0477,2.3569) -- cycle;
\path[fill=outergray!76.99,draw=outergray!35,line width=.22pt] (2.9145,2.3011) -- (2.9038,2.1793) -- (2.9080,2.1723) -- (3.0362,2.1669) -- (3.0551,2.1848) -- (3.0477,2.3569) -- (3.0012,2.3785) -- (2.9612,2.3710) -- cycle;
\path[fill=outergray!75.93,draw=outergray!35,line width=.22pt] (2.7882,2.3163) -- (2.9145,2.3011) -- (2.9612,2.3710) -- (2.8525,2.4255) -- cycle;
\path[fill=outergray!76.29,draw=outergray!35,line width=.22pt] (2.6307,2.3696) -- (2.7356,2.2770) -- (2.7882,2.3163) -- (2.8525,2.4255) -- (2.8363,2.4593) -- (2.7641,2.4938) -- (2.6325,2.3823) -- cycle;
\path[fill=outergray!76.11,draw=outergray!35,line width=.22pt] (2.6851,2.6184) -- (2.5529,2.5336) -- (2.6325,2.3823) -- (2.7641,2.4938) -- (2.7499,2.5653) -- (2.7412,2.5780) -- cycle;
\path[fill=outergray!77.00,draw=outergray!35,line width=.22pt] (2.4945,2.6662) -- (2.5131,2.5488) -- (2.5529,2.5336) -- (2.6851,2.6184) -- (2.6775,2.6731) -- (2.5613,2.7205) -- (2.5011,2.6820) -- cycle;
\path[fill=outergray!76.99,draw=outergray!35,line width=.22pt] (2.7296,2.7559) -- (2.6454,2.8320) -- (2.5718,2.8191) -- (2.5613,2.7205) -- (2.6775,2.6731) -- cycle;
\path[fill=outergray!76.83,draw=outergray!35,line width=.22pt] (2.8099,2.7956) -- (2.8207,2.8376) -- (2.7906,2.9104) -- (2.6755,2.9078) -- (2.6454,2.8320) -- (2.7296,2.7559) -- (2.7755,2.7708) -- cycle;
\path[fill=outergray!76.99,draw=outergray!35,line width=.22pt] (2.8207,2.8376) -- (2.9531,2.8758) -- (2.9252,3.0023) -- (2.8024,2.9579) -- (2.7906,2.9104) -- cycle;
\path[fill=outergray!76.59,draw=outergray!35,line width=.22pt] (2.9531,2.8758) -- (2.9978,2.8527) -- (3.0782,2.8871) -- (3.0916,2.9034) -- (3.0390,3.0529) -- (2.9956,3.0620) -- (2.9532,3.0494) -- (2.9252,3.0023) -- cycle;
\path[fill=outergray!76.71,draw=outergray!35,line width=.22pt] (3.2230,2.9436) -- (3.1515,3.1173) -- (3.0390,3.0529) -- (3.0916,2.9034) -- (3.1939,2.9115) -- cycle;
\path[fill=outergray!76.96,draw=outergray!35,line width=.22pt] (3.3372,2.9695) -- (3.2845,3.1457) -- (3.1554,3.1236) -- (3.1515,3.1173) -- (3.2230,2.9436) -- cycle;
\path[fill=outergray!76.92,draw=outergray!35,line width=.22pt] (3.5009,3.0139) -- (3.4292,3.1788) -- (3.2882,3.1497) -- (3.2845,3.1457) -- (3.3372,2.9695) -- (3.3553,2.9618) -- (3.5003,3.0126) -- cycle;
\path[fill=outergray!76.79,draw=outergray!35,line width=.22pt] (3.4392,3.1991) -- (3.4292,3.1788) -- (3.5009,3.0139) -- (3.6275,3.0795) -- (3.6423,3.1197) -- (3.5086,3.2502) -- (3.5005,3.2472) -- cycle;
\path[fill=outergray!76.99,draw=outergray!35,line width=.22pt] (3.7415,3.2094) -- (3.6096,3.3349) -- (3.5689,3.3201) -- (3.5086,3.2502) -- (3.6423,3.1197) -- cycle;
\path[fill=outergray!75.74,draw=outergray!35,line width=.22pt] (3.8151,3.4195) -- (3.6502,3.4034) -- (3.6353,3.3949) -- (3.6096,3.3349) -- (3.7415,3.2094) -- (3.7702,3.2115) -- (3.8331,3.4022) -- cycle;
\path[fill=outergray!76.99,draw=outergray!35,line width=.22pt] (3.7804,3.5834) -- (3.6892,3.5629) -- (3.6502,3.4034) -- (3.8151,3.4195) -- cycle;
\path[fill=outergray!76.90,draw=outergray!35,line width=.22pt] (3.6664,3.8272) -- (3.5772,3.6181) -- (3.5937,3.5860) -- (3.6892,3.5629) -- (3.7804,3.5834) -- (3.8012,3.6183) -- cycle;
\path[fill=outergray!75.61,draw=outergray!35,line width=.22pt] (3.4284,3.7399) -- (3.5013,3.6363) -- (3.5772,3.6181) -- (3.6664,3.8272) -- (3.6658,3.8313) -- (3.4352,3.7595) -- cycle;
\path[fill=outergray!75.94,draw=outergray!35,line width=.22pt] (3.4021,3.5295) -- (3.5013,3.6363) -- (3.4284,3.7399) -- (3.3183,3.6657) -- (3.3069,3.6306) -- cycle;
\path[fill=outergray!76.97,draw=outergray!35,line width=.22pt] (3.2385,3.4132) -- (3.2693,3.4038) -- (3.3069,3.4100) -- (3.4030,3.4754) -- (3.4080,3.5049) -- (3.4021,3.5295) -- (3.3069,3.6306) -- (3.2237,3.5898) -- cycle;
\path[fill=outergray!75.82,draw=outergray!35,line width=.22pt] (3.1548,3.3823) -- (3.2385,3.4132) -- (3.2237,3.5898) -- (3.1653,3.6048) -- (3.0770,3.5691) -- (3.0567,3.5376) -- cycle;
\path[fill=outergray!76.82,draw=outergray!35,line width=.22pt] (2.9556,3.4943) -- (3.0300,3.3249) -- (3.0702,3.3208) -- (3.1444,3.3676) -- (3.1548,3.3823) -- (3.0567,3.5376) -- (2.9593,3.5036) -- cycle;
\path[fill=outergray!76.61,draw=outergray!35,line width=.22pt] (2.6869,3.3054) -- (2.8163,3.1809) -- (2.8280,3.1801) -- (2.9190,3.2719) -- (2.8298,3.3958) -- (2.7965,3.4017) -- (2.6950,3.3366) -- cycle;
\path[fill=outergray!77.00,draw=outergray!35,line width=.22pt] (2.6096,3.2373) -- (2.7055,3.0996) -- (2.8163,3.1809) -- (2.6869,3.3054) -- cycle;
\path[fill=outergray!76.92,draw=outergray!35,line width=.22pt] (2.5074,3.1412) -- (2.5916,3.0443) -- (2.6852,3.0550) -- (2.6955,3.0610) -- (2.7055,3.0996) -- (2.6096,3.2373) -- (2.5864,3.2324) -- cycle;
\path[fill=outergray!76.98,draw=outergray!35,line width=.22pt] (2.4768,2.9345) -- (2.5151,2.9282) -- (2.5565,2.9595) -- (2.5916,3.0443) -- (2.5074,3.1412) -- (2.5069,3.1411) -- (2.4029,3.0427) -- cycle;
\path[fill=outergray!76.71,draw=outergray!35,line width=.22pt] (2.2676,2.9389) -- (2.3897,2.8504) -- (2.4768,2.9345) -- (2.4029,3.0427) -- (2.3589,3.0455) -- (2.2887,2.9988) -- cycle;
\path[fill=outergray!49.84,draw=outergray!35,line width=.22pt] (2.0829,2.8458) -- (2.0837,2.8455) -- (2.1911,2.8916) -- (1.9749,3.2403) -- cycle;
\path[fill=outergray!52.77,draw=outergray!35,line width=.22pt] (1.8506,3.1664) -- (1.9568,2.8462) -- (2.0829,2.8458) -- (1.9749,3.2403) -- (1.9695,3.2518) -- cycle;
\path[fill=outergray!45.61,draw=outergray!35,line width=.22pt] (1.4485,3.1041) -- (1.4147,2.7878) -- (1.6795,2.6658) -- (1.7593,2.7715) -- (1.7612,2.7888) -- (1.6150,3.0907) -- cycle;
\path[fill=outergray!52.14,draw=outergray!35,line width=.22pt] (1.4147,2.7878) -- (1.3424,2.6445) -- (1.5792,2.5117) -- (1.6818,2.6398) -- (1.6795,2.6658) -- cycle;
\path[fill=outergray!51.02,draw=outergray!35,line width=.22pt] (1.2977,2.6105) -- (1.3282,2.3609) -- (1.5111,2.3425) -- (1.5877,2.4842) -- (1.5792,2.5117) -- (1.3424,2.6445) -- cycle;
\path[fill=outergray!54.21,draw=outergray!35,line width=.22pt] (1.3282,2.3609) -- (1.1177,2.0346) -- (1.2927,1.9834) -- (1.5391,2.1095) -- (1.5169,2.3349) -- (1.5111,2.3425) -- cycle;
\path[fill=outergray!50.22,draw=outergray!35,line width=.22pt] (1.2927,1.9834) -- (1.5822,1.6677) -- (1.7234,1.9744) -- (1.5580,2.1088) -- (1.5391,2.1095) -- cycle;
\path[fill=outergray!56.65,draw=outergray!35,line width=.22pt] (2.0462,1.7872) -- (2.0888,1.8459) -- (2.0609,1.9323) -- (2.0093,1.9736) -- (2.0067,1.9735) -- (1.9532,1.8482) -- cycle;
\path[fill=outergray!52.77,draw=outergray!35,line width=.22pt] (1.8576,1.9584) -- (1.8764,1.8357) -- (1.9532,1.8482) -- (2.0067,1.9735) -- (1.9128,1.9943) -- cycle;
\path[fill=outergray!52.03,draw=outergray!35,line width=.22pt] (1.8764,1.8357) -- (1.8688,1.8159) -- (2.0020,1.6969) -- (2.0278,1.7175) -- (2.0462,1.7872) -- (1.9532,1.8482) -- cycle;
\path[fill=outergray!46.86,draw=outergray!35,line width=.22pt] (1.9363,1.6206) -- (1.9756,1.6456) -- (2.0020,1.6969) -- (1.8688,1.8159) -- (1.6054,1.6442) -- cycle;
\path[fill=outergray!55.65,draw=outergray!35,line width=.22pt] (1.5914,1.6414) -- (1.5629,1.5431) -- (1.8418,1.4209) -- (1.9466,1.4208) -- (1.9524,1.4276) -- (1.9363,1.6206) -- (1.6054,1.6442) -- cycle;
\path[fill=outergray!53.49,draw=outergray!35,line width=.22pt] (1.8418,1.4209) -- (1.8139,1.1759) -- (1.9515,1.2337) -- (1.9739,1.2802) -- (1.9466,1.4208) -- cycle;
\path[fill=outergray!53.05,draw=outergray!35,line width=.22pt] (1.5957,1.0107) -- (1.8684,0.8891) -- (2.0768,1.1128) -- (1.9515,1.2337) -- (1.8139,1.1759) -- cycle;
\path[fill=outergray!55.35,draw=outergray!35,line width=.22pt] (1.8684,0.8891) -- (1.9672,0.7924) -- (2.0334,0.8062) -- (2.1974,0.9928) -- (2.1973,0.9937) -- (2.0942,1.1135) -- (2.0768,1.1128) -- cycle;
\path[fill=outergray!50.90,draw=outergray!35,line width=.22pt] (2.0900,0.7912) -- (2.2626,0.8020) -- (2.3029,0.9267) -- (2.1974,0.9928) -- (2.0334,0.8062) -- cycle;
\path[fill=outergray!56.02,draw=outergray!35,line width=.22pt] (2.2626,0.8020) -- (2.2776,0.7871) -- (2.3674,0.7831) -- (2.4489,0.8482) -- (2.4478,0.8525) -- (2.3220,0.9308) -- (2.3029,0.9267) -- cycle;
\path[fill=outergray!58.46,draw=outergray!35,line width=.22pt] (2.4003,0.6611) -- (2.4407,0.6589) -- (2.5022,0.7299) -- (2.4854,0.8143) -- (2.4489,0.8482) -- (2.3674,0.7831) -- cycle;
\path[fill=outergray!51.82,draw=outergray!35,line width=.22pt] (2.2776,0.7871) -- (2.2945,0.6168) -- (2.4003,0.6611) -- (2.3674,0.7831) -- cycle;
\path[fill=outergray!48.83,draw=outergray!35,line width=.22pt] (1.9672,0.7924) -- (1.9559,0.5745) -- (2.0975,0.5059) -- (2.2633,0.6086) -- (2.0900,0.7912) -- (2.0334,0.8062) -- cycle;
\path[fill=outergray!50.95,draw=outergray!35,line width=.22pt] (1.7187,0.3739) -- (1.9466,0.1986) -- (2.1008,0.2587) -- (2.1093,0.4835) -- (2.0975,0.5059) -- (1.9559,0.5745) -- cycle;
\path[fill=outergray!48.68,draw=outergray!35,line width=.22pt] (1.9705,0.0000) -- (2.2023,0.0000) -- (2.2293,0.1526) -- (2.1616,0.2403) -- (2.1008,0.2587) -- (1.9466,0.1986) -- cycle;
\path[fill=outergray!51.77,draw=outergray!35,line width=.22pt] (2.9169,0.0000) -- (3.0180,0.0000) -- (3.0222,0.2060) -- (3.0182,0.2088) -- (2.9486,0.2091) -- (2.9254,0.1901) -- cycle;
\path[fill=outergray!51.63,draw=outergray!35,line width=.22pt] (3.0180,0.0000) -- (3.0996,0.0000) -- (3.1463,0.1677) -- (3.0222,0.2060) -- cycle;
\path[fill=outergray!49.70,draw=outergray!35,line width=.22pt] (3.0996,0.0000) -- (3.2557,0.0000) -- (3.2929,0.1639) -- (3.2903,0.1668) -- (3.1713,0.1801) -- (3.1463,0.1677) -- cycle;
\path[fill=outergray!48.21,draw=outergray!35,line width=.22pt] (3.2557,0.0000) -- (3.4345,0.0000) -- (3.4329,0.0709) -- (3.3803,0.1390) -- (3.2929,0.1639) -- cycle;
\path[fill=outergray!49.58,draw=outergray!35,line width=.22pt] (3.4345,0.0000) -- (3.6143,0.0000) -- (3.6135,0.1234) -- (3.6016,0.1325) -- (3.4329,0.0709) -- cycle;
\path[fill=outergray!46.44,draw=outergray!35,line width=.22pt] (3.6143,0.0000) -- (3.8118,0.0000) -- (3.7635,0.1488) -- (3.6135,0.1234) -- cycle;
\path[fill=outergray!48.43,draw=outergray!35,line width=.22pt] (3.9305,0.0000) -- (4.0661,0.0000) -- (4.0016,0.2190) -- (3.9940,0.2218) -- (3.9058,0.2110) -- cycle;
\path[fill=outergray!49.23,draw=outergray!35,line width=.22pt] (4.0661,0.0000) -- (4.2419,0.0000) -- (4.1342,0.2611) -- (4.0016,0.2190) -- cycle;
\path[fill=outergray!51.55,draw=outergray!35,line width=.22pt] (4.2419,0.0000) -- (4.3712,0.0000) -- (4.3649,0.1677) -- (4.2730,0.3163) -- (4.1545,0.2953) -- (4.1342,0.2611) -- cycle;
\path[fill=outergray!56.07,draw=outergray!35,line width=.22pt] (4.3649,0.1677) -- (4.4734,0.3095) -- (4.4109,0.4184) -- (4.2990,0.3604) -- (4.2730,0.3163) -- cycle;
\path[fill=outergray!55.05,draw=outergray!35,line width=.22pt] (4.4734,0.3095) -- (4.6673,0.2616) -- (4.5569,0.5038) -- (4.5505,0.5048) -- (4.4120,0.4215) -- (4.4109,0.4184) -- cycle;
\path[fill=outergray!48.20,draw=outergray!35,line width=.22pt] (4.6673,0.2616) -- (4.7369,0.2062) -- (4.8581,0.3852) -- (4.6395,0.5490) -- (4.5569,0.5038) -- cycle;
\path[fill=outergray!54.27,draw=outergray!35,line width=.22pt] (4.8581,0.3852) -- (4.8713,0.3950) -- (4.7432,0.6534) -- (4.6553,0.5857) -- (4.6395,0.5490) -- cycle;
\path[fill=outergray!53.74,draw=outergray!35,line width=.22pt] (4.8713,0.3950) -- (4.9066,0.4111) -- (4.8521,0.6867) -- (4.8391,0.6953) -- (4.8379,0.6956) -- (4.7445,0.6559) -- (4.7432,0.6534) -- cycle;
\path[fill=outergray!53.71,draw=outergray!35,line width=.22pt] (4.9066,0.4111) -- (5.0661,0.4406) -- (5.0171,0.6700) -- (4.8521,0.6867) -- cycle;
\path[fill=outergray!51.07,draw=outergray!35,line width=.22pt] (5.0385,0.7151) -- (5.0171,0.6700) -- (5.0661,0.4406) -- (5.2457,0.3773) -- (5.3244,0.4470) -- (5.3271,0.6143) -- (5.1555,0.7826) -- cycle;
\path[fill=outergray!54.65,draw=outergray!35,line width=.22pt] (5.3271,0.6143) -- (5.4899,0.8593) -- (5.3055,0.9452) -- (5.1565,0.7941) -- (5.1555,0.7826) -- cycle;
\path[fill=outergray!49.79,draw=outergray!35,line width=.22pt] (5.2951,1.1375) -- (5.2920,0.9691) -- (5.3055,0.9452) -- (5.4899,0.8593) -- (5.6302,0.9020) -- (5.4452,1.1998) -- (5.3131,1.1688) -- cycle;
\path[fill=outergray!48.50,draw=outergray!35,line width=.22pt] (5.1878,1.3332) -- (5.3131,1.1688) -- (5.4452,1.1998) -- (5.5789,1.4595) -- (5.3376,1.5641) -- (5.1876,1.3367) -- cycle;
\path[fill=outergray!52.75,draw=outergray!35,line width=.22pt] (5.0692,1.3798) -- (5.1876,1.3367) -- (5.3376,1.5641) -- (5.2728,1.6629) -- (5.0657,1.5823) -- (5.0431,1.5014) -- cycle;
\path[fill=outergray!57.32,draw=outergray!35,line width=.22pt] (4.9177,1.6162) -- (4.8867,1.5834) -- (4.8889,1.4575) -- (4.9092,1.4319) -- (5.0431,1.5014) -- (5.0657,1.5823) -- cycle;
\path[fill=outergray!60.62,draw=outergray!35,line width=.22pt] (5.0093,1.3633) -- (5.0692,1.3798) -- (5.0431,1.5014) -- (4.9092,1.4319) -- (4.9093,1.4316) -- cycle;
\path[fill=outergray!49.12,draw=outergray!35,line width=.22pt] (5.2728,1.6629) -- (5.2623,1.7924) -- (4.8995,1.7323) -- (4.9177,1.6162) -- (5.0657,1.5823) -- cycle;
\path[fill=outergray!52.57,draw=outergray!35,line width=.22pt] (4.8903,1.8013) -- (5.2857,1.9776) -- (5.2986,2.0283) -- (5.0900,2.0685) -- (4.8430,1.9295) -- (4.8408,1.9196) -- cycle;
\path[fill=outergray!54.05,draw=outergray!35,line width=.22pt] (4.7616,2.0289) -- (4.8430,1.9295) -- (5.0900,2.0685) -- (4.9043,2.2124) -- (4.7586,2.0715) -- cycle;
\path[fill=outergray!56.03,draw=outergray!35,line width=.22pt] (4.6414,2.1846) -- (4.6407,2.1537) -- (4.7586,2.0715) -- (4.9043,2.2124) -- (4.8511,2.3480) -- cycle;
\path[fill=outergray!52.06,draw=outergray!35,line width=.22pt] (4.5469,2.3024) -- (4.5467,2.2926) -- (4.6414,2.1846) -- (4.8511,2.3480) -- (4.8512,2.5694) -- cycle;
\path[fill=outergray!47.41,draw=outergray!35,line width=.22pt] (4.4501,2.3966) -- (4.5469,2.3024) -- (4.8512,2.5694) -- (4.8549,2.5841) -- (4.7792,2.6833) -- (4.5796,2.6888) -- cycle;
\path[fill=outergray!52.58,draw=outergray!35,line width=.22pt] (4.3982,2.3862) -- (4.4501,2.3966) -- (4.5796,2.6888) -- (4.4520,2.7337) -- (4.2867,2.4554) -- (4.2920,2.4400) -- cycle;
\path[fill=outergray!50.54,draw=outergray!35,line width=.22pt] (4.4520,2.7337) -- (4.2821,2.8646) -- (4.1579,2.5188) -- (4.2867,2.4554) -- cycle;
\path[fill=outergray!50.07,draw=outergray!35,line width=.22pt] (4.1284,2.5085) -- (4.1579,2.5188) -- (4.2821,2.8646) -- (4.2642,2.8882) -- (4.0420,2.7343) -- (4.0161,2.5319) -- cycle;
\path[fill=outergray!51.84,draw=outergray!35,line width=.22pt] (3.8578,2.5612) -- (4.0001,2.5234) -- (4.0161,2.5319) -- (4.0420,2.7343) -- (3.8858,2.7424) -- cycle;
\path[fill=outergray!48.84,draw=outergray!35,line width=.22pt] (3.6758,2.7934) -- (3.7041,2.5775) -- (3.8457,2.5555) -- (3.8578,2.5612) -- (3.8858,2.7424) -- (3.7739,2.8458) -- cycle;
\path[fill=outergray!49.04,draw=outergray!35,line width=.22pt] (3.5673,2.5205) -- (3.6793,2.5521) -- (3.7041,2.5775) -- (3.6758,2.7934) -- (3.6601,2.7953) -- (3.4868,2.6992) -- cycle;
\path[fill=outergray!53.20,draw=outergray!35,line width=.22pt] (3.4104,2.4664) -- (3.4176,2.4631) -- (3.5538,2.5029) -- (3.5673,2.5205) -- (3.4868,2.6992) -- (3.3653,2.7125) -- cycle;
\path[fill=outergray!49.31,draw=outergray!35,line width=.22pt] (3.1898,2.6550) -- (3.2813,2.4402) -- (3.4104,2.4664) -- (3.3653,2.7125) -- (3.3606,2.7154) -- (3.2682,2.7045) -- cycle;
\path[fill=outergray!50.82,draw=outergray!35,line width=.22pt] (3.1300,2.3862) -- (3.1673,2.3795) -- (3.2618,2.4130) -- (3.2813,2.4402) -- (3.1898,2.6550) -- (3.1626,2.6534) -- (3.1005,2.6308) -- cycle;
\path[fill=outergray!48.49,draw=outergray!35,line width=.22pt] (3.0012,2.3785) -- (3.0477,2.3569) -- (3.1300,2.3862) -- (3.1005,2.6308) -- (3.0895,2.6308) -- (2.9915,2.5855) -- cycle;
\path[fill=outergray!54.32,draw=outergray!35,line width=.22pt] (2.9612,2.3710) -- (3.0012,2.3785) -- (2.9915,2.5855) -- (2.9659,2.5882) -- (2.8363,2.4593) -- (2.8525,2.4255) -- cycle;
\path[fill=outergray!51.54,draw=outergray!35,line width=.22pt] (2.7641,2.4938) -- (2.8363,2.4593) -- (2.9659,2.5882) -- (2.9268,2.6146) -- (2.7499,2.5653) -- cycle;
\path[fill=outergray!46.46,draw=outergray!35,line width=.22pt] (2.9048,2.6476) -- (2.8109,2.6598) -- (2.7412,2.5780) -- (2.7499,2.5653) -- (2.9268,2.6146) -- cycle;
\path[fill=outergray!56.72,draw=outergray!35,line width=.22pt] (2.7755,2.7708) -- (2.7296,2.7559) -- (2.6775,2.6731) -- (2.6851,2.6184) -- (2.7412,2.5780) -- (2.8109,2.6598) -- cycle;
\path[fill=outergray!53.20,draw=outergray!35,line width=.22pt] (2.8874,2.7362) -- (2.8099,2.7956) -- (2.7755,2.7708) -- (2.8109,2.6598) -- (2.9048,2.6476) -- cycle;
\path[fill=outergray!46.94,draw=outergray!35,line width=.22pt] (2.9907,2.7771) -- (2.8874,2.7362) -- (2.9048,2.6476) -- (2.9268,2.6146) -- (2.9659,2.5882) -- (2.9915,2.5855) -- (3.0895,2.6308) -- cycle;
\path[fill=outergray!51.79,draw=outergray!35,line width=.22pt] (2.9978,2.8527) -- (2.9907,2.7771) -- (3.0895,2.6308) -- (3.1005,2.6308) -- (3.1626,2.6534) -- (3.0782,2.8871) -- cycle;
\path[fill=outergray!52.24,draw=outergray!35,line width=.22pt] (3.1626,2.6534) -- (3.1898,2.6550) -- (3.2682,2.7045) -- (3.1939,2.9115) -- (3.0916,2.9034) -- (3.0782,2.8871) -- cycle;
\path[fill=outergray!53.63,draw=outergray!35,line width=.22pt] (3.2682,2.7045) -- (3.3606,2.7154) -- (3.3742,2.7812) -- (3.3553,2.9618) -- (3.3372,2.9695) -- (3.2230,2.9436) -- (3.1939,2.9115) -- cycle;
\path[fill=outergray!47.74,draw=outergray!35,line width=.22pt] (3.3742,2.7812) -- (3.5447,2.9118) -- (3.5003,3.0126) -- (3.3553,2.9618) -- cycle;
\path[fill=outergray!46.96,draw=outergray!35,line width=.22pt] (3.5447,2.9118) -- (3.6601,2.7953) -- (3.6758,2.7934) -- (3.7739,2.8458) -- (3.8000,2.9119) -- (3.6275,3.0795) -- (3.5009,3.0139) -- (3.5003,3.0126) -- cycle;
\path[fill=outergray!50.82,draw=outergray!35,line width=.22pt] (3.8000,2.9119) -- (3.9747,3.0708) -- (3.7702,3.2115) -- (3.7415,3.2094) -- (3.6423,3.1197) -- (3.6275,3.0795) -- cycle;
\path[fill=outergray!49.01,draw=outergray!35,line width=.22pt] (3.9747,3.0708) -- (4.1782,3.1031) -- (3.9076,3.4014) -- (3.8331,3.4022) -- (3.7702,3.2115) -- cycle;
\path[fill=outergray!53.53,draw=outergray!35,line width=.22pt] (3.7804,3.5834) -- (3.8151,3.4195) -- (3.8331,3.4022) -- (3.9076,3.4014) -- (4.1470,3.7078) -- (3.8012,3.6183) -- cycle;
\path[fill=outergray!51.15,draw=outergray!35,line width=.22pt] (3.6658,3.8313) -- (3.6664,3.8272) -- (3.8012,3.6183) -- (4.1470,3.7078) -- (4.1493,3.7091) -- (4.1388,3.7492) -- (3.7120,3.9747) -- cycle;
\path[fill=outergray!50.99,draw=outergray!35,line width=.22pt] (3.6801,4.0800) -- (3.4049,3.8196) -- (3.4352,3.7595) -- (3.6658,3.8313) -- (3.7120,3.9747) -- cycle;
\path[fill=outergray!48.33,draw=outergray!35,line width=.22pt] (3.2128,4.0213) -- (3.1418,3.9174) -- (3.3183,3.6657) -- (3.4284,3.7399) -- (3.4352,3.7595) -- (3.4049,3.8196) -- cycle;
\path[fill=outergray!50.73,draw=outergray!35,line width=.22pt] (3.1418,3.9174) -- (3.1106,3.8930) -- (3.1653,3.6048) -- (3.2237,3.5898) -- (3.3069,3.6306) -- (3.3183,3.6657) -- cycle;
\path[fill=outergray!46.61,draw=outergray!35,line width=.22pt] (3.1106,3.8930) -- (2.9367,3.8241) -- (3.0770,3.5691) -- (3.1653,3.6048) -- cycle;
\path[fill=outergray!49.00,draw=outergray!35,line width=.22pt] (2.9593,3.5036) -- (3.0567,3.5376) -- (3.0770,3.5691) -- (2.9367,3.8241) -- (2.7189,3.8063) -- cycle;
\path[fill=outergray!54.28,draw=outergray!35,line width=.22pt] (2.6601,3.8175) -- (2.6596,3.8170) -- (2.7965,3.4017) -- (2.8298,3.3958) -- (2.9556,3.4943) -- (2.9593,3.5036) -- (2.7189,3.8063) -- cycle;
\path[fill=outergray!46.31,draw=outergray!35,line width=.22pt] (2.4340,3.6789) -- (2.4785,3.5670) -- (2.6950,3.3366) -- (2.7965,3.4017) -- (2.6596,3.8170) -- cycle;
\path[fill=outergray!49.02,draw=outergray!35,line width=.22pt] (2.4785,3.5670) -- (2.4850,3.3386) -- (2.5864,3.2324) -- (2.6096,3.2373) -- (2.6869,3.3054) -- (2.6950,3.3366) -- cycle;
\path[fill=outergray!51.04,draw=outergray!35,line width=.22pt] (2.4850,3.3386) -- (2.3772,3.2450) -- (2.5069,3.1411) -- (2.5074,3.1412) -- (2.5864,3.2324) -- cycle;
\path[fill=outergray!55.99,draw=outergray!35,line width=.22pt] (2.3589,3.0455) -- (2.4029,3.0427) -- (2.5069,3.1411) -- (2.3772,3.2450) -- (2.2890,3.2468) -- cycle;
\path[fill=outergray!47.83,draw=outergray!35,line width=.22pt] (2.0416,3.3823) -- (1.9858,3.2724) -- (2.2887,2.9988) -- (2.3589,3.0455) -- (2.2890,3.2468) -- cycle;
\path[fill=outergray!51.20,draw=outergray!35,line width=.22pt] (1.9858,3.2724) -- (1.9695,3.2518) -- (1.9749,3.2403) -- (2.1911,2.8916) -- (2.1994,2.8912) -- (2.2676,2.9389) -- (2.2887,2.9988) -- cycle;
\path[fill=outerred,fill opacity=0.900] (1.9363,1.6206) -- (1.9756,1.6456) -- (2.0020,1.6969) -- (1.8688,1.8159) -- (1.6054,1.6442) -- cycle;
\path[fill=outerred,fill opacity=0.650] (2.1138,1.5295) -- (2.1666,1.5703) -- (2.2019,1.6596) -- (2.1980,1.6683) -- (2.0278,1.7175) -- (2.0020,1.6969) -- (1.9756,1.6456) -- cycle;
\end{scope}
\draw[outergray,dashed,line width=.8pt] (2.1800,2.7600) -- (2.1545,2.7527) -- (2.1277,2.7487) -- (2.1002,2.7468) -- (2.0722,2.7459) -- (2.0441,2.7449) -- (2.0162,2.7425) -- (1.9891,2.7377) -- (1.9629,2.7298) -- (1.9375,2.7193) -- (1.9131,2.7063) -- (1.8896,2.6913) -- (1.8670,2.6744) -- (1.8454,2.6561) -- (1.8247,2.6366) -- (1.8049,2.6163) -- (1.7860,2.5955) -- (1.7681,2.5744) -- (1.7512,2.5528) -- (1.7351,2.5308) -- (1.7200,2.5082) -- (1.7058,2.4850) -- (1.6924,2.4611) -- (1.6800,2.4363) -- (1.6684,2.4107) -- (1.6577,2.3840) -- (1.6480,2.3564) -- (1.6400,2.3283) -- (1.6343,2.3001) -- (1.6314,2.2723) -- (1.6321,2.2452) -- (1.6370,2.2193) -- (1.6466,2.1950) -- (1.6609,2.1727) -- (1.6793,2.1524) -- (1.7010,2.1344) -- (1.7256,2.1188) -- (1.7524,2.1057) -- (1.7808,2.0953) -- (1.8101,2.0877) -- (1.8399,2.0829) -- (1.8699,2.0801) -- (1.8998,2.0786) -- (1.9293,2.0777) -- (1.9582,2.0767) -- (1.9861,2.0749) -- (2.0128,2.0716) -- (2.0379,2.0661) -- (2.0613,2.0576) -- (2.0826,2.0456) -- (2.1016,2.0292) -- (2.1181,2.0088) -- (2.1320,1.9850) -- (2.1432,1.9586) -- (2.1516,1.9304) -- (2.1573,1.9012) -- (2.1599,1.8717) -- (2.1596,1.8427) -- (2.1564,1.8147) -- (2.1506,1.7876) -- (2.1428,1.7612) -- (2.1333,1.7353) -- (2.1226,1.7099) -- (2.1111,1.6848) -- (2.0993,1.6599) -- (2.0876,1.6349) -- (2.0764,1.6097) -- (2.0662,1.5843) -- (2.0574,1.5584) -- (2.0504,1.5318) -- (2.0456,1.5046) -- (2.0431,1.4768) -- (2.0428,1.4485) -- (2.0445,1.4201) -- (2.0482,1.3917) -- (2.0538,1.3635) -- (2.0612,1.3357) -- (2.0704,1.3085) -- (2.0812,1.2820) -- (2.0936,1.2566) -- (2.1076,1.2323) -- (2.1229,1.2094) -- (2.1396,1.1881) -- (2.1576,1.1683) -- (2.1767,1.1499) -- (2.1968,1.1327) -- (2.2180,1.1166) -- (2.2400,1.1012) -- (2.2627,1.0865) -- (2.2862,1.0722) -- (2.3102,1.0583) -- (2.3348,1.0444) -- (2.3597,1.0305) -- (2.3849,1.0163) -- (2.4104,1.0017) -- (2.4359,0.9864) -- (2.4614,0.9704) -- (2.4862,0.9535) -- (2.5097,0.9356) -- (2.5315,0.9168) -- (2.5510,0.8970) -- (2.5676,0.8759) -- (2.5808,0.8537) -- (2.5899,0.8302) -- (2.5947,0.8054) -- (2.5951,0.7796) -- (2.5914,0.7532) -- (2.5840,0.7265) -- (2.5729,0.7000) -- (2.5585,0.6739) -- (2.5411,0.6487) -- (2.5208,0.6248) -- (2.4980,0.6024) -- (2.4728,0.5820) -- (2.4456,0.5639) -- (2.4170,0.5476) -- (2.3878,0.5329) -- (2.3587,0.5190) -- (2.3304,0.5057) -- (2.3038,0.4923) -- (2.2795,0.4783) -- (2.2584,0.4634) -- (2.2411,0.4469) -- (2.2284,0.4284) -- (2.2211,0.4074) -- (2.2198,0.3835) -- (2.2242,0.3574) -- (2.2335,0.3303) -- (2.2467,0.3038) -- (2.2629,0.2790) -- (2.2813,0.2573) -- (2.3015,0.2392) -- (2.3231,0.2244) -- (2.3463,0.2127) -- (2.3707,0.2040) -- (2.3963,0.1979) -- (2.4230,0.1943) -- (2.4507,0.1929) -- (2.4791,0.1936) -- (2.5082,0.1960) -- (2.5379,0.2001) -- (2.5680,0.2056) -- (2.5984,0.2122) -- (2.6289,0.2197) -- (2.6595,0.2280) -- (2.6901,0.2368) -- (2.7204,0.2458) -- (2.7503,0.2550) -- (2.7798,0.2640) -- (2.8088,0.2726) -- (2.8370,0.2806) -- (2.8647,0.2880) -- (2.8920,0.2945) -- (2.9189,0.3001) -- (2.9455,0.3046) -- (2.9720,0.3078) -- (2.9984,0.3097) -- (3.0248,0.3101) -- (3.0514,0.3089) -- (3.0780,0.3062) -- (3.1048,0.3024) -- (3.1318,0.2975) -- (3.1588,0.2920) -- (3.1859,0.2860) -- (3.2131,0.2798) -- (3.2403,0.2737) -- (3.2676,0.2679) -- (3.2949,0.2626) -- (3.3222,0.2581) -- (3.3496,0.2546) -- (3.3769,0.2519) -- (3.4043,0.2501) -- (3.4317,0.2491) -- (3.4591,0.2488) -- (3.4864,0.2493) -- (3.5138,0.2505) -- (3.5412,0.2523) -- (3.5686,0.2547) -- (3.5960,0.2577) -- (3.6233,0.2612) -- (3.6507,0.2652) -- (3.6780,0.2697) -- (3.7054,0.2745) -- (3.7327,0.2797) -- (3.7600,0.2853) -- (3.7873,0.2911) -- (3.8145,0.2972) -- (3.8417,0.3035) -- (3.8690,0.3100) -- (3.8961,0.3166) -- (3.9233,0.3233) -- (3.9504,0.3301) -- (3.9774,0.3370) -- (4.0044,0.3440) -- (4.0312,0.3513) -- (4.0580,0.3589) -- (4.0846,0.3667) -- (4.1110,0.3749) -- (4.1372,0.3835) -- (4.1633,0.3925) -- (4.1891,0.4020) -- (4.2147,0.4120) -- (4.2400,0.4226) -- (4.2650,0.4337) -- (4.2897,0.4455) -- (4.3141,0.4580) -- (4.3381,0.4712) -- (4.3618,0.4852) -- (4.3851,0.5000) -- (4.4080,0.5156) -- (4.4305,0.5320) -- (4.4527,0.5492) -- (4.4746,0.5668) -- (4.4963,0.5847) -- (4.5180,0.6028) -- (4.5396,0.6209) -- (4.5612,0.6389) -- (4.5829,0.6566) -- (4.6049,0.6737) -- (4.6270,0.6902) -- (4.6495,0.7060) -- (4.6724,0.7207) -- (4.6958,0.7343) -- (4.7197,0.7466) -- (4.7442,0.7575) -- (4.7693,0.7667) -- (4.7953,0.7741) -- (4.8219,0.7800) -- (4.8489,0.7849) -- (4.8763,0.7890) -- (4.9038,0.7931) -- (4.9313,0.7975) -- (4.9585,0.8028) -- (4.9853,0.8094) -- (5.0114,0.8177) -- (5.0367,0.8284) -- (5.0611,0.8417) -- (5.0842,0.8577) -- (5.1057,0.8761) -- (5.1255,0.8967) -- (5.1432,0.9192) -- (5.1586,0.9435) -- (5.1713,0.9694) -- (5.1812,0.9965) -- (5.1878,1.0247) -- (5.1911,1.0538) -- (5.1908,1.0833) -- (5.1871,1.1128) -- (5.1801,1.1418) -- (5.1700,1.1695) -- (5.1567,1.1956) -- (5.1405,1.2195) -- (5.1214,1.2406) -- (5.0996,1.2584) -- (5.0752,1.2723) -- (5.0485,1.2823) -- (5.0202,1.2892) -- (4.9912,1.2940) -- (4.9623,1.2979) -- (4.9343,1.3017) -- (4.9080,1.3066) -- (4.8842,1.3136) -- (4.8637,1.3237) -- (4.8470,1.3374) -- (4.8337,1.3545) -- (4.8234,1.3746) -- (4.8158,1.3974) -- (4.8105,1.4227) -- (4.8070,1.4499) -- (4.8051,1.4790) -- (4.8044,1.5094) -- (4.8045,1.5409) -- (4.8050,1.5732) -- (4.8055,1.6059) -- (4.8057,1.6387) -- (4.8053,1.6713) -- (4.8037,1.7034) -- (4.8007,1.7345) -- (4.7959,1.7646) -- (4.7894,1.7934) -- (4.7811,1.8211) -- (4.7713,1.8477) -- (4.7600,1.8733) -- (4.7474,1.8980) -- (4.7335,1.9218) -- (4.7185,1.9448) -- (4.7024,1.9672) -- (4.6855,1.9888) -- (4.6677,2.0099) -- (4.6493,2.0304) -- (4.6303,2.0505) -- (4.6107,2.0702) -- (4.5909,2.0896) -- (4.5708,2.1087) -- (4.5504,2.1277) -- (4.5299,2.1463) -- (4.5091,2.1647) -- (4.4881,2.1827) -- (4.4669,2.2004) -- (4.4454,2.2178) -- (4.4236,2.2347) -- (4.4015,2.2512) -- (4.3791,2.2673) -- (4.3564,2.2828) -- (4.3334,2.2978) -- (4.3101,2.3123) -- (4.2864,2.3262) -- (4.2623,2.3395) -- (4.2378,2.3521) -- (4.2130,2.3641) -- (4.1877,2.3754) -- (4.1621,2.3859) -- (4.1361,2.3957) -- (4.1098,2.4048) -- (4.0832,2.4131) -- (4.0564,2.4206) -- (4.0293,2.4273) -- (4.0021,2.4333) -- (3.9747,2.4384) -- (3.9473,2.4427) -- (3.9197,2.4461) -- (3.8922,2.4487) -- (3.8646,2.4504) -- (3.8371,2.4512) -- (3.8097,2.4511) -- (3.7823,2.4501) -- (3.7552,2.4482) -- (3.7281,2.4454) -- (3.7012,2.4418) -- (3.6744,2.4374) -- (3.6477,2.4322) -- (3.6210,2.4264) -- (3.5945,2.4199) -- (3.5680,2.4128) -- (3.5415,2.4052) -- (3.5150,2.3971) -- (3.4886,2.3886) -- (3.4622,2.3796) -- (3.4357,2.3704) -- (3.4092,2.3608) -- (3.3826,2.3510) -- (3.3560,2.3410) -- (3.3294,2.3309) -- (3.3027,2.3210) -- (3.2759,2.3113) -- (3.2492,2.3019) -- (3.2224,2.2931) -- (3.1956,2.2850) -- (3.1688,2.2778) -- (3.1421,2.2715) -- (3.1154,2.2663) -- (3.0887,2.2625) -- (3.0621,2.2600) -- (3.0356,2.2592) -- (3.0091,2.2601) -- (2.9827,2.2628) -- (2.9565,2.2673) -- (2.9305,2.2737) -- (2.9047,2.2818) -- (2.8792,2.2917) -- (2.8540,2.3033) -- (2.8293,2.3165) -- (2.8050,2.3314) -- (2.7812,2.3479) -- (2.7579,2.3659) -- (2.7353,2.3855) -- (2.7133,2.4067) -- (2.6921,2.4292) -- (2.6720,2.4529) -- (2.6533,2.4775) -- (2.6362,2.5030) -- (2.6211,2.5289) -- (2.6083,2.5552) -- (2.5980,2.5816) -- (2.5906,2.6079) -- (2.5864,2.6338) -- (2.5856,2.6591) -- (2.5886,2.6837) -- (2.5955,2.7072) -- (2.6063,2.7297) -- (2.6205,2.7512) -- (2.6377,2.7717) -- (2.6574,2.7912) -- (2.6794,2.8098) -- (2.7031,2.8274) -- (2.7282,2.8440) -- (2.7543,2.8598) -- (2.7809,2.8747) -- (2.8076,2.8888) -- (2.8340,2.9020) -- (2.8602,2.9144) -- (2.8862,2.9261) -- (2.9119,2.9371) -- (2.9375,2.9476) -- (2.9630,2.9575) -- (2.9884,2.9669) -- (3.0138,2.9759) -- (3.0391,2.9846) -- (3.0645,2.9929) -- (3.0900,3.0010) -- (3.1157,3.0090) -- (3.1415,3.0168) -- (3.1675,3.0245) -- (3.1937,3.0323) -- (3.2203,3.0401) -- (3.2471,3.0480) -- (3.2742,3.0562) -- (3.3014,3.0646) -- (3.3286,3.0733) -- (3.3557,3.0825) -- (3.3826,3.0922) -- (3.4091,3.1025) -- (3.4352,3.1135) -- (3.4608,3.1252) -- (3.4857,3.1377) -- (3.5098,3.1512) -- (3.5331,3.1656) -- (3.5553,3.1810) -- (3.5765,3.1976) -- (3.5965,3.2154) -- (3.6151,3.2345) -- (3.6323,3.2550) -- (3.6480,3.2768) -- (3.6621,3.2999) -- (3.6743,3.3241) -- (3.6847,3.3496) -- (3.6931,3.3761) -- (3.6994,3.4037) -- (3.7034,3.4322) -- (3.7051,3.4616) -- (3.7044,3.4918) -- (3.7011,3.5228) -- (3.6952,3.5544) -- (3.6866,3.5855) -- (3.6755,3.6147) -- (3.6620,3.6406) -- (3.6462,3.6615) -- (3.6282,3.6761) -- (3.6081,3.6830) -- (3.5861,3.6823) -- (3.5626,3.6752) -- (3.5377,3.6631) -- (3.5120,3.6474) -- (3.4856,3.6293) -- (3.4588,3.6102) -- (3.4320,3.5914) -- (3.4054,3.5740) -- (3.3792,3.5583) -- (3.3532,3.5439) -- (3.3274,3.5308) -- (3.3019,3.5188) -- (3.2767,3.5076) -- (3.2516,3.4972) -- (3.2268,3.4873) -- (3.2022,3.4778) -- (3.1777,3.4685) -- (3.1534,3.4592) -- (3.1293,3.4498) -- (3.1053,3.4400) -- (3.0814,3.4298) -- (3.0577,3.4189) -- (3.0341,3.4072) -- (3.0105,3.3948) -- (2.9871,3.3816) -- (2.9638,3.3678) -- (2.9407,3.3534) -- (2.9176,3.3384) -- (2.8947,3.3230) -- (2.8718,3.3071) -- (2.8491,3.2909) -- (2.8266,3.2743) -- (2.8041,3.2575) -- (2.7818,3.2405) -- (2.7596,3.2233) -- (2.7376,3.2060) -- (2.7157,3.1886) -- (2.6939,3.1713) -- (2.6722,3.1539) -- (2.6507,3.1365) -- (2.6292,3.1191) -- (2.6078,3.1017) -- (2.5865,3.0843) -- (2.5653,3.0669) -- (2.5441,3.0496) -- (2.5230,3.0323) -- (2.5019,3.0149) -- (2.4808,2.9977) -- (2.4597,2.9804) -- (2.4387,2.9633) -- (2.4176,2.9461) -- (2.3965,2.9291) -- (2.3753,2.9120) -- (2.3542,2.8947) -- (2.3331,2.8772) -- (2.3120,2.8593) -- (2.2910,2.8409) -- (2.2700,2.8220) -- (2.2487,2.8034) -- (2.2268,2.7862) -- (2.2040,2.7714) -- cycle;
\draw[outergray,line width=1.1pt] (.38,1.65)--(2.09467,1.65);
\draw[outerred,line width=2pt] (1.81404,1.65)--(2.09467,1.65);
\filldraw[fill=outercam,draw=white,line width=.65pt] (.38,1.65) circle (.08);
\filldraw[fill=outerstop,draw=white,line width=.5pt] (2.09467,1.65) circle (.07);
\end{scope}
\draw[outergray!35,line width=.55pt] (0,0) rectangle (6.25,4.1);
\end{scope}
\node[anchor=north west,align=left,text width=1.78cm,font=\footnotesize\bfseries,inner sep=0pt] at (.25,2.92) {Overlapping\\Gaussians};
\node[anchor=north west,align=left,text width=1.78cm,font=\scriptsize,text=outergray!85,inner sep=0pt] at (.25,1.93) {Dispersed\\opacity};
\node[anchor=north west,align=left,text width=1.78cm,font=\scriptsize\bfseries,text=outerred,inner sep=0pt] at (.25,1.03) {30 contributors};
\begin{scope}[shift={(2.05,0.15)},scale=.74]
\fill[outergray!2] (0,0) rectangle (6.25,4.1);
\begin{scope}
\clip (0,0) rectangle (6.25,4.1);
\draw[draw=outergray,draw opacity=0.077,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={-160.494:(2.2501,2.6405)}] (2.2501,2.6405) ellipse (0.2222 and 0.1214);
\draw[draw=outergray,draw opacity=0.103,fill=outergray,fill opacity=0.050,line width=.20pt,rotate around={-161.807:(2.1989,2.6213)}] (2.1989,2.6213) ellipse (0.1739 and 0.1434);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={-165.548:(2.1132,2.6281)}] (2.1132,2.6281) ellipse (0.2822 and 0.0916);
\draw[draw=outergray,draw opacity=0.102,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={-186.783:(2.1145,2.5937)}] (2.1145,2.5937) ellipse (0.2663 and 0.0938);
\draw[draw=outergray,draw opacity=0.080,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={-183.100:(2.0860,2.6196)}] (2.0860,2.6196) ellipse (0.1885 and 0.1032);
\draw[draw=outergray,draw opacity=0.083,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={-171.515:(2.0475,2.6285)}] (2.0475,2.6285) ellipse (0.2165 and 0.1305);
\draw[draw=outergray,draw opacity=0.076,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={-160.487:(2.0341,2.6125)}] (2.0341,2.6125) ellipse (0.2553 and 0.1285);
\draw[draw=outergray,draw opacity=0.092,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={-171.827:(1.9851,2.6050)}] (1.9851,2.6050) ellipse (0.2650 and 0.1312);
\draw[draw=outergray,draw opacity=0.094,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={-167.365:(1.9719,2.5894)}] (1.9719,2.5894) ellipse (0.2529 and 0.0927);
\draw[draw=outergray,draw opacity=0.087,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={-137.571:(1.9927,2.5791)}] (1.9927,2.5791) ellipse (0.1911 and 0.0756);
\draw[draw=outergray,draw opacity=0.078,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={-152.520:(1.9676,2.5875)}] (1.9676,2.5875) ellipse (0.2618 and 0.1350);
\draw[draw=outergray,draw opacity=0.083,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={-142.456:(1.9363,2.5693)}] (1.9363,2.5693) ellipse (0.1810 and 0.0872);
\draw[draw=outergray,draw opacity=0.095,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={-148.615:(1.9118,2.5289)}] (1.9118,2.5289) ellipse (0.2208 and 0.1411);
\draw[draw=outergray,draw opacity=0.080,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={-142.928:(1.9083,2.5273)}] (1.9083,2.5273) ellipse (0.2185 and 0.1377);
\draw[draw=outergray,draw opacity=0.089,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={-143.004:(1.8787,2.5127)}] (1.8787,2.5127) ellipse (0.2632 and 0.1157);
\draw[draw=outergray,draw opacity=0.087,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={-131.982:(1.8474,2.4964)}] (1.8474,2.4964) ellipse (0.2759 and 0.0756);
\draw[draw=outergray,draw opacity=0.099,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={-136.110:(1.8710,2.4855)}] (1.8710,2.4855) ellipse (0.2357 and 0.1256);
\draw[draw=outergray,draw opacity=0.079,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={-119.989:(1.8350,2.4669)}] (1.8350,2.4669) ellipse (0.2349 and 0.1386);
\draw[draw=outergray,draw opacity=0.097,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={-130.702:(1.8390,2.4348)}] (1.8390,2.4348) ellipse (0.2378 and 0.0879);
\draw[draw=outergray,draw opacity=0.077,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={-108.222:(1.8221,2.4233)}] (1.8221,2.4233) ellipse (0.1886 and 0.1009);
\draw[draw=outergray,draw opacity=0.084,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={-103.790:(1.8237,2.3995)}] (1.8237,2.3995) ellipse (0.1834 and 0.1107);
\draw[draw=outergray,draw opacity=0.095,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={-110.901:(1.7675,2.3706)}] (1.7675,2.3706) ellipse (0.2093 and 0.0913);
\draw[draw=outergray,draw opacity=0.076,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={-101.539:(1.7771,2.3404)}] (1.7771,2.3404) ellipse (0.2597 and 0.1293);
\draw[draw=outergray,draw opacity=0.095,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={-120.798:(1.7520,2.3218)}] (1.7520,2.3218) ellipse (0.2090 and 0.1378);
\draw[draw=outergray,draw opacity=0.101,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={-108.698:(1.7441,2.3089)}] (1.7441,2.3089) ellipse (0.2656 and 0.0996);
\draw[draw=outergray,draw opacity=0.095,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={-108.669:(1.7705,2.2558)}] (1.7705,2.2558) ellipse (0.1922 and 0.0768);
\draw[draw=outergray,draw opacity=0.099,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={-100.575:(1.7738,2.2632)}] (1.7738,2.2632) ellipse (0.2690 and 0.1063);
\draw[draw=outergray,draw opacity=0.098,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={-82.557:(1.7849,2.2335)}] (1.7849,2.2335) ellipse (0.2468 and 0.1402);
\draw[draw=outergray,draw opacity=0.083,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={-75.008:(1.7490,2.2507)}] (1.7490,2.2507) ellipse (0.2074 and 0.1000);
\draw[draw=outergray,draw opacity=0.078,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={-52.594:(1.7705,2.2518)}] (1.7705,2.2518) ellipse (0.2149 and 0.1026);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={-38.842:(1.7587,2.2452)}] (1.7587,2.2452) ellipse (0.2597 and 0.1445);
\draw[draw=outergray,draw opacity=0.084,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={-21.066:(1.7582,2.2181)}] (1.7582,2.2181) ellipse (0.2436 and 0.1011);
\draw[draw=outergray,draw opacity=0.087,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={-21.169:(1.7952,2.2541)}] (1.7952,2.2541) ellipse (0.2026 and 0.1098);
\draw[draw=outergray,draw opacity=0.101,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={-15.829:(1.8137,2.2112)}] (1.8137,2.2112) ellipse (0.2508 and 0.0898);
\draw[draw=outergray,draw opacity=0.100,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={-20.217:(1.8350,2.2084)}] (1.8350,2.2084) ellipse (0.2735 and 0.1120);
\draw[draw=outergray,draw opacity=0.097,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={-3.723:(1.8728,2.2036)}] (1.8728,2.2036) ellipse (0.1856 and 0.0991);
\draw[draw=outergray,draw opacity=0.096,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={7.644:(1.8854,2.2011)}] (1.8854,2.2011) ellipse (0.2644 and 0.1190);
\draw[draw=outergray,draw opacity=0.084,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={1.383:(1.8872,2.2205)}] (1.8872,2.2205) ellipse (0.1972 and 0.1088);
\draw[draw=outergray,draw opacity=0.076,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={6.536:(1.9365,2.2225)}] (1.9365,2.2225) ellipse (0.2179 and 0.1059);
\draw[draw=outergray,draw opacity=0.097,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={-6.836:(1.9500,2.1830)}] (1.9500,2.1830) ellipse (0.2535 and 0.1317);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={6.879:(1.9969,2.2190)}] (1.9969,2.2190) ellipse (0.1841 and 0.1082);
\draw[draw=outergray,draw opacity=0.078,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={-25.509:(2.0633,2.1935)}] (2.0633,2.1935) ellipse (0.2518 and 0.1324);
\draw[draw=outergray,draw opacity=0.094,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={-30.984:(2.1149,2.1866)}] (2.1149,2.1866) ellipse (0.1795 and 0.1246);
\draw[draw=outergray,draw opacity=0.096,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={-43.341:(2.1503,2.1767)}] (2.1503,2.1767) ellipse (0.2020 and 0.0971);
\draw[draw=outergray,draw opacity=0.099,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={-37.766:(2.2062,2.0962)}] (2.2062,2.0962) ellipse (0.1873 and 0.1179);
\draw[draw=outergray,draw opacity=0.097,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={-45.296:(2.2378,2.0645)}] (2.2378,2.0645) ellipse (0.1975 and 0.0900);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={-55.418:(2.2319,2.0564)}] (2.2319,2.0564) ellipse (0.1817 and 0.1015);
\draw[draw=outergray,draw opacity=0.099,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={-63.560:(2.2513,2.0016)}] (2.2513,2.0016) ellipse (0.2418 and 0.0934);
\draw[draw=outergray,draw opacity=0.096,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={-68.866:(2.2633,1.9525)}] (2.2633,1.9525) ellipse (0.2461 and 0.0876);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={-79.765:(2.2726,1.8882)}] (2.2726,1.8882) ellipse (0.2899 and 0.1189);
\draw[draw=outergray,draw opacity=0.095,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={-78.860:(2.3016,1.8401)}] (2.3016,1.8401) ellipse (0.2835 and 0.1001);
\draw[draw=outergray,draw opacity=0.098,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={-86.929:(2.3049,1.7881)}] (2.3049,1.7881) ellipse (0.2439 and 0.1169);
\draw[draw=outergray,draw opacity=0.091,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={-101.862:(2.2666,1.7454)}] (2.2666,1.7454) ellipse (0.2651 and 0.0849);
\draw[draw=outergray,draw opacity=0.085,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={-109.727:(2.2701,1.7263)}] (2.2701,1.7263) ellipse (0.1906 and 0.1266);
\draw[draw=outergray,draw opacity=0.102,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={-122.989:(2.2314,1.6901)}] (2.2314,1.6901) ellipse (0.2710 and 0.1112);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={-124.583:(2.2473,1.6336)}] (2.2473,1.6336) ellipse (0.2372 and 0.1432);
\draw[draw=outergray,draw opacity=0.094,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={-126.341:(2.2389,1.6014)}] (2.2389,1.6014) ellipse (0.1748 and 0.1050);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={-121.091:(2.2260,1.6053)}] (2.2260,1.6053) ellipse (0.1766 and 0.0900);
\draw[draw=outergray,draw opacity=0.088,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={-123.528:(2.2057,1.5735)}] (2.2057,1.5735) ellipse (0.1730 and 0.1233);
\draw[draw=outergray,draw opacity=0.091,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={-110.436:(2.1778,1.5330)}] (2.1778,1.5330) ellipse (0.2441 and 0.1195);
\draw[draw=outergray,draw opacity=0.079,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={-108.735:(2.1654,1.5216)}] (2.1654,1.5216) ellipse (0.1831 and 0.0837);
\draw[draw=outergray,draw opacity=0.098,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={-88.720:(2.1693,1.5016)}] (2.1693,1.5016) ellipse (0.1910 and 0.1313);
\draw[draw=outergray,draw opacity=0.102,fill=outergray,fill opacity=0.050,line width=.20pt,rotate around={-90.207:(2.1744,1.4852)}] (2.1744,1.4852) ellipse (0.2574 and 0.0999);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={-94.251:(2.1663,1.4744)}] (2.1663,1.4744) ellipse (0.2348 and 0.1032);
\draw[draw=outergray,draw opacity=0.100,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={-80.531:(2.1884,1.4439)}] (2.1884,1.4439) ellipse (0.2281 and 0.1175);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={-67.757:(2.1550,1.4009)}] (2.1550,1.4009) ellipse (0.2316 and 0.0983);
\draw[draw=outergray,draw opacity=0.085,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={-89.084:(2.1886,1.4049)}] (2.1886,1.4049) ellipse (0.2801 and 0.0941);
\draw[draw=outergray,draw opacity=0.093,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={-86.051:(2.2007,1.3774)}] (2.2007,1.3774) ellipse (0.1917 and 0.1000);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={-62.481:(2.1733,1.3555)}] (2.1733,1.3555) ellipse (0.2256 and 0.0902);
\draw[draw=outergray,draw opacity=0.088,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={-73.845:(2.2113,1.3471)}] (2.2113,1.3471) ellipse (0.2882 and 0.1425);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={-65.830:(2.1954,1.2964)}] (2.1954,1.2964) ellipse (0.2638 and 0.0887);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={-60.627:(2.2336,1.3015)}] (2.2336,1.3015) ellipse (0.2245 and 0.1001);
\draw[draw=outergray,draw opacity=0.080,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={-45.642:(2.2547,1.2794)}] (2.2547,1.2794) ellipse (0.2516 and 0.1203);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={-46.757:(2.2412,1.2796)}] (2.2412,1.2796) ellipse (0.2763 and 0.1440);
\draw[draw=outergray,draw opacity=0.092,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={-47.771:(2.2833,1.2296)}] (2.2833,1.2296) ellipse (0.2714 and 0.1376);
\draw[draw=outergray,draw opacity=0.084,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={-29.437:(2.2718,1.2203)}] (2.2718,1.2203) ellipse (0.2768 and 0.1160);
\draw[draw=outergray,draw opacity=0.084,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={-40.606:(2.2997,1.2256)}] (2.2997,1.2256) ellipse (0.1729 and 0.0801);
\draw[draw=outergray,draw opacity=0.085,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={-36.081:(2.3221,1.2034)}] (2.3221,1.2034) ellipse (0.1943 and 0.0771);
\draw[draw=outergray,draw opacity=0.080,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={-24.714:(2.3244,1.1765)}] (2.3244,1.1765) ellipse (0.2017 and 0.1192);
\draw[draw=outergray,draw opacity=0.080,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={-41.472:(2.3901,1.1776)}] (2.3901,1.1776) ellipse (0.2824 and 0.1364);
\draw[draw=outergray,draw opacity=0.099,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={-25.476:(2.4002,1.1460)}] (2.4002,1.1460) ellipse (0.2530 and 0.1382);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={-23.168:(2.4067,1.1345)}] (2.4067,1.1345) ellipse (0.2223 and 0.1162);
\draw[draw=outergray,draw opacity=0.095,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={-16.682:(2.4612,1.1040)}] (2.4612,1.1040) ellipse (0.1988 and 0.1044);
\draw[draw=outergray,draw opacity=0.083,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={-33.925:(2.4625,1.1301)}] (2.4625,1.1301) ellipse (0.2367 and 0.1147);
\draw[draw=outergray,draw opacity=0.101,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={-39.316:(2.5349,1.0730)}] (2.5349,1.0730) ellipse (0.2269 and 0.0801);
\draw[draw=outergray,draw opacity=0.099,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={-38.166:(2.5678,1.0764)}] (2.5678,1.0764) ellipse (0.2189 and 0.1141);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={-47.479:(2.5732,1.0245)}] (2.5732,1.0245) ellipse (0.1872 and 0.1158);
\draw[draw=outergray,draw opacity=0.100,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={-44.804:(2.6164,1.0331)}] (2.6164,1.0331) ellipse (0.2742 and 0.0799);
\draw[draw=outergray,draw opacity=0.088,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={-46.605:(2.6382,0.9896)}] (2.6382,0.9896) ellipse (0.2349 and 0.1111);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={-64.171:(2.6978,0.9342)}] (2.6978,0.9342) ellipse (0.2865 and 0.1211);
\draw[draw=outergray,draw opacity=0.095,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={-77.054:(2.6999,0.8940)}] (2.6999,0.8940) ellipse (0.1943 and 0.1179);
\draw[draw=outergray,draw opacity=0.100,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={-79.627:(2.7233,0.8712)}] (2.7233,0.8712) ellipse (0.2379 and 0.1447);
\draw[draw=outergray,draw opacity=0.083,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={-90.832:(2.7372,0.8156)}] (2.7372,0.8156) ellipse (0.2476 and 0.1393);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={-104.288:(2.7082,0.7239)}] (2.7082,0.7239) ellipse (0.2467 and 0.0776);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={-114.143:(2.6968,0.7122)}] (2.6968,0.7122) ellipse (0.2724 and 0.1422);
\draw[draw=outergray,draw opacity=0.103,fill=outergray,fill opacity=0.050,line width=.20pt,rotate around={-115.012:(2.6920,0.6459)}] (2.6920,0.6459) ellipse (0.2253 and 0.0895);
\draw[draw=outergray,draw opacity=0.092,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={-111.368:(2.6853,0.5862)}] (2.6853,0.5862) ellipse (0.2053 and 0.0858);
\draw[draw=outergray,draw opacity=0.087,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={-133.699:(2.6482,0.5697)}] (2.6482,0.5697) ellipse (0.2053 and 0.1214);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={-125.594:(2.6198,0.5020)}] (2.6198,0.5020) ellipse (0.2721 and 0.1102);
\draw[draw=outergray,draw opacity=0.085,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={-132.935:(2.5802,0.5082)}] (2.5802,0.5082) ellipse (0.2248 and 0.0977);
\draw[draw=outergray,draw opacity=0.082,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={-156.896:(2.5293,0.4415)}] (2.5293,0.4415) ellipse (0.1930 and 0.0861);
\draw[draw=outergray,draw opacity=0.095,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={-145.591:(2.4950,0.4267)}] (2.4950,0.4267) ellipse (0.1957 and 0.1058);
\draw[draw=outergray,draw opacity=0.084,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={-161.226:(2.4698,0.4361)}] (2.4698,0.4361) ellipse (0.2304 and 0.0863);
\draw[draw=outergray,draw opacity=0.079,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={-159.325:(2.4146,0.4150)}] (2.4146,0.4150) ellipse (0.2340 and 0.0881);
\draw[draw=outergray,draw opacity=0.095,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={-141.087:(2.3822,0.4013)}] (2.3822,0.4013) ellipse (0.2443 and 0.0770);
\draw[draw=outergray,draw opacity=0.096,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={-151.406:(2.3774,0.3506)}] (2.3774,0.3506) ellipse (0.2475 and 0.0850);
\draw[draw=outergray,draw opacity=0.092,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={-152.579:(2.3604,0.3597)}] (2.3604,0.3597) ellipse (0.1775 and 0.1153);
\draw[draw=outergray,draw opacity=0.091,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={-142.698:(2.3394,0.3391)}] (2.3394,0.3391) ellipse (0.2358 and 0.1356);
\draw[draw=outergray,draw opacity=0.094,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={-112.312:(2.3279,0.3817)}] (2.3279,0.3817) ellipse (0.1761 and 0.1135);
\draw[draw=outergray,draw opacity=0.088,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={-106.671:(2.3678,0.3935)}] (2.3678,0.3935) ellipse (0.2010 and 0.1373);
\draw[draw=outergray,draw opacity=0.096,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={-75.576:(2.3595,0.3676)}] (2.3595,0.3676) ellipse (0.1704 and 0.1214);
\draw[draw=outergray,draw opacity=0.078,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={-63.034:(2.3592,0.3952)}] (2.3592,0.3952) ellipse (0.2178 and 0.1425);
\draw[draw=outergray,draw opacity=0.102,fill=outergray,fill opacity=0.050,line width=.20pt,rotate around={-55.132:(2.3515,0.3919)}] (2.3515,0.3919) ellipse (0.2369 and 0.1217);
\draw[draw=outergray,draw opacity=0.080,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={-56.075:(2.3661,0.3622)}] (2.3661,0.3622) ellipse (0.2473 and 0.0839);
\draw[draw=outergray,draw opacity=0.080,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={-62.776:(2.3684,0.3409)}] (2.3684,0.3409) ellipse (0.2455 and 0.0874);
\draw[draw=outergray,draw opacity=0.091,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={-44.088:(2.3850,0.3471)}] (2.3850,0.3471) ellipse (0.1742 and 0.1433);
\draw[draw=outergray,draw opacity=0.084,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={-22.405:(2.3715,0.3349)}] (2.3715,0.3349) ellipse (0.2509 and 0.0821);
\draw[draw=outergray,draw opacity=0.093,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={-11.777:(2.4195,0.3342)}] (2.4195,0.3342) ellipse (0.2336 and 0.1278);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={-15.697:(2.3995,0.3496)}] (2.3995,0.3496) ellipse (0.2440 and 0.1235);
\draw[draw=outergray,draw opacity=0.092,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={-19.733:(2.4423,0.3162)}] (2.4423,0.3162) ellipse (0.2370 and 0.0893);
\draw[draw=outergray,draw opacity=0.087,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={-2.598:(2.4163,0.3267)}] (2.4163,0.3267) ellipse (0.1890 and 0.1275);
\draw[draw=outergray,draw opacity=0.103,fill=outergray,fill opacity=0.050,line width=.20pt,rotate around={10.253:(2.4410,0.3205)}] (2.4410,0.3205) ellipse (0.2542 and 0.0953);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={-1.923:(2.4661,0.3455)}] (2.4661,0.3455) ellipse (0.2264 and 0.1017);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={20.418:(2.5208,0.3333)}] (2.5208,0.3333) ellipse (0.2069 and 0.1326);
\draw[draw=outergray,draw opacity=0.077,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={-2.785:(2.5221,0.3424)}] (2.5221,0.3424) ellipse (0.1982 and 0.0850);
\draw[draw=outergray,draw opacity=0.076,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={3.385:(2.5932,0.3202)}] (2.5932,0.3202) ellipse (0.2669 and 0.1139);
\draw[draw=outergray,draw opacity=0.100,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={19.615:(2.6148,0.3343)}] (2.6148,0.3343) ellipse (0.1971 and 0.0821);
\draw[draw=outergray,draw opacity=0.078,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={16.455:(2.6518,0.3807)}] (2.6518,0.3807) ellipse (0.2612 and 0.1118);
\draw[draw=outergray,draw opacity=0.097,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={18.106:(2.6810,0.3828)}] (2.6810,0.3828) ellipse (0.2580 and 0.1408);
\draw[draw=outergray,draw opacity=0.102,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={13.020:(2.6931,0.3885)}] (2.6931,0.3885) ellipse (0.2203 and 0.1166);
\draw[draw=outergray,draw opacity=0.078,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={14.672:(2.7496,0.3863)}] (2.7496,0.3863) ellipse (0.2503 and 0.1130);
\draw[draw=outergray,draw opacity=0.095,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={19.959:(2.7828,0.3793)}] (2.7828,0.3793) ellipse (0.2569 and 0.1226);
\draw[draw=outergray,draw opacity=0.098,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={24.727:(2.7972,0.3921)}] (2.7972,0.3921) ellipse (0.2795 and 0.1437);
\draw[draw=outergray,draw opacity=0.085,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={24.955:(2.8490,0.4051)}] (2.8490,0.4051) ellipse (0.2074 and 0.1160);
\draw[draw=outergray,draw opacity=0.092,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={16.258:(2.8592,0.4206)}] (2.8592,0.4206) ellipse (0.2085 and 0.1380);
\draw[draw=outergray,draw opacity=0.088,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={6.836:(2.9297,0.4157)}] (2.9297,0.4157) ellipse (0.2660 and 0.0752);
\draw[draw=outergray,draw opacity=0.092,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={-1.625:(2.9376,0.4546)}] (2.9376,0.4546) ellipse (0.2707 and 0.0987);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={14.723:(2.9917,0.4213)}] (2.9917,0.4213) ellipse (0.2856 and 0.1382);
\draw[draw=outergray,draw opacity=0.078,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={7.560:(3.0300,0.4615)}] (3.0300,0.4615) ellipse (0.1876 and 0.1029);
\draw[draw=outergray,draw opacity=0.094,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={0.526:(3.0544,0.4296)}] (3.0544,0.4296) ellipse (0.2456 and 0.0846);
\draw[draw=outergray,draw opacity=0.080,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={-10.835:(3.1050,0.4466)}] (3.1050,0.4466) ellipse (0.2636 and 0.0940);
\draw[draw=outergray,draw opacity=0.097,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={-11.924:(3.1305,0.4245)}] (3.1305,0.4245) ellipse (0.1748 and 0.1288);
\draw[draw=outergray,draw opacity=0.077,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={-5.881:(3.1729,0.4425)}] (3.1729,0.4425) ellipse (0.2479 and 0.0870);
\draw[draw=outergray,draw opacity=0.076,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={-9.533:(3.1889,0.4339)}] (3.1889,0.4339) ellipse (0.2750 and 0.1300);
\draw[draw=outergray,draw opacity=0.101,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={0.466:(3.2482,0.4037)}] (3.2482,0.4037) ellipse (0.2729 and 0.1046);
\draw[draw=outergray,draw opacity=0.093,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={-13.579:(3.2795,0.3778)}] (3.2795,0.3778) ellipse (0.2858 and 0.1443);
\draw[draw=outergray,draw opacity=0.076,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={-10.594:(3.3122,0.3735)}] (3.3122,0.3735) ellipse (0.2030 and 0.0763);
\draw[draw=outergray,draw opacity=0.079,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={-16.518:(3.3158,0.3820)}] (3.3158,0.3820) ellipse (0.2153 and 0.1235);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={-3.289:(3.3506,0.3669)}] (3.3506,0.3669) ellipse (0.2504 and 0.0834);
\draw[draw=outergray,draw opacity=0.076,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={-18.136:(3.3586,0.3684)}] (3.3586,0.3684) ellipse (0.2784 and 0.0805);
\draw[draw=outergray,draw opacity=0.079,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={-2.180:(3.3968,0.3798)}] (3.3968,0.3798) ellipse (0.2783 and 0.1004);
\draw[draw=outergray,draw opacity=0.102,fill=outergray,fill opacity=0.050,line width=.20pt,rotate around={-3.013:(3.4003,0.3681)}] (3.4003,0.3681) ellipse (0.2163 and 0.1175);
\draw[draw=outergray,draw opacity=0.082,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={-10.972:(3.4335,0.3848)}] (3.4335,0.3848) ellipse (0.1948 and 0.1388);
\draw[draw=outergray,draw opacity=0.099,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={11.456:(3.4645,0.3904)}] (3.4645,0.3904) ellipse (0.1759 and 0.0864);
\draw[draw=outergray,draw opacity=0.083,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={-1.318:(3.5083,0.3568)}] (3.5083,0.3568) ellipse (0.2342 and 0.0759);
\draw[draw=outergray,draw opacity=0.089,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={10.324:(3.5555,0.3592)}] (3.5555,0.3592) ellipse (0.2378 and 0.0936);
\draw[draw=outergray,draw opacity=0.092,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={7.674:(3.5723,0.3749)}] (3.5723,0.3749) ellipse (0.2717 and 0.1320);
\draw[draw=outergray,draw opacity=0.089,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={0.084:(3.6014,0.3728)}] (3.6014,0.3728) ellipse (0.1931 and 0.1274);
\draw[draw=outergray,draw opacity=0.098,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={5.617:(3.6047,0.3850)}] (3.6047,0.3850) ellipse (0.2751 and 0.1239);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={20.326:(3.6673,0.4099)}] (3.6673,0.4099) ellipse (0.2403 and 0.1400);
\draw[draw=outergray,draw opacity=0.096,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={18.065:(3.6641,0.3814)}] (3.6641,0.3814) ellipse (0.2761 and 0.1300);
\draw[draw=outergray,draw opacity=0.097,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={6.498:(3.7267,0.3832)}] (3.7267,0.3832) ellipse (0.2010 and 0.1226);
\draw[draw=outergray,draw opacity=0.101,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={16.693:(3.7136,0.3894)}] (3.7136,0.3894) ellipse (0.2303 and 0.0965);
\draw[draw=outergray,draw opacity=0.077,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={5.371:(3.7490,0.4249)}] (3.7490,0.4249) ellipse (0.2775 and 0.1172);
\draw[draw=outergray,draw opacity=0.084,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={15.528:(3.8134,0.4392)}] (3.8134,0.4392) ellipse (0.1991 and 0.0956);
\draw[draw=outergray,draw opacity=0.079,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={2.829:(3.8181,0.4492)}] (3.8181,0.4492) ellipse (0.2006 and 0.1198);
\draw[draw=outergray,draw opacity=0.093,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={12.024:(3.8671,0.4378)}] (3.8671,0.4378) ellipse (0.2891 and 0.0938);
\draw[draw=outergray,draw opacity=0.087,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={19.073:(3.8965,0.4643)}] (3.8965,0.4643) ellipse (0.2244 and 0.1231);
\draw[draw=outergray,draw opacity=0.078,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={2.933:(3.9054,0.4405)}] (3.9054,0.4405) ellipse (0.1780 and 0.1297);
\draw[draw=outergray,draw opacity=0.079,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={11.450:(3.9497,0.4532)}] (3.9497,0.4532) ellipse (0.2247 and 0.0850);
\draw[draw=outergray,draw opacity=0.100,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={1.150:(3.9873,0.4584)}] (3.9873,0.4584) ellipse (0.2675 and 0.1159);
\draw[draw=outergray,draw opacity=0.077,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={3.550:(4.0095,0.4696)}] (4.0095,0.4696) ellipse (0.2297 and 0.1322);
\draw[draw=outergray,draw opacity=0.085,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={7.853:(4.0412,0.4932)}] (4.0412,0.4932) ellipse (0.2174 and 0.1217);
\draw[draw=outergray,draw opacity=0.087,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={5.053:(4.0492,0.5020)}] (4.0492,0.5020) ellipse (0.2790 and 0.1362);
\draw[draw=outergray,draw opacity=0.078,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={31.162:(4.0673,0.4919)}] (4.0673,0.4919) ellipse (0.2396 and 0.1446);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={22.316:(4.1385,0.5122)}] (4.1385,0.5122) ellipse (0.2231 and 0.1178);
\draw[draw=outergray,draw opacity=0.101,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={31.423:(4.1475,0.5364)}] (4.1475,0.5364) ellipse (0.2721 and 0.1300);
\draw[draw=outergray,draw opacity=0.085,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={27.725:(4.1886,0.5374)}] (4.1886,0.5374) ellipse (0.2418 and 0.1083);
\draw[draw=outergray,draw opacity=0.094,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={34.790:(4.1791,0.5461)}] (4.1791,0.5461) ellipse (0.2695 and 0.0961);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={34.467:(4.2169,0.5621)}] (4.2169,0.5621) ellipse (0.2727 and 0.1206);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={38.928:(4.2576,0.5458)}] (4.2576,0.5458) ellipse (0.1918 and 0.1144);
\draw[draw=outergray,draw opacity=0.096,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={34.947:(4.2758,0.6033)}] (4.2758,0.6033) ellipse (0.1981 and 0.1345);
\draw[draw=outergray,draw opacity=0.093,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={40.929:(4.2960,0.6163)}] (4.2960,0.6163) ellipse (0.2320 and 0.0937);
\draw[draw=outergray,draw opacity=0.100,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={27.671:(4.2915,0.5892)}] (4.2915,0.5892) ellipse (0.2168 and 0.1272);
\draw[draw=outergray,draw opacity=0.084,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={25.902:(4.3099,0.6078)}] (4.3099,0.6078) ellipse (0.2577 and 0.1294);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={33.552:(4.3539,0.6256)}] (4.3539,0.6256) ellipse (0.1766 and 0.1158);
\draw[draw=outergray,draw opacity=0.099,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={29.216:(4.3604,0.6432)}] (4.3604,0.6432) ellipse (0.1803 and 0.1048);
\draw[draw=outergray,draw opacity=0.077,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={52.425:(4.4168,0.7006)}] (4.4168,0.7006) ellipse (0.2472 and 0.1441);
\draw[draw=outergray,draw opacity=0.097,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={40.177:(4.4329,0.6929)}] (4.4329,0.6929) ellipse (0.2680 and 0.0819);
\draw[draw=outergray,draw opacity=0.083,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={40.337:(4.4368,0.7321)}] (4.4368,0.7321) ellipse (0.2412 and 0.1189);
\draw[draw=outergray,draw opacity=0.091,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={50.438:(4.4804,0.7492)}] (4.4804,0.7492) ellipse (0.1898 and 0.1088);
\draw[draw=outergray,draw opacity=0.083,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={48.092:(4.4904,0.7398)}] (4.4904,0.7398) ellipse (0.2500 and 0.1400);
\draw[draw=outergray,draw opacity=0.092,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={31.576:(4.5192,0.7661)}] (4.5192,0.7661) ellipse (0.1881 and 0.1233);
\draw[draw=outergray,draw opacity=0.091,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={47.587:(4.5707,0.7881)}] (4.5707,0.7881) ellipse (0.1883 and 0.0965);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={33.643:(4.6065,0.8048)}] (4.6065,0.8048) ellipse (0.2636 and 0.1351);
\draw[draw=outergray,draw opacity=0.093,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={19.933:(4.6134,0.8351)}] (4.6134,0.8351) ellipse (0.2808 and 0.1345);
\draw[draw=outergray,draw opacity=0.089,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={19.096:(4.6489,0.8741)}] (4.6489,0.8741) ellipse (0.1963 and 0.1143);
\draw[draw=outergray,draw opacity=0.101,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={17.854:(4.7082,0.8647)}] (4.7082,0.8647) ellipse (0.2133 and 0.1217);
\draw[draw=outergray,draw opacity=0.089,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={17.665:(4.7498,0.8704)}] (4.7498,0.8704) ellipse (0.1792 and 0.1106);
\draw[draw=outergray,draw opacity=0.100,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={17.235:(4.7590,0.8765)}] (4.7590,0.8765) ellipse (0.1959 and 0.1095);
\draw[draw=outergray,draw opacity=0.082,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={10.617:(4.8017,0.9031)}] (4.8017,0.9031) ellipse (0.2634 and 0.1065);
\draw[draw=outergray,draw opacity=0.102,fill=outergray,fill opacity=0.050,line width=.20pt,rotate around={-2.466:(4.8249,0.9350)}] (4.8249,0.9350) ellipse (0.2643 and 0.1417);
\draw[draw=outergray,draw opacity=0.102,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={12.135:(4.8607,0.9108)}] (4.8607,0.9108) ellipse (0.2251 and 0.0902);
\draw[draw=outergray,draw opacity=0.094,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={5.158:(4.8966,0.9163)}] (4.8966,0.9163) ellipse (0.2216 and 0.0866);
\draw[draw=outergray,draw opacity=0.095,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={7.558:(4.9106,0.9314)}] (4.9106,0.9314) ellipse (0.1746 and 0.1374);
\draw[draw=outergray,draw opacity=0.082,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={27.122:(4.9531,0.9120)}] (4.9531,0.9120) ellipse (0.2630 and 0.1074);
\draw[draw=outergray,draw opacity=0.087,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={12.902:(4.9615,0.9447)}] (4.9615,0.9447) ellipse (0.1919 and 0.1350);
\draw[draw=outergray,draw opacity=0.099,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={18.926:(4.9596,0.9268)}] (4.9596,0.9268) ellipse (0.2379 and 0.0968);
\draw[draw=outergray,draw opacity=0.100,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={31.440:(4.9895,0.9588)}] (4.9895,0.9588) ellipse (0.2867 and 0.0987);
\draw[draw=outergray,draw opacity=0.084,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={39.817:(5.0185,0.9556)}] (5.0185,0.9556) ellipse (0.2012 and 0.1031);
\draw[draw=outergray,draw opacity=0.078,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={56.459:(5.0143,0.9778)}] (5.0143,0.9778) ellipse (0.2747 and 0.1069);
\draw[draw=outergray,draw opacity=0.102,fill=outergray,fill opacity=0.050,line width=.20pt,rotate around={57.497:(5.0257,0.9851)}] (5.0257,0.9851) ellipse (0.1799 and 0.0798);
\draw[draw=outergray,draw opacity=0.094,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={64.824:(5.0203,0.9942)}] (5.0203,0.9942) ellipse (0.2039 and 0.1336);
\draw[draw=outergray,draw opacity=0.080,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={53.771:(5.0299,1.0150)}] (5.0299,1.0150) ellipse (0.2136 and 0.0950);
\draw[draw=outergray,draw opacity=0.093,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={62.928:(5.0788,1.0525)}] (5.0788,1.0525) ellipse (0.2099 and 0.1315);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={78.162:(5.0443,1.0546)}] (5.0443,1.0546) ellipse (0.2681 and 0.1402);
\draw[draw=outergray,draw opacity=0.088,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={95.502:(5.0499,1.0645)}] (5.0499,1.0645) ellipse (0.2891 and 0.1235);
\draw[draw=outergray,draw opacity=0.075,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={106.958:(5.0453,1.0884)}] (5.0453,1.0884) ellipse (0.2298 and 0.1006);
\draw[draw=outergray,draw opacity=0.093,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={105.761:(5.0799,1.0787)}] (5.0799,1.0787) ellipse (0.1878 and 0.1319);
\draw[draw=outergray,draw opacity=0.083,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={110.870:(5.0626,1.1164)}] (5.0626,1.1164) ellipse (0.2314 and 0.1288);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={129.041:(5.0511,1.1383)}] (5.0511,1.1383) ellipse (0.2203 and 0.0893);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={139.024:(5.0558,1.1308)}] (5.0558,1.1308) ellipse (0.1855 and 0.0775);
\draw[draw=outergray,draw opacity=0.089,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={129.842:(5.0372,1.1470)}] (5.0372,1.1470) ellipse (0.1846 and 0.1401);
\draw[draw=outergray,draw opacity=0.089,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={152.805:(5.0138,1.1468)}] (5.0138,1.1468) ellipse (0.1972 and 0.1291);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={149.907:(5.0135,1.1565)}] (5.0135,1.1565) ellipse (0.2073 and 0.1082);
\draw[draw=outergray,draw opacity=0.099,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={153.551:(4.9802,1.1610)}] (4.9802,1.1610) ellipse (0.2568 and 0.0973);
\draw[draw=outergray,draw opacity=0.101,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={179.268:(4.9891,1.1802)}] (4.9891,1.1802) ellipse (0.2302 and 0.1132);
\draw[draw=outergray,draw opacity=0.083,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={183.138:(4.9538,1.1864)}] (4.9538,1.1864) ellipse (0.2083 and 0.1134);
\draw[draw=outergray,draw opacity=0.097,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={165.561:(4.9289,1.1702)}] (4.9289,1.1702) ellipse (0.2776 and 0.1446);
\draw[draw=outergray,draw opacity=0.078,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={162.977:(4.8688,1.1883)}] (4.8688,1.1883) ellipse (0.2523 and 0.1148);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={167.306:(4.8380,1.1826)}] (4.8380,1.1826) ellipse (0.2359 and 0.1219);
\draw[draw=outergray,draw opacity=0.082,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={151.802:(4.7540,1.2058)}] (4.7540,1.2058) ellipse (0.2791 and 0.1264);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={133.193:(4.7291,1.2872)}] (4.7291,1.2872) ellipse (0.1905 and 0.1392);
\draw[draw=outergray,draw opacity=0.091,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={105.818:(4.6871,1.2989)}] (4.6871,1.2989) ellipse (0.1999 and 0.1316);
\draw[draw=outergray,draw opacity=0.077,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={102.648:(4.6781,1.3828)}] (4.6781,1.3828) ellipse (0.2343 and 0.1059);
\draw[draw=outergray,draw opacity=0.096,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={100.463:(4.6885,1.3877)}] (4.6885,1.3877) ellipse (0.1942 and 0.1146);
\draw[draw=outergray,draw opacity=0.087,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={80.744:(4.6659,1.4602)}] (4.6659,1.4602) ellipse (0.2760 and 0.0756);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={91.472:(4.6584,1.5005)}] (4.6584,1.5005) ellipse (0.2246 and 0.0764);
\draw[draw=outergray,draw opacity=0.083,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={101.945:(4.6840,1.5135)}] (4.6840,1.5135) ellipse (0.1946 and 0.1314);
\draw[draw=outergray,draw opacity=0.080,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={77.587:(4.6545,1.5615)}] (4.6545,1.5615) ellipse (0.1994 and 0.0882);
\draw[draw=outergray,draw opacity=0.095,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={84.307:(4.6863,1.5996)}] (4.6863,1.5996) ellipse (0.2640 and 0.1321);
\draw[draw=outergray,draw opacity=0.096,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={83.490:(4.6584,1.6351)}] (4.6584,1.6351) ellipse (0.2667 and 0.1312);
\draw[draw=outergray,draw opacity=0.094,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={87.993:(4.6924,1.6864)}] (4.6924,1.6864) ellipse (0.2808 and 0.0834);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={98.112:(4.6548,1.6913)}] (4.6548,1.6913) ellipse (0.1764 and 0.1336);
\draw[draw=outergray,draw opacity=0.085,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={103.142:(4.6840,1.7423)}] (4.6840,1.7423) ellipse (0.2393 and 0.1257);
\draw[draw=outergray,draw opacity=0.084,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={115.072:(4.6708,1.7359)}] (4.6708,1.7359) ellipse (0.2546 and 0.0864);
\draw[draw=outergray,draw opacity=0.089,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={94.262:(4.6768,1.7919)}] (4.6768,1.7919) ellipse (0.2072 and 0.0795);
\draw[draw=outergray,draw opacity=0.076,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={114.163:(4.6335,1.7987)}] (4.6335,1.7987) ellipse (0.2185 and 0.1116);
\draw[draw=outergray,draw opacity=0.099,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={119.806:(4.6473,1.8265)}] (4.6473,1.8265) ellipse (0.2219 and 0.0989);
\draw[draw=outergray,draw opacity=0.098,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={107.288:(4.6360,1.8418)}] (4.6360,1.8418) ellipse (0.2709 and 0.1175);
\draw[draw=outergray,draw opacity=0.085,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={125.663:(4.6292,1.8673)}] (4.6292,1.8673) ellipse (0.2346 and 0.1115);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={124.789:(4.5887,1.8697)}] (4.5887,1.8697) ellipse (0.2746 and 0.0912);
\draw[draw=outergray,draw opacity=0.098,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={140.762:(4.6185,1.8802)}] (4.6185,1.8802) ellipse (0.1788 and 0.1368);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={142.842:(4.5662,1.9074)}] (4.5662,1.9074) ellipse (0.2878 and 0.0977);
\draw[draw=outergray,draw opacity=0.077,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={138.369:(4.5615,1.9340)}] (4.5615,1.9340) ellipse (0.2762 and 0.0991);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={120.855:(4.5615,1.9692)}] (4.5615,1.9692) ellipse (0.2236 and 0.1034);
\draw[draw=outergray,draw opacity=0.076,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={121.974:(4.5098,1.9545)}] (4.5098,1.9545) ellipse (0.2824 and 0.0887);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={148.282:(4.5132,1.9899)}] (4.5132,1.9899) ellipse (0.2422 and 0.1316);
\draw[draw=outergray,draw opacity=0.097,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={142.671:(4.5005,2.0160)}] (4.5005,2.0160) ellipse (0.2599 and 0.1257);
\draw[draw=outergray,draw opacity=0.083,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={135.365:(4.4368,2.0428)}] (4.4368,2.0428) ellipse (0.2307 and 0.1400);
\draw[draw=outergray,draw opacity=0.091,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={126.843:(4.4474,2.0656)}] (4.4474,2.0656) ellipse (0.2449 and 0.0873);
\draw[draw=outergray,draw opacity=0.093,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={145.003:(4.3922,2.0806)}] (4.3922,2.0806) ellipse (0.2317 and 0.0888);
\draw[draw=outergray,draw opacity=0.095,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={136.228:(4.3918,2.0746)}] (4.3918,2.0746) ellipse (0.2387 and 0.1180);
\draw[draw=outergray,draw opacity=0.084,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={139.286:(4.3549,2.1088)}] (4.3549,2.1088) ellipse (0.2688 and 0.0876);
\draw[draw=outergray,draw opacity=0.085,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={132.810:(4.3612,2.1096)}] (4.3612,2.1096) ellipse (0.1932 and 0.0855);
\draw[draw=outergray,draw opacity=0.101,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={143.994:(4.3016,2.1261)}] (4.3016,2.1261) ellipse (0.2283 and 0.1263);
\draw[draw=outergray,draw opacity=0.078,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={138.948:(4.2777,2.1515)}] (4.2777,2.1515) ellipse (0.1944 and 0.1009);
\draw[draw=outergray,draw opacity=0.079,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={156.888:(4.2663,2.1773)}] (4.2663,2.1773) ellipse (0.1797 and 0.1100);
\draw[draw=outergray,draw opacity=0.092,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={145.010:(4.2349,2.1822)}] (4.2349,2.1822) ellipse (0.1907 and 0.0874);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={161.520:(4.2381,2.2139)}] (4.2381,2.2139) ellipse (0.2222 and 0.0905);
\draw[draw=outergray,draw opacity=0.087,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={154.820:(4.2020,2.2309)}] (4.2020,2.2309) ellipse (0.2482 and 0.0970);
\draw[draw=outergray,draw opacity=0.080,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={164.735:(4.1683,2.2156)}] (4.1683,2.2156) ellipse (0.2038 and 0.1342);
\draw[draw=outergray,draw opacity=0.096,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={147.161:(4.1757,2.2449)}] (4.1757,2.2449) ellipse (0.2773 and 0.0798);
\draw[draw=outergray,draw opacity=0.076,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={145.428:(4.1164,2.2620)}] (4.1164,2.2620) ellipse (0.2691 and 0.1393);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={150.784:(4.1018,2.2761)}] (4.1018,2.2761) ellipse (0.2126 and 0.1122);
\draw[draw=outergray,draw opacity=0.083,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={152.019:(4.0715,2.2805)}] (4.0715,2.2805) ellipse (0.1849 and 0.1138);
\draw[draw=outergray,draw opacity=0.076,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={165.500:(4.0513,2.2758)}] (4.0513,2.2758) ellipse (0.2417 and 0.1054);
\draw[draw=outergray,draw opacity=0.097,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={153.226:(4.0098,2.2949)}] (4.0098,2.2949) ellipse (0.2470 and 0.1188);
\draw[draw=outergray,draw opacity=0.087,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={172.635:(4.0155,2.3212)}] (4.0155,2.3212) ellipse (0.1981 and 0.1117);
\draw[draw=outergray,draw opacity=0.101,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={156.626:(3.9991,2.2927)}] (3.9991,2.2927) ellipse (0.2155 and 0.0857);
\draw[draw=outergray,draw opacity=0.096,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={181.786:(3.9279,2.2929)}] (3.9279,2.2929) ellipse (0.1720 and 0.1059);
\draw[draw=outergray,draw opacity=0.091,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={177.342:(3.9190,2.2957)}] (3.9190,2.2957) ellipse (0.2605 and 0.1051);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={161.449:(3.8875,2.3210)}] (3.8875,2.3210) ellipse (0.2326 and 0.0893);
\draw[draw=outergray,draw opacity=0.092,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={184.846:(3.8867,2.3096)}] (3.8867,2.3096) ellipse (0.2436 and 0.0776);
\draw[draw=outergray,draw opacity=0.080,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={185.819:(3.8326,2.3225)}] (3.8326,2.3225) ellipse (0.2207 and 0.1273);
\draw[draw=outergray,draw opacity=0.093,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={-169.195:(3.7978,2.3432)}] (3.7978,2.3432) ellipse (0.1984 and 0.1195);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={-184.256:(3.7821,2.3122)}] (3.7821,2.3122) ellipse (0.2126 and 0.1066);
\draw[draw=outergray,draw opacity=0.098,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={-170.987:(3.7596,2.3105)}] (3.7596,2.3105) ellipse (0.2430 and 0.0778);
\draw[draw=outergray,draw opacity=0.096,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={-171.568:(3.7342,2.3261)}] (3.7342,2.3261) ellipse (0.2502 and 0.1279);
\draw[draw=outergray,draw opacity=0.103,fill=outergray,fill opacity=0.050,line width=.20pt,rotate around={-160.922:(3.7031,2.2927)}] (3.7031,2.2927) ellipse (0.1703 and 0.1010);
\draw[draw=outergray,draw opacity=0.089,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={-161.554:(3.6760,2.3089)}] (3.6760,2.3089) ellipse (0.1858 and 0.1149);
\draw[draw=outergray,draw opacity=0.100,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={-172.047:(3.6464,2.2946)}] (3.6464,2.2946) ellipse (0.2262 and 0.0903);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={-168.335:(3.6304,2.3081)}] (3.6304,2.3081) ellipse (0.1894 and 0.1122);
\draw[draw=outergray,draw opacity=0.100,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={-166.916:(3.5869,2.3006)}] (3.5869,2.3006) ellipse (0.2538 and 0.1168);
\draw[draw=outergray,draw opacity=0.092,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={-159.162:(3.5786,2.2614)}] (3.5786,2.2614) ellipse (0.2614 and 0.1445);
\draw[draw=outergray,draw opacity=0.085,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={-164.642:(3.5461,2.2470)}] (3.5461,2.2470) ellipse (0.1742 and 0.0876);
\draw[draw=outergray,draw opacity=0.084,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={-175.256:(3.5199,2.2532)}] (3.5199,2.2532) ellipse (0.2649 and 0.1239);
\draw[draw=outergray,draw opacity=0.080,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={-172.339:(3.4930,2.2373)}] (3.4930,2.2373) ellipse (0.2221 and 0.0840);
\draw[draw=outergray,draw opacity=0.094,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={-151.433:(3.4396,2.2327)}] (3.4396,2.2327) ellipse (0.2249 and 0.1110);
\draw[draw=outergray,draw opacity=0.091,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={-160.533:(3.4156,2.2472)}] (3.4156,2.2472) ellipse (0.2264 and 0.0835);
\draw[draw=outergray,draw opacity=0.076,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={-149.661:(3.4135,2.2257)}] (3.4135,2.2257) ellipse (0.2503 and 0.1372);
\draw[draw=outergray,draw opacity=0.101,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={-158.997:(3.3537,2.2324)}] (3.3537,2.2324) ellipse (0.2173 and 0.0796);
\draw[draw=outergray,draw opacity=0.097,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={-162.291:(3.3241,2.2045)}] (3.3241,2.2045) ellipse (0.2556 and 0.1425);
\draw[draw=outergray,draw opacity=0.085,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={-169.909:(3.3280,2.1838)}] (3.3280,2.1838) ellipse (0.2157 and 0.1205);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={-160.906:(3.2533,2.1590)}] (3.2533,2.1590) ellipse (0.2230 and 0.1309);
\draw[draw=outergray,draw opacity=0.082,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={-155.516:(3.2632,2.1837)}] (3.2632,2.1837) ellipse (0.2095 and 0.1382);
\draw[draw=outergray,draw opacity=0.087,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={-176.074:(3.2138,2.1584)}] (3.2138,2.1584) ellipse (0.1721 and 0.1082);
\draw[draw=outergray,draw opacity=0.077,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={-178.316:(3.1960,2.1284)}] (3.1960,2.1284) ellipse (0.2060 and 0.1278);
\draw[draw=outergray,draw opacity=0.077,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={-177.637:(3.1329,2.1418)}] (3.1329,2.1418) ellipse (0.2438 and 0.1051);
\draw[draw=outergray,draw opacity=0.080,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={-181.719:(3.1039,2.1532)}] (3.1039,2.1532) ellipse (0.2494 and 0.1048);
\draw[draw=outergray,draw opacity=0.080,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={-180.966:(3.0639,2.1341)}] (3.0639,2.1341) ellipse (0.2888 and 0.1263);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={171.119:(3.0221,2.1166)}] (3.0221,2.1166) ellipse (0.1942 and 0.1128);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={185.952:(2.9654,2.1505)}] (2.9654,2.1505) ellipse (0.1973 and 0.1043);
\draw[draw=outergray,draw opacity=0.099,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={170.524:(2.9319,2.1352)}] (2.9319,2.1352) ellipse (0.2028 and 0.0750);
\draw[draw=outergray,draw opacity=0.085,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={163.958:(2.9091,2.1257)}] (2.9091,2.1257) ellipse (0.2799 and 0.0958);
\draw[draw=outergray,draw opacity=0.100,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={170.452:(2.8437,2.1465)}] (2.8437,2.1465) ellipse (0.2026 and 0.0959);
\draw[draw=outergray,draw opacity=0.098,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={157.469:(2.8386,2.1801)}] (2.8386,2.1801) ellipse (0.2401 and 0.1130);
\draw[draw=outergray,draw opacity=0.076,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={159.835:(2.7978,2.2039)}] (2.7978,2.2039) ellipse (0.1913 and 0.1304);
\draw[draw=outergray,draw opacity=0.082,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={137.368:(2.7568,2.2110)}] (2.7568,2.2110) ellipse (0.2595 and 0.1168);
\draw[draw=outergray,draw opacity=0.095,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={156.997:(2.7145,2.2468)}] (2.7145,2.2468) ellipse (0.1868 and 0.1390);
\draw[draw=outergray,draw opacity=0.096,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={140.493:(2.6890,2.2571)}] (2.6890,2.2571) ellipse (0.1841 and 0.1212);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={138.925:(2.6750,2.2933)}] (2.6750,2.2933) ellipse (0.2292 and 0.1060);
\draw[draw=outergray,draw opacity=0.083,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={124.979:(2.6046,2.3261)}] (2.6046,2.3261) ellipse (0.2350 and 0.1135);
\draw[draw=outergray,draw opacity=0.077,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={130.956:(2.6070,2.3647)}] (2.6070,2.3647) ellipse (0.2066 and 0.0847);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={118.423:(2.5811,2.3864)}] (2.5811,2.3864) ellipse (0.2546 and 0.0994);
\draw[draw=outergray,draw opacity=0.076,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={119.362:(2.5373,2.4126)}] (2.5373,2.4126) ellipse (0.1878 and 0.1180);
\draw[draw=outergray,draw opacity=0.088,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={129.657:(2.5043,2.4598)}] (2.5043,2.4598) ellipse (0.2307 and 0.1417);
\draw[draw=outergray,draw opacity=0.083,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={126.438:(2.4996,2.5118)}] (2.4996,2.5118) ellipse (0.2366 and 0.1344);
\draw[draw=outergray,draw opacity=0.077,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={106.309:(2.4704,2.5468)}] (2.4704,2.5468) ellipse (0.2655 and 0.1368);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={113.544:(2.4463,2.5578)}] (2.4463,2.5578) ellipse (0.2852 and 0.1443);
\draw[draw=outergray,draw opacity=0.083,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={106.674:(2.4453,2.5992)}] (2.4453,2.5992) ellipse (0.2834 and 0.0756);
\draw[draw=outergray,draw opacity=0.095,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={76.148:(2.4506,2.6692)}] (2.4506,2.6692) ellipse (0.2516 and 0.0888);
\draw[draw=outergray,draw opacity=0.076,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={78.908:(2.4779,2.7145)}] (2.4779,2.7145) ellipse (0.2320 and 0.1060);
\draw[draw=outergray,draw opacity=0.093,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={54.936:(2.4982,2.7506)}] (2.4982,2.7506) ellipse (0.2731 and 0.1105);
\draw[draw=outergray,draw opacity=0.078,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={66.370:(2.5294,2.8302)}] (2.5294,2.8302) ellipse (0.2322 and 0.0912);
\draw[draw=outergray,draw opacity=0.103,fill=outergray,fill opacity=0.050,line width=.20pt,rotate around={56.187:(2.5541,2.8700)}] (2.5541,2.8700) ellipse (0.2484 and 0.1402);
\draw[draw=outergray,draw opacity=0.083,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={44.696:(2.5590,2.8971)}] (2.5590,2.8971) ellipse (0.1924 and 0.1395);
\draw[draw=outergray,draw opacity=0.078,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={37.382:(2.5786,2.9226)}] (2.5786,2.9226) ellipse (0.2801 and 0.0894);
\draw[draw=outergray,draw opacity=0.082,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={22.563:(2.6510,2.9181)}] (2.6510,2.9181) ellipse (0.1832 and 0.1090);
\draw[draw=outergray,draw opacity=0.089,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={19.701:(2.6796,2.9597)}] (2.6796,2.9597) ellipse (0.2566 and 0.0835);
\draw[draw=outergray,draw opacity=0.102,fill=outergray,fill opacity=0.050,line width=.20pt,rotate around={38.317:(2.7178,2.9848)}] (2.7178,2.9848) ellipse (0.2847 and 0.1010);
\draw[draw=outergray,draw opacity=0.102,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={14.970:(2.7263,2.9813)}] (2.7263,2.9813) ellipse (0.2709 and 0.1275);
\draw[draw=outergray,draw opacity=0.076,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={26.009:(2.7659,3.0365)}] (2.7659,3.0365) ellipse (0.2335 and 0.0918);
\draw[draw=outergray,draw opacity=0.093,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={20.007:(2.7783,3.0129)}] (2.7783,3.0129) ellipse (0.2293 and 0.0847);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={16.802:(2.8357,3.0584)}] (2.8357,3.0584) ellipse (0.1869 and 0.1087);
\draw[draw=outergray,draw opacity=0.101,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={26.699:(2.8520,3.0349)}] (2.8520,3.0349) ellipse (0.1951 and 0.1116);
\draw[draw=outergray,draw opacity=0.097,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={29.176:(2.9112,3.0644)}] (2.9112,3.0644) ellipse (0.1897 and 0.0968);
\draw[draw=outergray,draw opacity=0.085,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={11.192:(2.9181,3.1047)}] (2.9181,3.1047) ellipse (0.2362 and 0.1160);
\draw[draw=outergray,draw opacity=0.076,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={27.161:(2.9520,3.0901)}] (2.9520,3.0901) ellipse (0.2091 and 0.1441);
\draw[draw=outergray,draw opacity=0.083,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={10.629:(3.0118,3.1092)}] (3.0118,3.1092) ellipse (0.2699 and 0.0937);
\draw[draw=outergray,draw opacity=0.098,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={30.570:(3.0083,3.1266)}] (3.0083,3.1266) ellipse (0.1831 and 0.0943);
\draw[draw=outergray,draw opacity=0.103,fill=outergray,fill opacity=0.050,line width=.20pt,rotate around={16.815:(3.0390,3.1000)}] (3.0390,3.1000) ellipse (0.1963 and 0.0972);
\draw[draw=outergray,draw opacity=0.098,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={8.547:(3.0771,3.1530)}] (3.0771,3.1530) ellipse (0.2060 and 0.1402);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={15.515:(3.1303,3.1645)}] (3.1303,3.1645) ellipse (0.1814 and 0.1321);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={18.806:(3.1215,3.1637)}] (3.1215,3.1637) ellipse (0.2217 and 0.1143);
\draw[draw=outergray,draw opacity=0.096,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={18.963:(3.1607,3.1720)}] (3.1607,3.1720) ellipse (0.2383 and 0.1248);
\draw[draw=outergray,draw opacity=0.101,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={4.251:(3.1975,3.1571)}] (3.1975,3.1571) ellipse (0.2885 and 0.0767);
\draw[draw=outergray,draw opacity=0.089,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={10.715:(3.2363,3.1807)}] (3.2363,3.1807) ellipse (0.1987 and 0.1215);
\draw[draw=outergray,draw opacity=0.085,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={11.580:(3.2813,3.1711)}] (3.2813,3.1711) ellipse (0.1875 and 0.1437);
\draw[draw=outergray,draw opacity=0.093,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={5.811:(3.2987,3.2194)}] (3.2987,3.2194) ellipse (0.1877 and 0.0883);
\draw[draw=outergray,draw opacity=0.098,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={30.092:(3.3234,3.1977)}] (3.3234,3.1977) ellipse (0.2239 and 0.1232);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={7.484:(3.3188,3.2030)}] (3.3188,3.2030) ellipse (0.1765 and 0.1352);
\draw[draw=outergray,draw opacity=0.092,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={16.988:(3.3674,3.2092)}] (3.3674,3.2092) ellipse (0.2826 and 0.0895);
\draw[draw=outergray,draw opacity=0.101,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={30.614:(3.4025,3.2619)}] (3.4025,3.2619) ellipse (0.2137 and 0.1420);
\draw[draw=outergray,draw opacity=0.079,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={14.973:(3.4021,3.2692)}] (3.4021,3.2692) ellipse (0.1738 and 0.1170);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={39.698:(3.4370,3.2390)}] (3.4370,3.2390) ellipse (0.2866 and 0.0823);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={21.239:(3.4824,3.2594)}] (3.4824,3.2594) ellipse (0.1903 and 0.0963);
\draw[draw=outergray,draw opacity=0.093,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={28.190:(3.5006,3.2797)}] (3.5006,3.2797) ellipse (0.1763 and 0.0990);
\draw[draw=outergray,draw opacity=0.103,fill=outergray,fill opacity=0.050,line width=.20pt,rotate around={41.668:(3.5026,3.2778)}] (3.5026,3.2778) ellipse (0.2185 and 0.0978);
\draw[draw=outergray,draw opacity=0.093,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={44.156:(3.4936,3.3101)}] (3.4936,3.3101) ellipse (0.2178 and 0.0811);
\draw[draw=outergray,draw opacity=0.091,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={59.582:(3.5173,3.3319)}] (3.5173,3.3319) ellipse (0.2807 and 0.1194);
\draw[draw=outergray,draw opacity=0.096,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={54.313:(3.5281,3.3276)}] (3.5281,3.3276) ellipse (0.2084 and 0.1365);
\draw[draw=outergray,draw opacity=0.097,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={52.197:(3.5504,3.3683)}] (3.5504,3.3683) ellipse (0.2662 and 0.1329);
\draw[draw=outergray,draw opacity=0.088,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={57.911:(3.5492,3.3918)}] (3.5492,3.3918) ellipse (0.2651 and 0.1166);
\draw[draw=outergray,draw opacity=0.099,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={58.695:(3.5469,3.4089)}] (3.5469,3.4089) ellipse (0.2854 and 0.1440);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={89.015:(3.5896,3.3943)}] (3.5896,3.3943) ellipse (0.2729 and 0.1320);
\draw[draw=outergray,draw opacity=0.101,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={80.028:(3.5712,3.4455)}] (3.5712,3.4455) ellipse (0.1810 and 0.0793);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={98.426:(3.5685,3.4324)}] (3.5685,3.4324) ellipse (0.2392 and 0.1207);
\draw[draw=outergray,draw opacity=0.082,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={85.116:(3.5804,3.4794)}] (3.5804,3.4794) ellipse (0.1752 and 0.0945);
\draw[draw=outergray,draw opacity=0.092,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={98.933:(3.5523,3.4762)}] (3.5523,3.4762) ellipse (0.2034 and 0.0763);
\draw[draw=outergray,draw opacity=0.103,fill=outergray,fill opacity=0.050,line width=.20pt,rotate around={107.161:(3.5869,3.5339)}] (3.5869,3.5339) ellipse (0.2149 and 0.1352);
\draw[draw=outergray,draw opacity=0.098,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={108.767:(3.5567,3.5380)}] (3.5567,3.5380) ellipse (0.2443 and 0.1303);
\draw[draw=outergray,draw opacity=0.098,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={118.901:(3.5435,3.5462)}] (3.5435,3.5462) ellipse (0.2211 and 0.1262);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={135.978:(3.5382,3.5660)}] (3.5382,3.5660) ellipse (0.1884 and 0.0773);
\draw[draw=outergray,draw opacity=0.077,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={132.593:(3.5630,3.5939)}] (3.5630,3.5939) ellipse (0.1951 and 0.1189);
\draw[draw=outergray,draw opacity=0.099,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={156.769:(3.5517,3.5641)}] (3.5517,3.5641) ellipse (0.2757 and 0.1260);
\draw[draw=outergray,draw opacity=0.087,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={-174.866:(3.5953,3.5338)}] (3.5953,3.5338) ellipse (0.2441 and 0.1424);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={-170.667:(3.6247,3.5555)}] (3.6247,3.5555) ellipse (0.2260 and 0.1221);
\draw[draw=outergray,draw opacity=0.087,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={-139.745:(3.6060,3.5428)}] (3.6060,3.5428) ellipse (0.2753 and 0.1437);
\draw[draw=outergray,draw opacity=0.101,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={-132.754:(3.5711,3.5539)}] (3.5711,3.5539) ellipse (0.2777 and 0.1038);
\draw[draw=outergray,draw opacity=0.103,fill=outergray,fill opacity=0.050,line width=.20pt,rotate around={-143.058:(3.5726,3.5146)}] (3.5726,3.5146) ellipse (0.1917 and 0.1183);
\draw[draw=outergray,draw opacity=0.079,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={-146.070:(3.5307,3.4989)}] (3.5307,3.4989) ellipse (0.1724 and 0.0769);
\draw[draw=outergray,draw opacity=0.089,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={-138.661:(3.4704,3.4516)}] (3.4704,3.4516) ellipse (0.2791 and 0.1194);
\draw[draw=outergray,draw opacity=0.092,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={-148.281:(3.4370,3.4300)}] (3.4370,3.4300) ellipse (0.2792 and 0.1150);
\draw[draw=outergray,draw opacity=0.089,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={-164.146:(3.4232,3.4441)}] (3.4232,3.4441) ellipse (0.1797 and 0.1150);
\draw[draw=outergray,draw opacity=0.079,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={-141.465:(3.3788,3.4028)}] (3.3788,3.4028) ellipse (0.2788 and 0.1249);
\draw[draw=outergray,draw opacity=0.101,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={-164.361:(3.3678,3.4060)}] (3.3678,3.4060) ellipse (0.2459 and 0.0777);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={-150.685:(3.3056,3.4100)}] (3.3056,3.4100) ellipse (0.1988 and 0.0907);
\draw[draw=outergray,draw opacity=0.087,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={-159.202:(3.2832,3.3703)}] (3.2832,3.3703) ellipse (0.2228 and 0.0755);
\draw[draw=outergray,draw opacity=0.085,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={-151.051:(3.2389,3.3522)}] (3.2389,3.3522) ellipse (0.2687 and 0.0962);
\draw[draw=outergray,draw opacity=0.088,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={-154.767:(3.2320,3.3610)}] (3.2320,3.3610) ellipse (0.2747 and 0.1148);
\draw[draw=outergray,draw opacity=0.078,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={-148.323:(3.2220,3.3415)}] (3.2220,3.3415) ellipse (0.2845 and 0.0891);
\draw[draw=outergray,draw opacity=0.100,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={-154.274:(3.1799,3.3388)}] (3.1799,3.3388) ellipse (0.2329 and 0.1040);
\draw[draw=outergray,draw opacity=0.088,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={-143.811:(3.1387,3.3035)}] (3.1387,3.3035) ellipse (0.2030 and 0.1324);
\draw[draw=outergray,draw opacity=0.077,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={-154.762:(3.1183,3.2995)}] (3.1183,3.2995) ellipse (0.2280 and 0.1138);
\draw[draw=outergray,draw opacity=0.078,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={-141.463:(3.1074,3.3004)}] (3.1074,3.3004) ellipse (0.1929 and 0.1001);
\draw[draw=outergray,draw opacity=0.099,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={-143.557:(3.1044,3.2989)}] (3.1044,3.2989) ellipse (0.1708 and 0.1362);
\draw[draw=outergray,draw opacity=0.079,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={-163.074:(3.0739,3.2513)}] (3.0739,3.2513) ellipse (0.1812 and 0.0758);
\draw[draw=outergray,draw opacity=0.078,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={-137.452:(3.0528,3.2739)}] (3.0528,3.2739) ellipse (0.1827 and 0.1271);
\draw[draw=outergray,draw opacity=0.091,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={-138.742:(3.0245,3.2226)}] (3.0245,3.2226) ellipse (0.2242 and 0.1172);
\draw[draw=outergray,draw opacity=0.084,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={-155.771:(2.9963,3.2342)}] (2.9963,3.2342) ellipse (0.2468 and 0.1270);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={-151.708:(2.9477,3.1999)}] (2.9477,3.1999) ellipse (0.2700 and 0.1049);
\draw[draw=outergray,draw opacity=0.091,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={-139.729:(2.9592,3.1737)}] (2.9592,3.1737) ellipse (0.1877 and 0.1047);
\draw[draw=outergray,draw opacity=0.084,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={-147.036:(2.9144,3.1605)}] (2.9144,3.1605) ellipse (0.2687 and 0.1229);
\draw[draw=outergray,draw opacity=0.096,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={-129.874:(2.8801,3.1585)}] (2.8801,3.1585) ellipse (0.2165 and 0.0861);
\draw[draw=outergray,draw opacity=0.098,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={-146.758:(2.8786,3.1354)}] (2.8786,3.1354) ellipse (0.1706 and 0.1347);
\draw[draw=outergray,draw opacity=0.097,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={-136.235:(2.8477,3.1234)}] (2.8477,3.1234) ellipse (0.2722 and 0.0999);
\draw[draw=outergray,draw opacity=0.096,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={-140.484:(2.8153,3.0882)}] (2.8153,3.0882) ellipse (0.2764 and 0.1261);
\draw[draw=outergray,draw opacity=0.101,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={-154.138:(2.7787,3.0922)}] (2.7787,3.0922) ellipse (0.2641 and 0.0821);
\draw[draw=outergray,draw opacity=0.096,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={-131.498:(2.7854,3.0644)}] (2.7854,3.0644) ellipse (0.2806 and 0.0992);
\draw[draw=outergray,draw opacity=0.083,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={-138.883:(2.7302,3.0429)}] (2.7302,3.0429) ellipse (0.2199 and 0.0815);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={-134.080:(2.7279,3.0122)}] (2.7279,3.0122) ellipse (0.1815 and 0.1410);
\draw[draw=outergray,draw opacity=0.100,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={-154.075:(2.6883,3.0285)}] (2.6883,3.0285) ellipse (0.2180 and 0.0902);
\draw[draw=outergray,draw opacity=0.088,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={-131.085:(2.6952,2.9951)}] (2.6952,2.9951) ellipse (0.2605 and 0.1403);
\draw[draw=outergray,draw opacity=0.088,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={-127.034:(2.6595,2.9566)}] (2.6595,2.9566) ellipse (0.1912 and 0.1182);
\draw[draw=outergray,draw opacity=0.079,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={-138.169:(2.6462,2.9646)}] (2.6462,2.9646) ellipse (0.2383 and 0.0984);
\draw[draw=outergray,draw opacity=0.097,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={-148.504:(2.6068,2.9247)}] (2.6068,2.9247) ellipse (0.2503 and 0.0922);
\draw[draw=outergray,draw opacity=0.079,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={-150.094:(2.5789,2.9209)}] (2.5789,2.9209) ellipse (0.1854 and 0.0996);
\draw[draw=outergray,draw opacity=0.100,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={-139.979:(2.5502,2.8698)}] (2.5502,2.8698) ellipse (0.2211 and 0.1110);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={-138.867:(2.5332,2.8938)}] (2.5332,2.8938) ellipse (0.2086 and 0.1113);
\draw[draw=outergray,draw opacity=0.088,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={-150.381:(2.5070,2.8425)}] (2.5070,2.8425) ellipse (0.2574 and 0.1155);
\draw[draw=outergray,draw opacity=0.092,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={-143.463:(2.4884,2.8431)}] (2.4884,2.8431) ellipse (0.2847 and 0.1423);
\draw[draw=outergray,draw opacity=0.100,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={-132.926:(2.4508,2.8084)}] (2.4508,2.8084) ellipse (0.2829 and 0.1108);
\draw[draw=outergray,draw opacity=0.089,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={-148.841:(2.4430,2.8044)}] (2.4430,2.8044) ellipse (0.2346 and 0.0911);
\draw[draw=outergray,draw opacity=0.102,fill=outergray,fill opacity=0.050,line width=.20pt,rotate around={-148.001:(2.4145,2.7974)}] (2.4145,2.7974) ellipse (0.1836 and 0.0955);
\draw[draw=outergray,draw opacity=0.078,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={-135.369:(2.3850,2.7396)}] (2.3850,2.7396) ellipse (0.1788 and 0.1359);
\draw[draw=outergray,draw opacity=0.084,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={-138.101:(2.3574,2.7495)}] (2.3574,2.7495) ellipse (0.2154 and 0.0889);
\draw[draw=outergray,draw opacity=0.100,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={-142.965:(2.3397,2.7168)}] (2.3397,2.7168) ellipse (0.2259 and 0.1115);
\draw[draw=outergray,draw opacity=0.083,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={-153.179:(2.3153,2.6876)}] (2.3153,2.6876) ellipse (0.2465 and 0.0988);
\draw[draw=outergray,draw opacity=0.077,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={-157.320:(2.2798,2.6831)}] (2.2798,2.6831) ellipse (0.2485 and 0.0994);
\draw[draw=outergray,draw opacity=0.146,fill=outergray,fill opacity=0.079,line width=.20pt,rotate around={-173.222:(2.1919,2.7691)}] (2.1919,2.7691) ellipse (0.1785 and 0.0795);
\draw[draw=outergray,draw opacity=0.152,fill=outergray,fill opacity=0.083,line width=.20pt,rotate around={-176.398:(2.1354,2.7562)}] (2.1354,2.7562) ellipse (0.1908 and 0.1434);
\draw[draw=outergray,draw opacity=0.173,fill=outergray,fill opacity=0.096,line width=.20pt,rotate around={-181.399:(2.1533,2.7479)}] (2.1533,2.7479) ellipse (0.1728 and 0.0921);
\draw[draw=outergray,draw opacity=0.155,fill=outergray,fill opacity=0.085,line width=.20pt,rotate around={-188.269:(2.1088,2.7393)}] (2.1088,2.7393) ellipse (0.1965 and 0.1092);
\draw[draw=outergray,draw opacity=0.163,fill=outergray,fill opacity=0.090,line width=.20pt,rotate around={-182.393:(2.0598,2.7470)}] (2.0598,2.7470) ellipse (0.2643 and 0.0872);
\draw[draw=outergray,draw opacity=0.135,fill=outergray,fill opacity=0.071,line width=.20pt,rotate around={-180.703:(2.0529,2.7454)}] (2.0529,2.7454) ellipse (0.1921 and 0.1379);
\draw[draw=outergray,draw opacity=0.161,fill=outergray,fill opacity=0.088,line width=.20pt,rotate around={-164.948:(2.0578,2.7683)}] (2.0578,2.7683) ellipse (0.1890 and 0.1323);
\draw[draw=outergray,draw opacity=0.174,fill=outergray,fill opacity=0.097,line width=.20pt,rotate around={-182.151:(2.0246,2.7202)}] (2.0246,2.7202) ellipse (0.2212 and 0.1289);
\draw[draw=outergray,draw opacity=0.152,fill=outergray,fill opacity=0.083,line width=.20pt,rotate around={-171.399:(2.0076,2.7287)}] (2.0076,2.7287) ellipse (0.2284 and 0.0917);
\draw[draw=outergray,draw opacity=0.139,fill=outergray,fill opacity=0.074,line width=.20pt,rotate around={-159.370:(1.9666,2.7511)}] (1.9666,2.7511) ellipse (0.2784 and 0.1335);
\draw[draw=outergray,draw opacity=0.143,fill=outergray,fill opacity=0.077,line width=.20pt,rotate around={-165.237:(1.9602,2.7284)}] (1.9602,2.7284) ellipse (0.1822 and 0.0997);
\draw[draw=outergray,draw opacity=0.149,fill=outergray,fill opacity=0.081,line width=.20pt,rotate around={-162.930:(1.9306,2.6940)}] (1.9306,2.6940) ellipse (0.2762 and 0.1081);
\draw[draw=outergray,draw opacity=0.170,fill=outergray,fill opacity=0.095,line width=.20pt,rotate around={-157.456:(1.8929,2.6963)}] (1.8929,2.6963) ellipse (0.2764 and 0.1133);
\draw[draw=outergray,draw opacity=0.144,fill=outergray,fill opacity=0.077,line width=.20pt,rotate around={-141.374:(1.8796,2.6588)}] (1.8796,2.6588) ellipse (0.2111 and 0.0930);
\draw[draw=outergray,draw opacity=0.161,fill=outergray,fill opacity=0.089,line width=.20pt,rotate around={-132.275:(1.8514,2.6680)}] (1.8514,2.6680) ellipse (0.2826 and 0.1014);
\draw[draw=outergray,draw opacity=0.167,fill=outergray,fill opacity=0.093,line width=.20pt,rotate around={-139.762:(1.8257,2.6672)}] (1.8257,2.6672) ellipse (0.2565 and 0.1114);
\draw[draw=outergray,draw opacity=0.152,fill=outergray,fill opacity=0.083,line width=.20pt,rotate around={-127.481:(1.8258,2.6247)}] (1.8258,2.6247) ellipse (0.2831 and 0.1418);
\draw[draw=outergray,draw opacity=0.152,fill=outergray,fill opacity=0.083,line width=.20pt,rotate around={-129.737:(1.7766,2.6134)}] (1.7766,2.6134) ellipse (0.2261 and 0.0878);
\draw[draw=outergray,draw opacity=0.164,fill=outergray,fill opacity=0.090,line width=.20pt,rotate around={-144.060:(1.7831,2.5838)}] (1.7831,2.5838) ellipse (0.2652 and 0.1390);
\draw[draw=outergray,draw opacity=0.152,fill=outergray,fill opacity=0.082,line width=.20pt,rotate around={-139.358:(1.7441,2.5840)}] (1.7441,2.5840) ellipse (0.2174 and 0.0752);
\draw[draw=outergray,draw opacity=0.152,fill=outergray,fill opacity=0.083,line width=.20pt,rotate around={-119.942:(1.7587,2.5450)}] (1.7587,2.5450) ellipse (0.1836 and 0.1205);
\draw[draw=outergray,draw opacity=0.175,fill=outergray,fill opacity=0.098,line width=.20pt,rotate around={-113.363:(1.7364,2.5376)}] (1.7364,2.5376) ellipse (0.2357 and 0.0823);
\draw[draw=outergray,draw opacity=0.152,fill=outergray,fill opacity=0.082,line width=.20pt,rotate around={-125.883:(1.7221,2.5181)}] (1.7221,2.5181) ellipse (0.2787 and 0.0928);
\draw[draw=outergray,draw opacity=0.172,fill=outergray,fill opacity=0.096,line width=.20pt,rotate around={-124.351:(1.7136,2.5043)}] (1.7136,2.5043) ellipse (0.2223 and 0.1202);
\draw[draw=outergray,draw opacity=0.165,fill=outergray,fill opacity=0.092,line width=.20pt,rotate around={-126.188:(1.6821,2.4852)}] (1.6821,2.4852) ellipse (0.2802 and 0.0887);
\draw[draw=outergray,draw opacity=0.135,fill=outergray,fill opacity=0.072,line width=.20pt,rotate around={-115.236:(1.6718,2.4304)}] (1.6718,2.4304) ellipse (0.2764 and 0.1203);
\draw[draw=outergray,draw opacity=0.163,fill=outergray,fill opacity=0.090,line width=.20pt,rotate around={-105.486:(1.6697,2.4110)}] (1.6697,2.4110) ellipse (0.1747 and 0.1022);
\draw[draw=outergray,draw opacity=0.137,fill=outergray,fill opacity=0.073,line width=.20pt,rotate around={-101.298:(1.6909,2.4316)}] (1.6909,2.4316) ellipse (0.2735 and 0.0974);
\draw[draw=outergray,draw opacity=0.168,fill=outergray,fill opacity=0.094,line width=.20pt,rotate around={-107.912:(1.6660,2.3955)}] (1.6660,2.3955) ellipse (0.2175 and 0.1157);
\draw[draw=outergray,draw opacity=0.153,fill=outergray,fill opacity=0.084,line width=.20pt,rotate around={-103.967:(1.6332,2.3346)}] (1.6332,2.3346) ellipse (0.2256 and 0.0865);
\draw[draw=outergray,draw opacity=0.141,fill=outergray,fill opacity=0.076,line width=.20pt,rotate around={-101.790:(1.6509,2.3262)}] (1.6509,2.3262) ellipse (0.1917 and 0.1191);
\draw[draw=outergray,draw opacity=0.142,fill=outergray,fill opacity=0.076,line width=.20pt,rotate around={-112.544:(1.6163,2.2845)}] (1.6163,2.2845) ellipse (0.1971 and 0.1093);
\draw[draw=outergray,draw opacity=0.140,fill=outergray,fill opacity=0.074,line width=.20pt,rotate around={-100.828:(1.6408,2.2609)}] (1.6408,2.2609) ellipse (0.2370 and 0.1227);
\draw[draw=outergray,draw opacity=0.143,fill=outergray,fill opacity=0.077,line width=.20pt,rotate around={-97.439:(1.6419,2.2384)}] (1.6419,2.2384) ellipse (0.1995 and 0.1341);
\draw[draw=outergray,draw opacity=0.137,fill=outergray,fill opacity=0.073,line width=.20pt,rotate around={-82.664:(1.6112,2.2423)}] (1.6112,2.2423) ellipse (0.2524 and 0.0984);
\draw[draw=outergray,draw opacity=0.146,fill=outergray,fill opacity=0.079,line width=.20pt,rotate around={-80.711:(1.6147,2.2098)}] (1.6147,2.2098) ellipse (0.2836 and 0.0968);
\draw[draw=outergray,draw opacity=0.159,fill=outergray,fill opacity=0.087,line width=.20pt,rotate around={-50.314:(1.6295,2.1834)}] (1.6295,2.1834) ellipse (0.2206 and 0.0919);
\draw[draw=outergray,draw opacity=0.165,fill=outergray,fill opacity=0.091,line width=.20pt,rotate around={-50.269:(1.6678,2.1635)}] (1.6678,2.1635) ellipse (0.2876 and 0.1042);
\draw[draw=outergray,draw opacity=0.175,fill=outergray,fill opacity=0.098,line width=.20pt,rotate around={-32.926:(1.6643,2.1301)}] (1.6643,2.1301) ellipse (0.2583 and 0.1425);
\draw[draw=outergray,draw opacity=0.161,fill=outergray,fill opacity=0.089,line width=.20pt,rotate around={-30.445:(1.7189,2.1406)}] (1.7189,2.1406) ellipse (0.2676 and 0.1203);
\draw[draw=outergray,draw opacity=0.165,fill=outergray,fill opacity=0.092,line width=.20pt,rotate around={-42.825:(1.6951,2.1153)}] (1.6951,2.1153) ellipse (0.1949 and 0.1408);
\draw[draw=outergray,draw opacity=0.143,fill=outergray,fill opacity=0.077,line width=.20pt,rotate around={-15.663:(1.7560,2.0872)}] (1.7560,2.0872) ellipse (0.1878 and 0.1135);
\draw[draw=outergray,draw opacity=0.155,fill=outergray,fill opacity=0.084,line width=.20pt,rotate around={-21.715:(1.7795,2.0867)}] (1.7795,2.0867) ellipse (0.1896 and 0.1097);
\draw[draw=outergray,draw opacity=0.172,fill=outergray,fill opacity=0.096,line width=.20pt,rotate around={-21.643:(1.7701,2.0739)}] (1.7701,2.0739) ellipse (0.1909 and 0.1329);
\draw[draw=outergray,draw opacity=0.153,fill=outergray,fill opacity=0.083,line width=.20pt,rotate around={-17.359:(1.8232,2.0830)}] (1.8232,2.0830) ellipse (0.2435 and 0.0779);
\draw[draw=outergray,draw opacity=0.172,fill=outergray,fill opacity=0.096,line width=.20pt,rotate around={-18.088:(1.8462,2.0580)}] (1.8462,2.0580) ellipse (0.2105 and 0.1220);
\draw[draw=outergray,draw opacity=0.142,fill=outergray,fill opacity=0.076,line width=.20pt,rotate around={1.872:(1.8489,2.0693)}] (1.8489,2.0693) ellipse (0.1873 and 0.1183);
\draw[draw=outergray,draw opacity=0.140,fill=outergray,fill opacity=0.074,line width=.20pt,rotate around={1.050:(1.9083,2.0895)}] (1.9083,2.0895) ellipse (0.2232 and 0.0834);
\draw[draw=outergray,draw opacity=0.137,fill=outergray,fill opacity=0.073,line width=.20pt,rotate around={-2.289:(1.9209,2.0677)}] (1.9209,2.0677) ellipse (0.2537 and 0.0979);
\draw[draw=outergray,draw opacity=0.153,fill=outergray,fill opacity=0.083,line width=.20pt,rotate around={6.944:(1.9426,2.0848)}] (1.9426,2.0848) ellipse (0.2773 and 0.1257);
\draw[draw=outergray,draw opacity=0.172,fill=outergray,fill opacity=0.096,line width=.20pt,rotate around={-5.533:(1.9891,2.0981)}] (1.9891,2.0981) ellipse (0.2057 and 0.1067);
\draw[draw=outergray,draw opacity=0.136,fill=outergray,fill opacity=0.072,line width=.20pt,rotate around={4.517:(1.9975,2.0720)}] (1.9975,2.0720) ellipse (0.2767 and 0.0886);
\draw[draw=outergray,draw opacity=0.136,fill=outergray,fill opacity=0.072,line width=.20pt,rotate around={-22.521:(2.0007,2.0759)}] (2.0007,2.0759) ellipse (0.1713 and 0.1337);
\draw[draw=outergray,draw opacity=0.139,fill=outergray,fill opacity=0.074,line width=.20pt,rotate around={-20.798:(2.0539,2.0820)}] (2.0539,2.0820) ellipse (0.2714 and 0.1121);
\draw[draw=outergray,draw opacity=0.135,fill=outergray,fill opacity=0.072,line width=.20pt,rotate around={-28.014:(2.0711,2.0529)}] (2.0711,2.0529) ellipse (0.2661 and 0.1149);
\draw[draw=outergray,draw opacity=0.165,fill=outergray,fill opacity=0.091,line width=.20pt,rotate around={-39.691:(2.0666,2.0257)}] (2.0666,2.0257) ellipse (0.2046 and 0.1236);
\draw[draw=outergray,draw opacity=0.144,fill=outergray,fill opacity=0.078,line width=.20pt,rotate around={-33.387:(2.0975,2.0395)}] (2.0975,2.0395) ellipse (0.2325 and 0.1089);
\draw[draw=outergray,draw opacity=0.153,fill=outergray,fill opacity=0.083,line width=.20pt,rotate around={-59.822:(2.1145,2.0083)}] (2.1145,2.0083) ellipse (0.1913 and 0.1390);
\draw[draw=outergray,draw opacity=0.174,fill=outergray,fill opacity=0.097,line width=.20pt,rotate around={-60.825:(2.1275,1.9868)}] (2.1275,1.9868) ellipse (0.1815 and 0.1258);
\draw[draw=outergray,draw opacity=0.144,fill=outergray,fill opacity=0.077,line width=.20pt,rotate around={-70.139:(2.1273,1.9531)}] (2.1273,1.9531) ellipse (0.2496 and 0.1278);
\draw[draw=outergray,draw opacity=0.167,fill=outergray,fill opacity=0.092,line width=.20pt,rotate around={-72.798:(2.1656,1.9301)}] (2.1656,1.9301) ellipse (0.1996 and 0.0994);
\draw[draw=outergray,draw opacity=0.174,fill=outergray,fill opacity=0.097,line width=.20pt,rotate around={-92.266:(2.1520,1.9070)}] (2.1520,1.9070) ellipse (0.1942 and 0.0921);
\draw[draw=outergray,draw opacity=0.135,fill=outergray,fill opacity=0.071,line width=.20pt,rotate around={-77.344:(2.1827,1.8891)}] (2.1827,1.8891) ellipse (0.2371 and 0.1248);
\draw[draw=outergray,draw opacity=0.163,fill=outergray,fill opacity=0.090,line width=.20pt,rotate around={-83.444:(2.1750,1.8761)}] (2.1750,1.8761) ellipse (0.2301 and 0.1253);
\draw[draw=outergray,draw opacity=0.164,fill=outergray,fill opacity=0.091,line width=.20pt,rotate around={-94.804:(2.1533,1.8365)}] (2.1533,1.8365) ellipse (0.2790 and 0.1367);
\draw[draw=outergray,draw opacity=0.142,fill=outergray,fill opacity=0.076,line width=.20pt,rotate around={-100.543:(2.1606,1.8063)}] (2.1606,1.8063) ellipse (0.2256 and 0.1250);
\draw[draw=outergray,draw opacity=0.148,fill=outergray,fill opacity=0.080,line width=.20pt,rotate around={-101.157:(2.1403,1.7848)}] (2.1403,1.7848) ellipse (0.2467 and 0.1118);
\draw[draw=outergray,draw opacity=0.134,fill=outergray,fill opacity=0.071,line width=.20pt,rotate around={-108.681:(2.1472,1.7665)}] (2.1472,1.7665) ellipse (0.2204 and 0.1412);
\draw[draw=outergray,draw opacity=0.158,fill=outergray,fill opacity=0.087,line width=.20pt,rotate around={-115.489:(2.1499,1.7520)}] (2.1499,1.7520) ellipse (0.2675 and 0.1265);
\draw[draw=outergray,draw opacity=0.151,fill=outergray,fill opacity=0.082,line width=.20pt,rotate around={-100.472:(2.1150,1.7252)}] (2.1150,1.7252) ellipse (0.2335 and 0.1392);
\draw[draw=outergray,draw opacity=0.142,fill=outergray,fill opacity=0.076,line width=.20pt,rotate around={-103.631:(2.0973,1.6766)}] (2.0973,1.6766) ellipse (0.2873 and 0.1126);
\draw[draw=outergray,draw opacity=0.168,fill=outergray,fill opacity=0.093,line width=.20pt,rotate around={-127.202:(2.1120,1.6747)}] (2.1120,1.6747) ellipse (0.2151 and 0.1019);
\draw[draw=outergray,draw opacity=0.145,fill=outergray,fill opacity=0.078,line width=.20pt,rotate around={-112.690:(2.0970,1.6475)}] (2.0970,1.6475) ellipse (0.1944 and 0.1387);
\draw[draw=outergray,draw opacity=0.133,fill=outergray,fill opacity=0.070,line width=.20pt,rotate around={-103.846:(2.1008,1.6344)}] (2.1008,1.6344) ellipse (0.2453 and 0.1171);
\draw[draw=outergray,draw opacity=0.153,fill=outergray,fill opacity=0.083,line width=.20pt,rotate around={-115.666:(2.0836,1.5917)}] (2.0836,1.5917) ellipse (0.2092 and 0.1424);
\draw[draw=outergray,draw opacity=0.164,fill=outergray,fill opacity=0.091,line width=.20pt,rotate around={-102.344:(2.0520,1.6058)}] (2.0520,1.6058) ellipse (0.2824 and 0.1355);
\draw[draw=outergray,draw opacity=0.145,fill=outergray,fill opacity=0.078,line width=.20pt,rotate around={-103.445:(2.0594,1.5631)}] (2.0594,1.5631) ellipse (0.2804 and 0.1413);
\draw[draw=outergray,draw opacity=0.162,fill=outergray,fill opacity=0.090,line width=.20pt,rotate around={-106.639:(2.0288,1.5221)}] (2.0288,1.5221) ellipse (0.1921 and 0.1331);
\draw[draw=outergray,draw opacity=0.150,fill=outergray,fill opacity=0.081,line width=.20pt,rotate around={-90.388:(2.0721,1.5361)}] (2.0721,1.5361) ellipse (0.2582 and 0.1167);
\draw[draw=outergray,draw opacity=0.158,fill=outergray,fill opacity=0.087,line width=.20pt,rotate around={-85.605:(2.0579,1.4770)}] (2.0579,1.4770) ellipse (0.2000 and 0.1125);
\draw[draw=outergray,draw opacity=0.139,fill=outergray,fill opacity=0.074,line width=.20pt,rotate around={-94.184:(2.0179,1.4862)}] (2.0179,1.4862) ellipse (0.2591 and 0.0840);
\draw[draw=outergray,draw opacity=0.160,fill=outergray,fill opacity=0.088,line width=.20pt,rotate around={-93.261:(2.0495,1.4544)}] (2.0495,1.4544) ellipse (0.2756 and 0.0840);
\draw[draw=outergray,draw opacity=0.146,fill=outergray,fill opacity=0.079,line width=.20pt,rotate around={-78.182:(2.0689,1.4326)}] (2.0689,1.4326) ellipse (0.2227 and 0.0951);
\draw[draw=outergray,draw opacity=0.158,fill=outergray,fill opacity=0.086,line width=.20pt,rotate around={-83.778:(2.0655,1.3798)}] (2.0655,1.3798) ellipse (0.2224 and 0.1203);
\draw[draw=outergray,draw opacity=0.159,fill=outergray,fill opacity=0.087,line width=.20pt,rotate around={-82.962:(2.0614,1.3614)}] (2.0614,1.3614) ellipse (0.2622 and 0.1184);
\draw[draw=outergray,draw opacity=0.163,fill=outergray,fill opacity=0.090,line width=.20pt,rotate around={-63.025:(2.0667,1.3425)}] (2.0667,1.3425) ellipse (0.1749 and 0.1058);
\draw[draw=outergray,draw opacity=0.152,fill=outergray,fill opacity=0.083,line width=.20pt,rotate around={-80.880:(2.0553,1.3235)}] (2.0553,1.3235) ellipse (0.2619 and 0.0981);
\draw[draw=outergray,draw opacity=0.136,fill=outergray,fill opacity=0.072,line width=.20pt,rotate around={-77.334:(2.0791,1.2801)}] (2.0791,1.2801) ellipse (0.2472 and 0.0952);
\draw[draw=outergray,draw opacity=0.152,fill=outergray,fill opacity=0.083,line width=.20pt,rotate around={-63.381:(2.0917,1.2733)}] (2.0917,1.2733) ellipse (0.1775 and 0.0842);
\draw[draw=outergray,draw opacity=0.140,fill=outergray,fill opacity=0.075,line width=.20pt,rotate around={-64.016:(2.1027,1.2626)}] (2.1027,1.2626) ellipse (0.2140 and 0.1063);
\draw[draw=outergray,draw opacity=0.173,fill=outergray,fill opacity=0.097,line width=.20pt,rotate around={-45.201:(2.1308,1.2472)}] (2.1308,1.2472) ellipse (0.2855 and 0.0844);
\draw[draw=outergray,draw opacity=0.170,fill=outergray,fill opacity=0.095,line width=.20pt,rotate around={-43.793:(2.1039,1.1814)}] (2.1039,1.1814) ellipse (0.2614 and 0.1052);
\draw[draw=outergray,draw opacity=0.170,fill=outergray,fill opacity=0.094,line width=.20pt,rotate around={-48.222:(2.1409,1.1997)}] (2.1409,1.1997) ellipse (0.1954 and 0.1152);
\draw[draw=outergray,draw opacity=0.139,fill=outergray,fill opacity=0.074,line width=.20pt,rotate around={-31.785:(2.1658,1.1748)}] (2.1658,1.1748) ellipse (0.2532 and 0.0811);
\draw[draw=outergray,draw opacity=0.140,fill=outergray,fill opacity=0.075,line width=.20pt,rotate around={-32.749:(2.1733,1.1481)}] (2.1733,1.1481) ellipse (0.2686 and 0.1382);
\draw[draw=outergray,draw opacity=0.160,fill=outergray,fill opacity=0.088,line width=.20pt,rotate around={-25.904:(2.1960,1.1416)}] (2.1960,1.1416) ellipse (0.2357 and 0.1028);
\draw[draw=outergray,draw opacity=0.170,fill=outergray,fill opacity=0.095,line width=.20pt,rotate around={-50.853:(2.2228,1.0977)}] (2.2228,1.0977) ellipse (0.2393 and 0.1074);
\draw[draw=outergray,draw opacity=0.164,fill=outergray,fill opacity=0.091,line width=.20pt,rotate around={-34.190:(2.2228,1.1215)}] (2.2228,1.1215) ellipse (0.2426 and 0.1225);
\draw[draw=outergray,draw opacity=0.151,fill=outergray,fill opacity=0.082,line width=.20pt,rotate around={-42.660:(2.2319,1.0849)}] (2.2319,1.0849) ellipse (0.1924 and 0.0777);
\draw[draw=outergray,draw opacity=0.165,fill=outergray,fill opacity=0.092,line width=.20pt,rotate around={-42.721:(2.2625,1.0833)}] (2.2625,1.0833) ellipse (0.2377 and 0.0898);
\draw[draw=outergray,draw opacity=0.137,fill=outergray,fill opacity=0.073,line width=.20pt,rotate around={-42.016:(2.3113,1.0506)}] (2.3113,1.0506) ellipse (0.1793 and 0.1242);
\draw[draw=outergray,draw opacity=0.175,fill=outergray,fill opacity=0.098,line width=.20pt,rotate around={-36.431:(2.3044,1.0385)}] (2.3044,1.0385) ellipse (0.2385 and 0.1399);
\draw[draw=outergray,draw opacity=0.168,fill=outergray,fill opacity=0.093,line width=.20pt,rotate around={-24.465:(2.3135,1.0589)}] (2.3135,1.0589) ellipse (0.2123 and 0.1296);
\draw[draw=outergray,draw opacity=0.134,fill=outergray,fill opacity=0.071,line width=.20pt,rotate around={-34.389:(2.3388,1.0364)}] (2.3388,1.0364) ellipse (0.2431 and 0.0910);
\draw[draw=outergray,draw opacity=0.173,fill=outergray,fill opacity=0.097,line width=.20pt,rotate around={-33.033:(2.3911,1.0263)}] (2.3911,1.0263) ellipse (0.2517 and 0.0969);
\draw[draw=outergray,draw opacity=0.135,fill=outergray,fill opacity=0.071,line width=.20pt,rotate around={-38.827:(2.4013,1.0247)}] (2.4013,1.0247) ellipse (0.2499 and 0.0864);
\draw[draw=outergray,draw opacity=0.171,fill=outergray,fill opacity=0.095,line width=.20pt,rotate around={-30.594:(2.4277,0.9941)}] (2.4277,0.9941) ellipse (0.2075 and 0.0794);
\draw[draw=outergray,draw opacity=0.170,fill=outergray,fill opacity=0.094,line width=.20pt,rotate around={-29.868:(2.4358,0.9691)}] (2.4358,0.9691) ellipse (0.2885 and 0.1077);
\draw[draw=outergray,draw opacity=0.169,fill=outergray,fill opacity=0.094,line width=.20pt,rotate around={-22.276:(2.4685,0.9421)}] (2.4685,0.9421) ellipse (0.2471 and 0.1443);
\draw[draw=outergray,draw opacity=0.171,fill=outergray,fill opacity=0.096,line width=.20pt,rotate around={-25.869:(2.5096,0.9692)}] (2.5096,0.9692) ellipse (0.2812 and 0.1234);
\draw[draw=outergray,draw opacity=0.166,fill=outergray,fill opacity=0.092,line width=.20pt,rotate around={-33.744:(2.5032,0.9082)}] (2.5032,0.9082) ellipse (0.2394 and 0.0810);
\draw[draw=outergray,draw opacity=0.163,fill=outergray,fill opacity=0.090,line width=.20pt,rotate around={-54.320:(2.5481,0.9048)}] (2.5481,0.9048) ellipse (0.1744 and 0.1171);
\draw[draw=outergray,draw opacity=0.173,fill=outergray,fill opacity=0.097,line width=.20pt,rotate around={-48.586:(2.5585,0.8912)}] (2.5585,0.8912) ellipse (0.2828 and 0.1389);
\draw[draw=outergray,draw opacity=0.173,fill=outergray,fill opacity=0.097,line width=.20pt,rotate around={-61.474:(2.5557,0.8955)}] (2.5557,0.8955) ellipse (0.2480 and 0.1444);
\draw[draw=outergray,draw opacity=0.156,fill=outergray,fill opacity=0.085,line width=.20pt,rotate around={-67.012:(2.5750,0.8603)}] (2.5750,0.8603) ellipse (0.2389 and 0.0947);
\draw[draw=outergray,draw opacity=0.147,fill=outergray,fill opacity=0.079,line width=.20pt,rotate around={-75.667:(2.5782,0.8172)}] (2.5782,0.8172) ellipse (0.2771 and 0.1147);
\draw[draw=outergray,draw opacity=0.165,fill=outergray,fill opacity=0.091,line width=.20pt,rotate around={-74.313:(2.6032,0.8017)}] (2.6032,0.8017) ellipse (0.2510 and 0.1414);
\draw[draw=outergray,draw opacity=0.133,fill=outergray,fill opacity=0.070,line width=.20pt,rotate around={-86.946:(2.5818,0.8044)}] (2.5818,0.8044) ellipse (0.2487 and 0.1269);
\draw[draw=outergray,draw opacity=0.153,fill=outergray,fill opacity=0.083,line width=.20pt,rotate around={-109.502:(2.5872,0.7818)}] (2.5872,0.7818) ellipse (0.2398 and 0.0925);
\draw[draw=outergray,draw opacity=0.135,fill=outergray,fill opacity=0.071,line width=.20pt,rotate around={-107.642:(2.6035,0.7232)}] (2.6035,0.7232) ellipse (0.2331 and 0.0951);
\draw[draw=outergray,draw opacity=0.153,fill=outergray,fill opacity=0.083,line width=.20pt,rotate around={-96.375:(2.6054,0.7119)}] (2.6054,0.7119) ellipse (0.2133 and 0.1082);
\draw[draw=outergray,draw opacity=0.173,fill=outergray,fill opacity=0.097,line width=.20pt,rotate around={-115.741:(2.5615,0.6914)}] (2.5615,0.6914) ellipse (0.2375 and 0.1105);
\draw[draw=outergray,draw opacity=0.138,fill=outergray,fill opacity=0.073,line width=.20pt,rotate around={-132.247:(2.5766,0.6697)}] (2.5766,0.6697) ellipse (0.2488 and 0.1417);
\draw[draw=outergray,draw opacity=0.159,fill=outergray,fill opacity=0.087,line width=.20pt,rotate around={-126.248:(2.5245,0.6740)}] (2.5245,0.6740) ellipse (0.2537 and 0.0928);
\draw[draw=outergray,draw opacity=0.154,fill=outergray,fill opacity=0.084,line width=.20pt,rotate around={-132.085:(2.5076,0.6144)}] (2.5076,0.6144) ellipse (0.1730 and 0.0983);
\draw[draw=outergray,draw opacity=0.143,fill=outergray,fill opacity=0.077,line width=.20pt,rotate around={-131.389:(2.5118,0.6286)}] (2.5118,0.6286) ellipse (0.2386 and 0.0965);
\draw[draw=outergray,draw opacity=0.155,fill=outergray,fill opacity=0.084,line width=.20pt,rotate around={-137.471:(2.4713,0.6119)}] (2.4713,0.6119) ellipse (0.2855 and 0.1234);
\draw[draw=outergray,draw opacity=0.157,fill=outergray,fill opacity=0.086,line width=.20pt,rotate around={-151.209:(2.4662,0.5770)}] (2.4662,0.5770) ellipse (0.2841 and 0.0802);
\draw[draw=outergray,draw opacity=0.136,fill=outergray,fill opacity=0.072,line width=.20pt,rotate around={-147.972:(2.4570,0.5410)}] (2.4570,0.5410) ellipse (0.2563 and 0.1143);
\draw[draw=outergray,draw opacity=0.170,fill=outergray,fill opacity=0.094,line width=.20pt,rotate around={-158.005:(2.4335,0.5536)}] (2.4335,0.5536) ellipse (0.2859 and 0.0801);
\draw[draw=outergray,draw opacity=0.165,fill=outergray,fill opacity=0.091,line width=.20pt,rotate around={-145.609:(2.4022,0.5194)}] (2.4022,0.5194) ellipse (0.1883 and 0.0825);
\draw[draw=outergray,draw opacity=0.169,fill=outergray,fill opacity=0.094,line width=.20pt,rotate around={-162.463:(2.3605,0.5373)}] (2.3605,0.5373) ellipse (0.2019 and 0.0863);
\draw[draw=outergray,draw opacity=0.154,fill=outergray,fill opacity=0.084,line width=.20pt,rotate around={-161.327:(2.3376,0.5098)}] (2.3376,0.5098) ellipse (0.2161 and 0.0974);
\draw[draw=outergray,draw opacity=0.148,fill=outergray,fill opacity=0.080,line width=.20pt,rotate around={-150.131:(2.3021,0.4895)}] (2.3021,0.4895) ellipse (0.2527 and 0.1445);
\draw[draw=outergray,draw opacity=0.150,fill=outergray,fill opacity=0.081,line width=.20pt,rotate around={-135.724:(2.2877,0.4855)}] (2.2877,0.4855) ellipse (0.2600 and 0.1321);
\draw[draw=outergray,draw opacity=0.171,fill=outergray,fill opacity=0.095,line width=.20pt,rotate around={-142.587:(2.2518,0.4797)}] (2.2518,0.4797) ellipse (0.2168 and 0.1419);
\draw[draw=outergray,draw opacity=0.168,fill=outergray,fill opacity=0.093,line width=.20pt,rotate around={-125.040:(2.2428,0.4499)}] (2.2428,0.4499) ellipse (0.2780 and 0.0879);
\draw[draw=outergray,draw opacity=0.143,fill=outergray,fill opacity=0.077,line width=.20pt,rotate around={-125.900:(2.2546,0.4556)}] (2.2546,0.4556) ellipse (0.2139 and 0.1092);
\draw[draw=outergray,draw opacity=0.145,fill=outergray,fill opacity=0.078,line width=.20pt,rotate around={-104.600:(2.2016,0.4240)}] (2.2016,0.4240) ellipse (0.2578 and 0.0824);
\draw[draw=outergray,draw opacity=0.174,fill=outergray,fill opacity=0.097,line width=.20pt,rotate around={-112.319:(2.2333,0.4256)}] (2.2333,0.4256) ellipse (0.2150 and 0.1042);
\draw[draw=outergray,draw opacity=0.148,fill=outergray,fill opacity=0.080,line width=.20pt,rotate around={-78.484:(2.2311,0.3833)}] (2.2311,0.3833) ellipse (0.1789 and 0.1178);
\draw[draw=outergray,draw opacity=0.159,fill=outergray,fill opacity=0.087,line width=.20pt,rotate around={-64.604:(2.2175,0.3456)}] (2.2175,0.3456) ellipse (0.2535 and 0.1189);
\draw[draw=outergray,draw opacity=0.139,fill=outergray,fill opacity=0.074,line width=.20pt,rotate around={-59.516:(2.2294,0.3139)}] (2.2294,0.3139) ellipse (0.1801 and 0.1298);
\draw[draw=outergray,draw opacity=0.135,fill=outergray,fill opacity=0.072,line width=.20pt,rotate around={-48.547:(2.2565,0.2944)}] (2.2565,0.2944) ellipse (0.2574 and 0.0803);
\draw[draw=outergray,draw opacity=0.151,fill=outergray,fill opacity=0.082,line width=.20pt,rotate around={-69.384:(2.2419,0.2893)}] (2.2419,0.2893) ellipse (0.2116 and 0.1412);
\draw[draw=outergray,draw opacity=0.162,fill=outergray,fill opacity=0.089,line width=.20pt,rotate around={-37.560:(2.2695,0.2697)}] (2.2695,0.2697) ellipse (0.2537 and 0.1390);
\draw[draw=outergray,draw opacity=0.151,fill=outergray,fill opacity=0.082,line width=.20pt,rotate around={-40.420:(2.3072,0.2378)}] (2.3072,0.2378) ellipse (0.2459 and 0.1276);
\draw[draw=outergray,draw opacity=0.168,fill=outergray,fill opacity=0.093,line width=.20pt,rotate around={-41.695:(2.3129,0.2589)}] (2.3129,0.2589) ellipse (0.1833 and 0.1357);
\draw[draw=outergray,draw opacity=0.141,fill=outergray,fill opacity=0.075,line width=.20pt,rotate around={-33.038:(2.3390,0.2019)}] (2.3390,0.2019) ellipse (0.1769 and 0.1324);
\draw[draw=outergray,draw opacity=0.169,fill=outergray,fill opacity=0.094,line width=.20pt,rotate around={-24.156:(2.3441,0.1996)}] (2.3441,0.1996) ellipse (0.2760 and 0.1260);
\draw[draw=outergray,draw opacity=0.143,fill=outergray,fill opacity=0.076,line width=.20pt,rotate around={-4.131:(2.3878,0.2063)}] (2.3878,0.2063) ellipse (0.2126 and 0.0791);
\draw[draw=outergray,draw opacity=0.134,fill=outergray,fill opacity=0.071,line width=.20pt,rotate around={-21.820:(2.3695,0.1961)}] (2.3695,0.1961) ellipse (0.1891 and 0.0869);
\draw[draw=outergray,draw opacity=0.171,fill=outergray,fill opacity=0.095,line width=.20pt,rotate around={-15.769:(2.4363,0.1851)}] (2.4363,0.1851) ellipse (0.2702 and 0.0804);
\draw[draw=outergray,draw opacity=0.148,fill=outergray,fill opacity=0.080,line width=.20pt,rotate around={8.074:(2.4247,0.1792)}] (2.4247,0.1792) ellipse (0.2876 and 0.0910);
\draw[draw=outergray,draw opacity=0.137,fill=outergray,fill opacity=0.073,line width=.20pt,rotate around={13.815:(2.4750,0.1953)}] (2.4750,0.1953) ellipse (0.2519 and 0.1401);
\draw[draw=outergray,draw opacity=0.156,fill=outergray,fill opacity=0.085,line width=.20pt,rotate around={5.406:(2.5007,0.1873)}] (2.5007,0.1873) ellipse (0.2552 and 0.0801);
\draw[draw=outergray,draw opacity=0.158,fill=outergray,fill opacity=0.087,line width=.20pt,rotate around={18.700:(2.5037,0.2091)}] (2.5037,0.2091) ellipse (0.2241 and 0.0806);
\draw[draw=outergray,draw opacity=0.143,fill=outergray,fill opacity=0.077,line width=.20pt,rotate around={22.408:(2.5575,0.1810)}] (2.5575,0.1810) ellipse (0.1772 and 0.1360);
\draw[draw=outergray,draw opacity=0.155,fill=outergray,fill opacity=0.085,line width=.20pt,rotate around={11.726:(2.5919,0.2295)}] (2.5919,0.2295) ellipse (0.1889 and 0.0873);
\draw[draw=outergray,draw opacity=0.143,fill=outergray,fill opacity=0.077,line width=.20pt,rotate around={5.924:(2.5811,0.2160)}] (2.5811,0.2160) ellipse (0.2210 and 0.0766);
\draw[draw=outergray,draw opacity=0.153,fill=outergray,fill opacity=0.083,line width=.20pt,rotate around={1.535:(2.6167,0.2337)}] (2.6167,0.2337) ellipse (0.2752 and 0.1274);
\draw[draw=outergray,draw opacity=0.167,fill=outergray,fill opacity=0.093,line width=.20pt,rotate around={24.075:(2.6289,0.2140)}] (2.6289,0.2140) ellipse (0.2035 and 0.1326);
\draw[draw=outergray,draw opacity=0.166,fill=outergray,fill opacity=0.092,line width=.20pt,rotate around={26.433:(2.6609,0.2099)}] (2.6609,0.2099) ellipse (0.2435 and 0.1152);
\draw[draw=outergray,draw opacity=0.168,fill=outergray,fill opacity=0.093,line width=.20pt,rotate around={18.702:(2.7309,0.2605)}] (2.7309,0.2605) ellipse (0.1716 and 0.0872);
\draw[draw=outergray,draw opacity=0.164,fill=outergray,fill opacity=0.091,line width=.20pt,rotate around={13.634:(2.7242,0.2710)}] (2.7242,0.2710) ellipse (0.1754 and 0.1015);
\draw[draw=outergray,draw opacity=0.136,fill=outergray,fill opacity=0.072,line width=.20pt,rotate around={3.530:(2.7655,0.2372)}] (2.7655,0.2372) ellipse (0.2304 and 0.0891);
\draw[draw=outergray,draw opacity=0.152,fill=outergray,fill opacity=0.082,line width=.20pt,rotate around={14.583:(2.7990,0.2742)}] (2.7990,0.2742) ellipse (0.1813 and 0.0980);
\draw[draw=outergray,draw opacity=0.161,fill=outergray,fill opacity=0.089,line width=.20pt,rotate around={18.461:(2.8249,0.2884)}] (2.8249,0.2884) ellipse (0.2742 and 0.1045);
\draw[draw=outergray,draw opacity=0.155,fill=outergray,fill opacity=0.085,line width=.20pt,rotate around={14.081:(2.8142,0.3001)}] (2.8142,0.3001) ellipse (0.2293 and 0.1053);
\draw[draw=outergray,draw opacity=0.137,fill=outergray,fill opacity=0.073,line width=.20pt,rotate around={10.382:(2.8858,0.3011)}] (2.8858,0.3011) ellipse (0.2132 and 0.1056);
\draw[draw=outergray,draw opacity=0.157,fill=outergray,fill opacity=0.086,line width=.20pt,rotate around={23.055:(2.8625,0.2931)}] (2.8625,0.2931) ellipse (0.2091 and 0.1331);
\draw[draw=outergray,draw opacity=0.136,fill=outergray,fill opacity=0.072,line width=.20pt,rotate around={23.628:(2.9190,0.3128)}] (2.9190,0.3128) ellipse (0.2656 and 0.0872);
\draw[draw=outergray,draw opacity=0.155,fill=outergray,fill opacity=0.085,line width=.20pt,rotate around={14.666:(2.9551,0.2906)}] (2.9551,0.2906) ellipse (0.2751 and 0.1169);
\draw[draw=outergray,draw opacity=0.141,fill=outergray,fill opacity=0.075,line width=.20pt,rotate around={7.343:(2.9628,0.3010)}] (2.9628,0.3010) ellipse (0.2793 and 0.0800);
\draw[draw=outergray,draw opacity=0.158,fill=outergray,fill opacity=0.087,line width=.20pt,rotate around={1.625:(2.9635,0.3160)}] (2.9635,0.3160) ellipse (0.2357 and 0.1168);
\draw[draw=outergray,draw opacity=0.167,fill=outergray,fill opacity=0.093,line width=.20pt,rotate around={4.040:(3.0157,0.2933)}] (3.0157,0.2933) ellipse (0.2492 and 0.1363);
\draw[draw=outergray,draw opacity=0.144,fill=outergray,fill opacity=0.077,line width=.20pt,rotate around={9.172:(3.0279,0.3315)}] (3.0279,0.3315) ellipse (0.1735 and 0.0831);
\draw[draw=outergray,draw opacity=0.155,fill=outergray,fill opacity=0.085,line width=.20pt,rotate around={9.470:(3.0730,0.2929)}] (3.0730,0.2929) ellipse (0.2853 and 0.1156);
\draw[draw=outergray,draw opacity=0.149,fill=outergray,fill opacity=0.081,line width=.20pt,rotate around={-0.614:(3.0704,0.2962)}] (3.0704,0.2962) ellipse (0.2539 and 0.1346);
\draw[draw=outergray,draw opacity=0.142,fill=outergray,fill opacity=0.076,line width=.20pt,rotate around={-9.614:(3.1132,0.2939)}] (3.1132,0.2939) ellipse (0.2882 and 0.1229);
\draw[draw=outergray,draw opacity=0.166,fill=outergray,fill opacity=0.092,line width=.20pt,rotate around={-12.392:(3.1328,0.2923)}] (3.1328,0.2923) ellipse (0.1942 and 0.0965);
\draw[draw=outergray,draw opacity=0.158,fill=outergray,fill opacity=0.087,line width=.20pt,rotate around={-4.307:(3.1274,0.2918)}] (3.1274,0.2918) ellipse (0.1834 and 0.1112);
\draw[draw=outergray,draw opacity=0.148,fill=outergray,fill opacity=0.080,line width=.20pt,rotate around={-23.808:(3.1569,0.2864)}] (3.1569,0.2864) ellipse (0.1714 and 0.0984);
\draw[draw=outergray,draw opacity=0.160,fill=outergray,fill opacity=0.088,line width=.20pt,rotate around={-13.708:(3.1823,0.2993)}] (3.1823,0.2993) ellipse (0.2423 and 0.0823);
\draw[draw=outergray,draw opacity=0.135,fill=outergray,fill opacity=0.071,line width=.20pt,rotate around={-9.968:(3.2048,0.2640)}] (3.2048,0.2640) ellipse (0.1938 and 0.1238);
\draw[draw=outergray,draw opacity=0.171,fill=outergray,fill opacity=0.095,line width=.20pt,rotate around={-0.520:(3.2550,0.2679)}] (3.2550,0.2679) ellipse (0.2354 and 0.1252);
\draw[draw=outergray,draw opacity=0.141,fill=outergray,fill opacity=0.075,line width=.20pt,rotate around={1.996:(3.2826,0.2611)}] (3.2826,0.2611) ellipse (0.2742 and 0.1437);
\draw[draw=outergray,draw opacity=0.142,fill=outergray,fill opacity=0.076,line width=.20pt,rotate around={1.164:(3.3180,0.2448)}] (3.3180,0.2448) ellipse (0.2242 and 0.1242);
\draw[draw=outergray,draw opacity=0.141,fill=outergray,fill opacity=0.075,line width=.20pt,rotate around={-15.248:(3.3040,0.2360)}] (3.3040,0.2360) ellipse (0.2764 and 0.1008);
\draw[draw=outergray,draw opacity=0.153,fill=outergray,fill opacity=0.083,line width=.20pt,rotate around={6.182:(3.3326,0.2649)}] (3.3326,0.2649) ellipse (0.2070 and 0.0828);
\draw[draw=outergray,draw opacity=0.165,fill=outergray,fill opacity=0.091,line width=.20pt,rotate around={-14.066:(3.3912,0.2384)}] (3.3912,0.2384) ellipse (0.1892 and 0.0974);
\draw[draw=outergray,draw opacity=0.162,fill=outergray,fill opacity=0.089,line width=.20pt,rotate around={-4.900:(3.3677,0.2444)}] (3.3677,0.2444) ellipse (0.1895 and 0.1296);
\draw[draw=outergray,draw opacity=0.154,fill=outergray,fill opacity=0.084,line width=.20pt,rotate around={11.732:(3.4115,0.2421)}] (3.4115,0.2421) ellipse (0.2705 and 0.0809);
\draw[draw=outergray,draw opacity=0.165,fill=outergray,fill opacity=0.091,line width=.20pt,rotate around={0.053:(3.4184,0.2499)}] (3.4184,0.2499) ellipse (0.2186 and 0.0770);
\draw[draw=outergray,draw opacity=0.160,fill=outergray,fill opacity=0.088,line width=.20pt,rotate around={3.622:(3.4622,0.2486)}] (3.4622,0.2486) ellipse (0.2100 and 0.1284);
\draw[draw=outergray,draw opacity=0.174,fill=outergray,fill opacity=0.097,line width=.20pt,rotate around={-7.872:(3.4824,0.2670)}] (3.4824,0.2670) ellipse (0.2343 and 0.1421);
\draw[draw=outergray,draw opacity=0.151,fill=outergray,fill opacity=0.082,line width=.20pt,rotate around={12.880:(3.5103,0.2356)}] (3.5103,0.2356) ellipse (0.2607 and 0.1256);
\draw[draw=outergray,draw opacity=0.154,fill=outergray,fill opacity=0.084,line width=.20pt,rotate around={-0.857:(3.5289,0.2531)}] (3.5289,0.2531) ellipse (0.2785 and 0.1422);
\draw[draw=outergray,draw opacity=0.134,fill=outergray,fill opacity=0.071,line width=.20pt,rotate around={7.024:(3.5507,0.2509)}] (3.5507,0.2509) ellipse (0.2310 and 0.1213);
\draw[draw=outergray,draw opacity=0.146,fill=outergray,fill opacity=0.078,line width=.20pt,rotate around={-0.108:(3.5901,0.2807)}] (3.5901,0.2807) ellipse (0.2734 and 0.0846);
\draw[draw=outergray,draw opacity=0.168,fill=outergray,fill opacity=0.093,line width=.20pt,rotate around={3.219:(3.5895,0.2433)}] (3.5895,0.2433) ellipse (0.2399 and 0.1258);
\draw[draw=outergray,draw opacity=0.162,fill=outergray,fill opacity=0.090,line width=.20pt,rotate around={5.802:(3.6574,0.2842)}] (3.6574,0.2842) ellipse (0.2840 and 0.0879);
\draw[draw=outergray,draw opacity=0.153,fill=outergray,fill opacity=0.083,line width=.20pt,rotate around={16.971:(3.6542,0.2651)}] (3.6542,0.2651) ellipse (0.1712 and 0.0934);
\draw[draw=outergray,draw opacity=0.174,fill=outergray,fill opacity=0.097,line width=.20pt,rotate around={23.856:(3.6630,0.2863)}] (3.6630,0.2863) ellipse (0.2192 and 0.0951);
\draw[draw=outergray,draw opacity=0.158,fill=outergray,fill opacity=0.087,line width=.20pt,rotate around={13.925:(3.7156,0.2716)}] (3.7156,0.2716) ellipse (0.2067 and 0.0931);
\draw[draw=outergray,draw opacity=0.136,fill=outergray,fill opacity=0.072,line width=.20pt,rotate around={8.614:(3.7561,0.2743)}] (3.7561,0.2743) ellipse (0.2339 and 0.0771);
\draw[draw=outergray,draw opacity=0.155,fill=outergray,fill opacity=0.084,line width=.20pt,rotate around={22.969:(3.7758,0.2903)}] (3.7758,0.2903) ellipse (0.1749 and 0.1182);
\draw[draw=outergray,draw opacity=0.162,fill=outergray,fill opacity=0.090,line width=.20pt,rotate around={26.227:(3.7948,0.2855)}] (3.7948,0.2855) ellipse (0.1827 and 0.1382);
\draw[draw=outergray,draw opacity=0.160,fill=outergray,fill opacity=0.088,line width=.20pt,rotate around={17.250:(3.8024,0.2898)}] (3.8024,0.2898) ellipse (0.2851 and 0.1415);
\draw[draw=outergray,draw opacity=0.159,fill=outergray,fill opacity=0.087,line width=.20pt,rotate around={20.132:(3.8453,0.3253)}] (3.8453,0.3253) ellipse (0.2753 and 0.1017);
\draw[draw=outergray,draw opacity=0.142,fill=outergray,fill opacity=0.076,line width=.20pt,rotate around={13.737:(3.8433,0.2929)}] (3.8433,0.2929) ellipse (0.2696 and 0.1110);
\draw[draw=outergray,draw opacity=0.155,fill=outergray,fill opacity=0.084,line width=.20pt,rotate around={0.916:(3.8943,0.3213)}] (3.8943,0.3213) ellipse (0.2337 and 0.1204);
\draw[draw=outergray,draw opacity=0.173,fill=outergray,fill opacity=0.097,line width=.20pt,rotate around={15.218:(3.9133,0.3388)}] (3.9133,0.3388) ellipse (0.2105 and 0.1150);
\draw[draw=outergray,draw opacity=0.145,fill=outergray,fill opacity=0.078,line width=.20pt,rotate around={8.761:(3.9286,0.3093)}] (3.9286,0.3093) ellipse (0.2357 and 0.1178);
\draw[draw=outergray,draw opacity=0.140,fill=outergray,fill opacity=0.075,line width=.20pt,rotate around={20.294:(3.9508,0.3208)}] (3.9508,0.3208) ellipse (0.2827 and 0.0892);
\draw[draw=outergray,draw opacity=0.154,fill=outergray,fill opacity=0.084,line width=.20pt,rotate around={2.600:(3.9794,0.3521)}] (3.9794,0.3521) ellipse (0.2155 and 0.1038);
\draw[draw=outergray,draw opacity=0.143,fill=outergray,fill opacity=0.077,line width=.20pt,rotate around={1.541:(3.9822,0.3365)}] (3.9822,0.3365) ellipse (0.2573 and 0.1360);
\draw[draw=outergray,draw opacity=0.135,fill=outergray,fill opacity=0.072,line width=.20pt,rotate around={20.297:(4.0317,0.3506)}] (4.0317,0.3506) ellipse (0.2416 and 0.1178);
\draw[draw=outergray,draw opacity=0.134,fill=outergray,fill opacity=0.071,line width=.20pt,rotate around={16.942:(4.0332,0.3750)}] (4.0332,0.3750) ellipse (0.2746 and 0.1403);
\draw[draw=outergray,draw opacity=0.144,fill=outergray,fill opacity=0.077,line width=.20pt,rotate around={18.065:(4.0633,0.3625)}] (4.0633,0.3625) ellipse (0.2387 and 0.0785);
\draw[draw=outergray,draw opacity=0.147,fill=outergray,fill opacity=0.079,line width=.20pt,rotate around={18.222:(4.1206,0.3848)}] (4.1206,0.3848) ellipse (0.2232 and 0.0817);
\draw[draw=outergray,draw opacity=0.161,fill=outergray,fill opacity=0.089,line width=.20pt,rotate around={7.993:(4.1403,0.3903)}] (4.1403,0.3903) ellipse (0.1996 and 0.1099);
\draw[draw=outergray,draw opacity=0.152,fill=outergray,fill opacity=0.082,line width=.20pt,rotate around={32.064:(4.1404,0.3657)}] (4.1404,0.3657) ellipse (0.2620 and 0.1430);
\draw[draw=outergray,draw opacity=0.145,fill=outergray,fill opacity=0.078,line width=.20pt,rotate around={6.015:(4.1638,0.3820)}] (4.1638,0.3820) ellipse (0.2083 and 0.1003);
\draw[draw=outergray,draw opacity=0.168,fill=outergray,fill opacity=0.094,line width=.20pt,rotate around={16.514:(4.1826,0.3819)}] (4.1826,0.3819) ellipse (0.2238 and 0.1219);
\draw[draw=outergray,draw opacity=0.144,fill=outergray,fill opacity=0.077,line width=.20pt,rotate around={13.771:(4.2245,0.4329)}] (4.2245,0.4329) ellipse (0.2848 and 0.1027);
\draw[draw=outergray,draw opacity=0.165,fill=outergray,fill opacity=0.091,line width=.20pt,rotate around={11.219:(4.2345,0.4241)}] (4.2345,0.4241) ellipse (0.1968 and 0.1282);
\draw[draw=outergray,draw opacity=0.161,fill=outergray,fill opacity=0.089,line width=.20pt,rotate around={11.831:(4.2336,0.4276)}] (4.2336,0.4276) ellipse (0.2752 and 0.0915);
\draw[draw=outergray,draw opacity=0.153,fill=outergray,fill opacity=0.084,line width=.20pt,rotate around={18.826:(4.3032,0.4475)}] (4.3032,0.4475) ellipse (0.1704 and 0.1109);
\draw[draw=outergray,draw opacity=0.156,fill=outergray,fill opacity=0.085,line width=.20pt,rotate around={24.723:(4.3001,0.4720)}] (4.3001,0.4720) ellipse (0.2031 and 0.1043);
\draw[draw=outergray,draw opacity=0.153,fill=outergray,fill opacity=0.083,line width=.20pt,rotate around={32.019:(4.3406,0.4526)}] (4.3406,0.4526) ellipse (0.2471 and 0.1405);
\draw[draw=outergray,draw opacity=0.151,fill=outergray,fill opacity=0.082,line width=.20pt,rotate around={30.246:(4.3648,0.4577)}] (4.3648,0.4577) ellipse (0.1915 and 0.1015);
\draw[draw=outergray,draw opacity=0.147,fill=outergray,fill opacity=0.080,line width=.20pt,rotate around={26.919:(4.3896,0.4974)}] (4.3896,0.4974) ellipse (0.2201 and 0.0939);
\draw[draw=outergray,draw opacity=0.135,fill=outergray,fill opacity=0.071,line width=.20pt,rotate around={25.427:(4.3785,0.5016)}] (4.3785,0.5016) ellipse (0.2185 and 0.1033);
\draw[draw=outergray,draw opacity=0.134,fill=outergray,fill opacity=0.070,line width=.20pt,rotate around={31.813:(4.3954,0.5029)}] (4.3954,0.5029) ellipse (0.2061 and 0.0942);
\draw[draw=outergray,draw opacity=0.162,fill=outergray,fill opacity=0.089,line width=.20pt,rotate around={25.171:(4.4219,0.5307)}] (4.4219,0.5307) ellipse (0.2334 and 0.1151);
\draw[draw=outergray,draw opacity=0.145,fill=outergray,fill opacity=0.078,line width=.20pt,rotate around={50.204:(4.4482,0.5280)}] (4.4482,0.5280) ellipse (0.2690 and 0.1230);
\draw[draw=outergray,draw opacity=0.163,fill=outergray,fill opacity=0.090,line width=.20pt,rotate around={40.623:(4.4527,0.5693)}] (4.4527,0.5693) ellipse (0.2136 and 0.0892);
\draw[draw=outergray,draw opacity=0.161,fill=outergray,fill opacity=0.088,line width=.20pt,rotate around={27.619:(4.4636,0.5964)}] (4.4636,0.5964) ellipse (0.2418 and 0.1385);
\draw[draw=outergray,draw opacity=0.155,fill=outergray,fill opacity=0.084,line width=.20pt,rotate around={47.247:(4.5128,0.5831)}] (4.5128,0.5831) ellipse (0.2727 and 0.1220);
\draw[draw=outergray,draw opacity=0.158,fill=outergray,fill opacity=0.087,line width=.20pt,rotate around={29.513:(4.5124,0.6200)}] (4.5124,0.6200) ellipse (0.2352 and 0.1382);
\draw[draw=outergray,draw opacity=0.160,fill=outergray,fill opacity=0.088,line width=.20pt,rotate around={37.732:(4.5322,0.6397)}] (4.5322,0.6397) ellipse (0.1762 and 0.0781);
\draw[draw=outergray,draw opacity=0.161,fill=outergray,fill opacity=0.089,line width=.20pt,rotate around={47.052:(4.5452,0.6203)}] (4.5452,0.6203) ellipse (0.2032 and 0.1233);
\draw[draw=outergray,draw opacity=0.152,fill=outergray,fill opacity=0.083,line width=.20pt,rotate around={25.185:(4.5900,0.6367)}] (4.5900,0.6367) ellipse (0.2798 and 0.1266);
\draw[draw=outergray,draw opacity=0.147,fill=outergray,fill opacity=0.079,line width=.20pt,rotate around={31.198:(4.6047,0.6899)}] (4.6047,0.6899) ellipse (0.2793 and 0.1116);
\draw[draw=outergray,draw opacity=0.161,fill=outergray,fill opacity=0.088,line width=.20pt,rotate around={50.055:(4.6055,0.7072)}] (4.6055,0.7072) ellipse (0.2809 and 0.1182);
\draw[draw=outergray,draw opacity=0.161,fill=outergray,fill opacity=0.088,line width=.20pt,rotate around={24.101:(4.6217,0.6956)}] (4.6217,0.6956) ellipse (0.2251 and 0.0779);
\draw[draw=outergray,draw opacity=0.156,fill=outergray,fill opacity=0.085,line width=.20pt,rotate around={18.860:(4.6644,0.6999)}] (4.6644,0.6999) ellipse (0.2352 and 0.0996);
\draw[draw=outergray,draw opacity=0.153,fill=outergray,fill opacity=0.083,line width=.20pt,rotate around={27.391:(4.7025,0.7082)}] (4.7025,0.7082) ellipse (0.2740 and 0.0893);
\draw[draw=outergray,draw opacity=0.162,fill=outergray,fill opacity=0.089,line width=.20pt,rotate around={15.281:(4.6791,0.7227)}] (4.6791,0.7227) ellipse (0.2419 and 0.0925);
\draw[draw=outergray,draw opacity=0.134,fill=outergray,fill opacity=0.070,line width=.20pt,rotate around={38.516:(4.7096,0.7728)}] (4.7096,0.7728) ellipse (0.2336 and 0.1363);
\draw[draw=outergray,draw opacity=0.154,fill=outergray,fill opacity=0.084,line width=.20pt,rotate around={28.913:(4.7422,0.7581)}] (4.7422,0.7581) ellipse (0.2344 and 0.1125);
\draw[draw=outergray,draw opacity=0.153,fill=outergray,fill opacity=0.084,line width=.20pt,rotate around={25.194:(4.7877,0.7706)}] (4.7877,0.7706) ellipse (0.2770 and 0.1164);
\draw[draw=outergray,draw opacity=0.160,fill=outergray,fill opacity=0.088,line width=.20pt,rotate around={17.562:(4.7923,0.7789)}] (4.7923,0.7789) ellipse (0.1819 and 0.1043);
\draw[draw=outergray,draw opacity=0.140,fill=outergray,fill opacity=0.074,line width=.20pt,rotate around={20.837:(4.8226,0.7656)}] (4.8226,0.7656) ellipse (0.2515 and 0.0783);
\draw[draw=outergray,draw opacity=0.158,fill=outergray,fill opacity=0.087,line width=.20pt,rotate around={2.541:(4.8417,0.7993)}] (4.8417,0.7993) ellipse (0.1808 and 0.0862);
\draw[draw=outergray,draw opacity=0.161,fill=outergray,fill opacity=0.088,line width=.20pt,rotate around={6.926:(4.8641,0.7694)}] (4.8641,0.7694) ellipse (0.2670 and 0.1137);
\draw[draw=outergray,draw opacity=0.160,fill=outergray,fill opacity=0.088,line width=.20pt,rotate around={1.927:(4.8927,0.8027)}] (4.8927,0.8027) ellipse (0.2640 and 0.1212);
\draw[draw=outergray,draw opacity=0.161,fill=outergray,fill opacity=0.089,line width=.20pt,rotate around={13.874:(4.9209,0.7936)}] (4.9209,0.7936) ellipse (0.2636 and 0.1449);
\draw[draw=outergray,draw opacity=0.148,fill=outergray,fill opacity=0.080,line width=.20pt,rotate around={11.525:(4.9621,0.7882)}] (4.9621,0.7882) ellipse (0.2804 and 0.0858);
\draw[draw=outergray,draw opacity=0.134,fill=outergray,fill opacity=0.070,line width=.20pt,rotate around={15.643:(4.9483,0.7826)}] (4.9483,0.7826) ellipse (0.1827 and 0.0854);
\draw[draw=outergray,draw opacity=0.142,fill=outergray,fill opacity=0.076,line width=.20pt,rotate around={12.983:(4.9649,0.7866)}] (4.9649,0.7866) ellipse (0.2215 and 0.1146);
\draw[draw=outergray,draw opacity=0.133,fill=outergray,fill opacity=0.070,line width=.20pt,rotate around={20.908:(5.0042,0.7925)}] (5.0042,0.7925) ellipse (0.1969 and 0.0931);
\draw[draw=outergray,draw opacity=0.166,fill=outergray,fill opacity=0.092,line width=.20pt,rotate around={21.399:(5.0135,0.8293)}] (5.0135,0.8293) ellipse (0.2305 and 0.1063);
\draw[draw=outergray,draw opacity=0.171,fill=outergray,fill opacity=0.096,line width=.20pt,rotate around={32.157:(5.0590,0.8385)}] (5.0590,0.8385) ellipse (0.2713 and 0.0884);
\draw[draw=outergray,draw opacity=0.147,fill=outergray,fill opacity=0.079,line width=.20pt,rotate around={34.229:(5.0651,0.8410)}] (5.0651,0.8410) ellipse (0.1841 and 0.1079);
\draw[draw=outergray,draw opacity=0.136,fill=outergray,fill opacity=0.072,line width=.20pt,rotate around={54.332:(5.0998,0.8804)}] (5.0998,0.8804) ellipse (0.2752 and 0.0953);
\draw[draw=outergray,draw opacity=0.144,fill=outergray,fill opacity=0.077,line width=.20pt,rotate around={56.310:(5.1052,0.8632)}] (5.1052,0.8632) ellipse (0.2662 and 0.0870);
\draw[draw=outergray,draw opacity=0.173,fill=outergray,fill opacity=0.097,line width=.20pt,rotate around={60.970:(5.1074,0.9193)}] (5.1074,0.9193) ellipse (0.2321 and 0.1302);
\draw[draw=outergray,draw opacity=0.159,fill=outergray,fill opacity=0.087,line width=.20pt,rotate around={63.368:(5.1417,0.9248)}] (5.1417,0.9248) ellipse (0.2576 and 0.1428);
\draw[draw=outergray,draw opacity=0.134,fill=outergray,fill opacity=0.071,line width=.20pt,rotate around={70.994:(5.1495,0.9640)}] (5.1495,0.9640) ellipse (0.2597 and 0.1336);
\draw[draw=outergray,draw opacity=0.147,fill=outergray,fill opacity=0.079,line width=.20pt,rotate around={77.584:(5.1667,0.9473)}] (5.1667,0.9473) ellipse (0.2347 and 0.0930);
\draw[draw=outergray,draw opacity=0.135,fill=outergray,fill opacity=0.071,line width=.20pt,rotate around={85.015:(5.1758,0.9858)}] (5.1758,0.9858) ellipse (0.2271 and 0.1017);
\draw[draw=outergray,draw opacity=0.150,fill=outergray,fill opacity=0.081,line width=.20pt,rotate around={81.475:(5.2096,1.0132)}] (5.2096,1.0132) ellipse (0.2381 and 0.0902);
\draw[draw=outergray,draw opacity=0.165,fill=outergray,fill opacity=0.092,line width=.20pt,rotate around={98.487:(5.2023,1.0449)}] (5.2023,1.0449) ellipse (0.2412 and 0.1029);
\draw[draw=outergray,draw opacity=0.145,fill=outergray,fill opacity=0.078,line width=.20pt,rotate around={77.646:(5.1964,1.0858)}] (5.1964,1.0858) ellipse (0.2691 and 0.0774);
\draw[draw=outergray,draw opacity=0.161,fill=outergray,fill opacity=0.089,line width=.20pt,rotate around={89.632:(5.1904,1.0887)}] (5.1904,1.0887) ellipse (0.2087 and 0.1439);
\draw[draw=outergray,draw opacity=0.148,fill=outergray,fill opacity=0.080,line width=.20pt,rotate around={113.659:(5.1697,1.1176)}] (5.1697,1.1176) ellipse (0.2756 and 0.1272);
\draw[draw=outergray,draw opacity=0.173,fill=outergray,fill opacity=0.097,line width=.20pt,rotate around={101.992:(5.1769,1.1613)}] (5.1769,1.1613) ellipse (0.2466 and 0.1436);
\draw[draw=outergray,draw opacity=0.135,fill=outergray,fill opacity=0.072,line width=.20pt,rotate around={105.027:(5.1910,1.1574)}] (5.1910,1.1574) ellipse (0.2614 and 0.1263);
\draw[draw=outergray,draw opacity=0.134,fill=outergray,fill opacity=0.071,line width=.20pt,rotate around={117.902:(5.1328,1.2011)}] (5.1328,1.2011) ellipse (0.2489 and 0.1352);
\draw[draw=outergray,draw opacity=0.134,fill=outergray,fill opacity=0.071,line width=.20pt,rotate around={136.539:(5.1350,1.2023)}] (5.1350,1.2023) ellipse (0.2803 and 0.1313);
\draw[draw=outergray,draw opacity=0.174,fill=outergray,fill opacity=0.097,line width=.20pt,rotate around={121.362:(5.1361,1.2345)}] (5.1361,1.2345) ellipse (0.2461 and 0.1443);
\draw[draw=outergray,draw opacity=0.168,fill=outergray,fill opacity=0.093,line width=.20pt,rotate around={156.066:(5.0980,1.2749)}] (5.0980,1.2749) ellipse (0.2500 and 0.1285);
\draw[draw=outergray,draw opacity=0.152,fill=outergray,fill opacity=0.083,line width=.20pt,rotate around={139.712:(5.0946,1.2556)}] (5.0946,1.2556) ellipse (0.1880 and 0.1316);
\draw[draw=outergray,draw opacity=0.155,fill=outergray,fill opacity=0.085,line width=.20pt,rotate around={155.140:(5.0587,1.2783)}] (5.0587,1.2783) ellipse (0.1734 and 0.0936);
\draw[draw=outergray,draw opacity=0.156,fill=outergray,fill opacity=0.085,line width=.20pt,rotate around={162.130:(5.0302,1.2742)}] (5.0302,1.2742) ellipse (0.2765 and 0.1304);
\draw[draw=outergray,draw opacity=0.134,fill=outergray,fill opacity=0.071,line width=.20pt,rotate around={183.627:(4.9951,1.2895)}] (4.9951,1.2895) ellipse (0.2537 and 0.0758);
\draw[draw=outergray,draw opacity=0.135,fill=outergray,fill opacity=0.072,line width=.20pt,rotate around={158.332:(5.0063,1.3001)}] (5.0063,1.3001) ellipse (0.2343 and 0.0846);
\draw[draw=outergray,draw opacity=0.157,fill=outergray,fill opacity=0.086,line width=.20pt,rotate around={171.382:(4.9627,1.2857)}] (4.9627,1.2857) ellipse (0.2417 and 0.1269);
\draw[draw=outergray,draw opacity=0.150,fill=outergray,fill opacity=0.081,line width=.20pt,rotate around={183.483:(4.9222,1.2886)}] (4.9222,1.2886) ellipse (0.1859 and 0.1095);
\draw[draw=outergray,draw opacity=0.142,fill=outergray,fill opacity=0.076,line width=.20pt,rotate around={163.883:(4.9199,1.3150)}] (4.9199,1.3150) ellipse (0.1788 and 0.0922);
\draw[draw=outergray,draw opacity=0.152,fill=outergray,fill opacity=0.082,line width=.20pt,rotate around={172.904:(4.8976,1.2993)}] (4.8976,1.2993) ellipse (0.2037 and 0.0986);
\draw[draw=outergray,draw opacity=0.136,fill=outergray,fill opacity=0.072,line width=.20pt,rotate around={161.218:(4.8663,1.3115)}] (4.8663,1.3115) ellipse (0.1876 and 0.1084);
\draw[draw=outergray,draw opacity=0.171,fill=outergray,fill opacity=0.095,line width=.20pt,rotate around={148.074:(4.8346,1.3436)}] (4.8346,1.3436) ellipse (0.2182 and 0.0993);
\draw[draw=outergray,draw opacity=0.137,fill=outergray,fill opacity=0.073,line width=.20pt,rotate around={127.748:(4.8373,1.3324)}] (4.8373,1.3324) ellipse (0.1898 and 0.0927);
\draw[draw=outergray,draw opacity=0.171,fill=outergray,fill opacity=0.095,line width=.20pt,rotate around={118.486:(4.8509,1.3818)}] (4.8509,1.3818) ellipse (0.2556 and 0.1328);
\draw[draw=outergray,draw opacity=0.155,fill=outergray,fill opacity=0.084,line width=.20pt,rotate around={118.280:(4.8431,1.3900)}] (4.8431,1.3900) ellipse (0.2366 and 0.0995);
\draw[draw=outergray,draw opacity=0.172,fill=outergray,fill opacity=0.096,line width=.20pt,rotate around={105.017:(4.8256,1.4218)}] (4.8256,1.4218) ellipse (0.1751 and 0.1368);
\draw[draw=outergray,draw opacity=0.160,fill=outergray,fill opacity=0.088,line width=.20pt,rotate around={99.563:(4.8168,1.4233)}] (4.8168,1.4233) ellipse (0.2431 and 0.1367);
\draw[draw=outergray,draw opacity=0.140,fill=outergray,fill opacity=0.075,line width=.20pt,rotate around={98.251:(4.8302,1.4645)}] (4.8302,1.4645) ellipse (0.2498 and 0.1033);
\draw[draw=outergray,draw opacity=0.166,fill=outergray,fill opacity=0.092,line width=.20pt,rotate around={84.468:(4.7972,1.4950)}] (4.7972,1.4950) ellipse (0.2029 and 0.1292);
\draw[draw=outergray,draw opacity=0.156,fill=outergray,fill opacity=0.086,line width=.20pt,rotate around={77.076:(4.7979,1.4988)}] (4.7979,1.4988) ellipse (0.1800 and 0.0802);
\draw[draw=outergray,draw opacity=0.155,fill=outergray,fill opacity=0.085,line width=.20pt,rotate around={78.819:(4.8194,1.5266)}] (4.8194,1.5266) ellipse (0.1754 and 0.1329);
\draw[draw=outergray,draw opacity=0.144,fill=outergray,fill opacity=0.078,line width=.20pt,rotate around={84.042:(4.8198,1.5590)}] (4.8198,1.5590) ellipse (0.2443 and 0.1031);
\draw[draw=outergray,draw opacity=0.166,fill=outergray,fill opacity=0.092,line width=.20pt,rotate around={88.171:(4.8064,1.5939)}] (4.8064,1.5939) ellipse (0.2868 and 0.1141);
\draw[draw=outergray,draw opacity=0.163,fill=outergray,fill opacity=0.090,line width=.20pt,rotate around={89.387:(4.7992,1.6245)}] (4.7992,1.6245) ellipse (0.2098 and 0.0881);
\draw[draw=outergray,draw opacity=0.158,fill=outergray,fill opacity=0.086,line width=.20pt,rotate around={88.243:(4.8092,1.6299)}] (4.8092,1.6299) ellipse (0.2211 and 0.1209);
\draw[draw=outergray,draw opacity=0.146,fill=outergray,fill opacity=0.078,line width=.20pt,rotate around={81.847:(4.8172,1.6790)}] (4.8172,1.6790) ellipse (0.2006 and 0.0895);
\draw[draw=outergray,draw opacity=0.151,fill=outergray,fill opacity=0.082,line width=.20pt,rotate around={94.587:(4.8261,1.6880)}] (4.8261,1.6880) ellipse (0.1868 and 0.0820);
\draw[draw=outergray,draw opacity=0.160,fill=outergray,fill opacity=0.088,line width=.20pt,rotate around={106.625:(4.8018,1.7339)}] (4.8018,1.7339) ellipse (0.2826 and 0.0919);
\draw[draw=outergray,draw opacity=0.173,fill=outergray,fill opacity=0.097,line width=.20pt,rotate around={88.179:(4.7829,1.7731)}] (4.7829,1.7731) ellipse (0.2019 and 0.1092);
\draw[draw=outergray,draw opacity=0.150,fill=outergray,fill opacity=0.081,line width=.20pt,rotate around={106.889:(4.7814,1.7628)}] (4.7814,1.7628) ellipse (0.2310 and 0.0943);
\draw[draw=outergray,draw opacity=0.157,fill=outergray,fill opacity=0.086,line width=.20pt,rotate around={117.037:(4.7696,1.7872)}] (4.7696,1.7872) ellipse (0.2716 and 0.1336);
\draw[draw=outergray,draw opacity=0.144,fill=outergray,fill opacity=0.078,line width=.20pt,rotate around={118.555:(4.7992,1.8426)}] (4.7992,1.8426) ellipse (0.1830 and 0.1161);
\draw[draw=outergray,draw opacity=0.169,fill=outergray,fill opacity=0.094,line width=.20pt,rotate around={123.865:(4.7459,1.8439)}] (4.7459,1.8439) ellipse (0.2233 and 0.0848);
\draw[draw=outergray,draw opacity=0.170,fill=outergray,fill opacity=0.095,line width=.20pt,rotate around={106.317:(4.7459,1.8670)}] (4.7459,1.8670) ellipse (0.2332 and 0.0904);
\draw[draw=outergray,draw opacity=0.148,fill=outergray,fill opacity=0.080,line width=.20pt,rotate around={130.738:(4.7255,1.8805)}] (4.7255,1.8805) ellipse (0.2240 and 0.1303);
\draw[draw=outergray,draw opacity=0.165,fill=outergray,fill opacity=0.091,line width=.20pt,rotate around={134.101:(4.7548,1.9269)}] (4.7548,1.9269) ellipse (0.2332 and 0.0981);
\draw[draw=outergray,draw opacity=0.164,fill=outergray,fill opacity=0.091,line width=.20pt,rotate around={115.329:(4.7025,1.9294)}] (4.7025,1.9294) ellipse (0.2500 and 0.1196);
\draw[draw=outergray,draw opacity=0.149,fill=outergray,fill opacity=0.081,line width=.20pt,rotate around={123.324:(4.7036,1.9490)}] (4.7036,1.9490) ellipse (0.2166 and 0.1009);
\draw[draw=outergray,draw opacity=0.144,fill=outergray,fill opacity=0.077,line width=.20pt,rotate around={119.060:(4.6791,1.9989)}] (4.6791,1.9989) ellipse (0.1812 and 0.1343);
\draw[draw=outergray,draw opacity=0.171,fill=outergray,fill opacity=0.095,line width=.20pt,rotate around={120.282:(4.6904,2.0057)}] (4.6904,2.0057) ellipse (0.2586 and 0.1216);
\draw[draw=outergray,draw opacity=0.172,fill=outergray,fill opacity=0.096,line width=.20pt,rotate around={134.100:(4.6631,2.0073)}] (4.6631,2.0073) ellipse (0.1791 and 0.1246);
\draw[draw=outergray,draw opacity=0.134,fill=outergray,fill opacity=0.070,line width=.20pt,rotate around={126.242:(4.6638,2.0199)}] (4.6638,2.0199) ellipse (0.2562 and 0.1011);
\draw[draw=outergray,draw opacity=0.142,fill=outergray,fill opacity=0.076,line width=.20pt,rotate around={125.190:(4.6083,2.0681)}] (4.6083,2.0681) ellipse (0.2370 and 0.0919);
\draw[draw=outergray,draw opacity=0.148,fill=outergray,fill opacity=0.080,line width=.20pt,rotate around={139.323:(4.5982,2.0522)}] (4.5982,2.0522) ellipse (0.2335 and 0.0844);
\draw[draw=outergray,draw opacity=0.137,fill=outergray,fill opacity=0.072,line width=.20pt,rotate around={122.949:(4.5671,2.0704)}] (4.5671,2.0704) ellipse (0.2619 and 0.1213);
\draw[draw=outergray,draw opacity=0.172,fill=outergray,fill opacity=0.096,line width=.20pt,rotate around={122.854:(4.5498,2.1244)}] (4.5498,2.1244) ellipse (0.2110 and 0.0831);
\draw[draw=outergray,draw opacity=0.159,fill=outergray,fill opacity=0.088,line width=.20pt,rotate around={126.338:(4.5778,2.1055)}] (4.5778,2.1055) ellipse (0.2420 and 0.1381);
\draw[draw=outergray,draw opacity=0.159,fill=outergray,fill opacity=0.088,line width=.20pt,rotate around={148.042:(4.5371,2.1459)}] (4.5371,2.1459) ellipse (0.1926 and 0.1133);
\draw[draw=outergray,draw opacity=0.167,fill=outergray,fill opacity=0.092,line width=.20pt,rotate around={150.283:(4.5002,2.1753)}] (4.5002,2.1753) ellipse (0.1915 and 0.0914);
\draw[draw=outergray,draw opacity=0.164,fill=outergray,fill opacity=0.091,line width=.20pt,rotate around={126.243:(4.4843,2.1775)}] (4.4843,2.1775) ellipse (0.2764 and 0.0866);
\draw[draw=outergray,draw opacity=0.144,fill=outergray,fill opacity=0.077,line width=.20pt,rotate around={146.422:(4.4781,2.1772)}] (4.4781,2.1772) ellipse (0.2733 and 0.1016);
\draw[draw=outergray,draw opacity=0.134,fill=outergray,fill opacity=0.070,line width=.20pt,rotate around={143.121:(4.4683,2.1908)}] (4.4683,2.1908) ellipse (0.2716 and 0.1348);
\draw[draw=outergray,draw opacity=0.158,fill=outergray,fill opacity=0.087,line width=.20pt,rotate around={139.165:(4.4583,2.2065)}] (4.4583,2.2065) ellipse (0.2742 and 0.1447);
\draw[draw=outergray,draw opacity=0.151,fill=outergray,fill opacity=0.082,line width=.20pt,rotate around={149.789:(4.4116,2.2221)}] (4.4116,2.2221) ellipse (0.2481 and 0.1182);
\draw[draw=outergray,draw opacity=0.143,fill=outergray,fill opacity=0.077,line width=.20pt,rotate around={152.461:(4.3900,2.2555)}] (4.3900,2.2555) ellipse (0.1950 and 0.1227);
\draw[draw=outergray,draw opacity=0.145,fill=outergray,fill opacity=0.078,line width=.20pt,rotate around={130.820:(4.3937,2.2451)}] (4.3937,2.2451) ellipse (0.2539 and 0.1023);
\draw[draw=outergray,draw opacity=0.138,fill=outergray,fill opacity=0.074,line width=.20pt,rotate around={138.858:(4.3696,2.2826)}] (4.3696,2.2826) ellipse (0.2052 and 0.1053);
\draw[draw=outergray,draw opacity=0.170,fill=outergray,fill opacity=0.095,line width=.20pt,rotate around={139.410:(4.3594,2.3007)}] (4.3594,2.3007) ellipse (0.2569 and 0.1403);
\draw[draw=outergray,draw opacity=0.136,fill=outergray,fill opacity=0.072,line width=.20pt,rotate around={147.639:(4.3401,2.3127)}] (4.3401,2.3127) ellipse (0.2506 and 0.1000);
\draw[draw=outergray,draw opacity=0.174,fill=outergray,fill opacity=0.098,line width=.20pt,rotate around={161.403:(4.2895,2.2927)}] (4.2895,2.2927) ellipse (0.2510 and 0.1254);
\draw[draw=outergray,draw opacity=0.158,fill=outergray,fill opacity=0.086,line width=.20pt,rotate around={150.337:(4.2800,2.3132)}] (4.2800,2.3132) ellipse (0.2624 and 0.1048);
\draw[draw=outergray,draw opacity=0.137,fill=outergray,fill opacity=0.073,line width=.20pt,rotate around={148.014:(4.2360,2.3501)}] (4.2360,2.3501) ellipse (0.2734 and 0.1364);
\draw[draw=outergray,draw opacity=0.170,fill=outergray,fill opacity=0.095,line width=.20pt,rotate around={144.385:(4.2493,2.3720)}] (4.2493,2.3720) ellipse (0.2309 and 0.1364);
\draw[draw=outergray,draw opacity=0.152,fill=outergray,fill opacity=0.082,line width=.20pt,rotate around={156.894:(4.2199,2.3857)}] (4.2199,2.3857) ellipse (0.1842 and 0.0832);
\draw[draw=outergray,draw opacity=0.169,fill=outergray,fill opacity=0.094,line width=.20pt,rotate around={150.006:(4.1842,2.3494)}] (4.1842,2.3494) ellipse (0.2234 and 0.1129);
\draw[draw=outergray,draw opacity=0.161,fill=outergray,fill opacity=0.088,line width=.20pt,rotate around={144.108:(4.1445,2.3993)}] (4.1445,2.3993) ellipse (0.2090 and 0.1242);
\draw[draw=outergray,draw opacity=0.162,fill=outergray,fill opacity=0.089,line width=.20pt,rotate around={147.320:(4.1296,2.3966)}] (4.1296,2.3966) ellipse (0.2839 and 0.1379);
\draw[draw=outergray,draw opacity=0.159,fill=outergray,fill opacity=0.087,line width=.20pt,rotate around={157.838:(4.1292,2.4189)}] (4.1292,2.4189) ellipse (0.2374 and 0.0778);
\draw[draw=outergray,draw opacity=0.162,fill=outergray,fill opacity=0.089,line width=.20pt,rotate around={159.236:(4.1231,2.4242)}] (4.1231,2.4242) ellipse (0.1737 and 0.1069);
\draw[draw=outergray,draw opacity=0.145,fill=outergray,fill opacity=0.078,line width=.20pt,rotate around={164.379:(4.1003,2.4080)}] (4.1003,2.4080) ellipse (0.2085 and 0.1232);
\draw[draw=outergray,draw opacity=0.152,fill=outergray,fill opacity=0.082,line width=.20pt,rotate around={173.821:(4.0384,2.4208)}] (4.0384,2.4208) ellipse (0.2572 and 0.0968);
\draw[draw=outergray,draw opacity=0.159,fill=outergray,fill opacity=0.088,line width=.20pt,rotate around={168.345:(4.0372,2.4353)}] (4.0372,2.4353) ellipse (0.2867 and 0.1147);
\draw[draw=outergray,draw opacity=0.156,fill=outergray,fill opacity=0.085,line width=.20pt,rotate around={181.813:(3.9808,2.4423)}] (3.9808,2.4423) ellipse (0.2294 and 0.1233);
\draw[draw=outergray,draw opacity=0.173,fill=outergray,fill opacity=0.097,line width=.20pt,rotate around={167.272:(3.9904,2.4560)}] (3.9904,2.4560) ellipse (0.2324 and 0.1266);
\draw[draw=outergray,draw opacity=0.167,fill=outergray,fill opacity=0.093,line width=.20pt,rotate around={162.227:(3.9344,2.4352)}] (3.9344,2.4352) ellipse (0.2706 and 0.0880);
\draw[draw=outergray,draw opacity=0.164,fill=outergray,fill opacity=0.091,line width=.20pt,rotate around={162.516:(3.9268,2.4206)}] (3.9268,2.4206) ellipse (0.2360 and 0.0758);
\draw[draw=outergray,draw opacity=0.134,fill=outergray,fill opacity=0.070,line width=.20pt,rotate around={180.579:(3.9088,2.4605)}] (3.9088,2.4605) ellipse (0.2146 and 0.0931);
\draw[draw=outergray,draw opacity=0.155,fill=outergray,fill opacity=0.084,line width=.20pt,rotate around={185.418:(3.8990,2.4523)}] (3.8990,2.4523) ellipse (0.1982 and 0.1123);
\draw[draw=outergray,draw opacity=0.170,fill=outergray,fill opacity=0.095,line width=.20pt,rotate around={182.564:(3.8484,2.4552)}] (3.8484,2.4552) ellipse (0.2071 and 0.0898);
\draw[draw=outergray,draw opacity=0.150,fill=outergray,fill opacity=0.081,line width=.20pt,rotate around={179.579:(3.8361,2.4573)}] (3.8361,2.4573) ellipse (0.2676 and 0.0796);
\draw[draw=outergray,draw opacity=0.163,fill=outergray,fill opacity=0.090,line width=.20pt,rotate around={-189.208:(3.7854,2.4471)}] (3.7854,2.4471) ellipse (0.1771 and 0.1129);
\draw[draw=outergray,draw opacity=0.138,fill=outergray,fill opacity=0.074,line width=.20pt,rotate around={-186.792:(3.7633,2.4275)}] (3.7633,2.4275) ellipse (0.1827 and 0.1240);
\draw[draw=outergray,draw opacity=0.160,fill=outergray,fill opacity=0.088,line width=.20pt,rotate around={-176.828:(3.7756,2.4427)}] (3.7756,2.4427) ellipse (0.2477 and 0.0784);
\draw[draw=outergray,draw opacity=0.154,fill=outergray,fill opacity=0.084,line width=.20pt,rotate around={-173.072:(3.7298,2.4686)}] (3.7298,2.4686) ellipse (0.2533 and 0.1071);
\draw[draw=outergray,draw opacity=0.151,fill=outergray,fill opacity=0.082,line width=.20pt,rotate around={-179.036:(3.7265,2.4617)}] (3.7265,2.4617) ellipse (0.2348 and 0.1400);
\draw[draw=outergray,draw opacity=0.171,fill=outergray,fill opacity=0.095,line width=.20pt,rotate around={-183.239:(3.6749,2.4588)}] (3.6749,2.4588) ellipse (0.2818 and 0.1280);
\draw[draw=outergray,draw opacity=0.170,fill=outergray,fill opacity=0.095,line width=.20pt,rotate around={-165.539:(3.6741,2.4269)}] (3.6741,2.4269) ellipse (0.2123 and 0.1193);
\draw[draw=outergray,draw opacity=0.134,fill=outergray,fill opacity=0.071,line width=.20pt,rotate around={-168.864:(3.6310,2.4387)}] (3.6310,2.4387) ellipse (0.2515 and 0.1281);
\draw[draw=outergray,draw opacity=0.171,fill=outergray,fill opacity=0.096,line width=.20pt,rotate around={-162.726:(3.5906,2.4346)}] (3.5906,2.4346) ellipse (0.2076 and 0.0907);
\draw[draw=outergray,draw opacity=0.158,fill=outergray,fill opacity=0.087,line width=.20pt,rotate around={-167.343:(3.5893,2.4307)}] (3.5893,2.4307) ellipse (0.2632 and 0.0928);
\draw[draw=outergray,draw opacity=0.175,fill=outergray,fill opacity=0.098,line width=.20pt,rotate around={-157.010:(3.5858,2.4005)}] (3.5858,2.4005) ellipse (0.2114 and 0.1219);
\draw[draw=outergray,draw opacity=0.163,fill=outergray,fill opacity=0.090,line width=.20pt,rotate around={-151.404:(3.5332,2.4146)}] (3.5332,2.4146) ellipse (0.1875 and 0.1265);
\draw[draw=outergray,draw opacity=0.152,fill=outergray,fill opacity=0.083,line width=.20pt,rotate around={-171.344:(3.5184,2.3982)}] (3.5184,2.3982) ellipse (0.1941 and 0.0816);
\draw[draw=outergray,draw opacity=0.139,fill=outergray,fill opacity=0.074,line width=.20pt,rotate around={-170.500:(3.4868,2.3735)}] (3.4868,2.3735) ellipse (0.2408 and 0.1188);
\draw[draw=outergray,draw opacity=0.154,fill=outergray,fill opacity=0.084,line width=.20pt,rotate around={-162.185:(3.4655,2.3716)}] (3.4655,2.3716) ellipse (0.2806 and 0.0812);
\draw[draw=outergray,draw opacity=0.149,fill=outergray,fill opacity=0.081,line width=.20pt,rotate around={-159.858:(3.4514,2.3672)}] (3.4514,2.3672) ellipse (0.2285 and 0.0904);
\draw[draw=outergray,draw opacity=0.141,fill=outergray,fill opacity=0.075,line width=.20pt,rotate around={-163.741:(3.4163,2.3447)}] (3.4163,2.3447) ellipse (0.2642 and 0.1351);
\draw[draw=outergray,draw opacity=0.137,fill=outergray,fill opacity=0.073,line width=.20pt,rotate around={-163.653:(3.3842,2.3572)}] (3.3842,2.3572) ellipse (0.2526 and 0.0969);
\draw[draw=outergray,draw opacity=0.156,fill=outergray,fill opacity=0.085,line width=.20pt,rotate around={-165.010:(3.4018,2.3508)}] (3.4018,2.3508) ellipse (0.2876 and 0.1198);
\draw[draw=outergray,draw opacity=0.162,fill=outergray,fill opacity=0.089,line width=.20pt,rotate around={-157.569:(3.3732,2.3381)}] (3.3732,2.3381) ellipse (0.1839 and 0.1157);
\draw[draw=outergray,draw opacity=0.167,fill=outergray,fill opacity=0.093,line width=.20pt,rotate around={-148.128:(3.3549,2.3487)}] (3.3549,2.3487) ellipse (0.2101 and 0.0842);
\draw[draw=outergray,draw opacity=0.148,fill=outergray,fill opacity=0.080,line width=.20pt,rotate around={-172.757:(3.3200,2.2984)}] (3.3200,2.2984) ellipse (0.2636 and 0.0875);
\draw[draw=outergray,draw opacity=0.144,fill=outergray,fill opacity=0.077,line width=.20pt,rotate around={-159.305:(3.2613,2.3350)}] (3.2613,2.3350) ellipse (0.1809 and 0.0839);
\draw[draw=outergray,draw opacity=0.141,fill=outergray,fill opacity=0.075,line width=.20pt,rotate around={-155.151:(3.2551,2.3003)}] (3.2551,2.3003) ellipse (0.2686 and 0.1369);
\draw[draw=outergray,draw opacity=0.167,fill=outergray,fill opacity=0.093,line width=.20pt,rotate around={-166.783:(3.2597,2.3080)}] (3.2597,2.3080) ellipse (0.2588 and 0.1295);
\draw[draw=outergray,draw opacity=0.165,fill=outergray,fill opacity=0.092,line width=.20pt,rotate around={-166.894:(3.2070,2.2889)}] (3.2070,2.2889) ellipse (0.2816 and 0.1178);
\draw[draw=outergray,draw opacity=0.160,fill=outergray,fill opacity=0.088,line width=.20pt,rotate around={-152.985:(3.2012,2.3009)}] (3.2012,2.3009) ellipse (0.2559 and 0.0889);
\draw[draw=outergray,draw opacity=0.151,fill=outergray,fill opacity=0.082,line width=.20pt,rotate around={-158.878:(3.1384,2.2772)}] (3.1384,2.2772) ellipse (0.2446 and 0.1279);
\draw[draw=outergray,draw opacity=0.140,fill=outergray,fill opacity=0.075,line width=.20pt,rotate around={-160.385:(3.1592,2.2839)}] (3.1592,2.2839) ellipse (0.2164 and 0.1187);
\draw[draw=outergray,draw opacity=0.170,fill=outergray,fill opacity=0.095,line width=.20pt,rotate around={-175.483:(3.0923,2.2591)}] (3.0923,2.2591) ellipse (0.2874 and 0.0930);
\draw[draw=outergray,draw opacity=0.161,fill=outergray,fill opacity=0.088,line width=.20pt,rotate around={-183.920:(3.0689,2.2482)}] (3.0689,2.2482) ellipse (0.2453 and 0.0965);
\draw[draw=outergray,draw opacity=0.154,fill=outergray,fill opacity=0.084,line width=.20pt,rotate around={-174.835:(3.0774,2.2368)}] (3.0774,2.2368) ellipse (0.1876 and 0.1345);
\draw[draw=outergray,draw opacity=0.151,fill=outergray,fill opacity=0.082,line width=.20pt,rotate around={-178.155:(3.0505,2.2524)}] (3.0505,2.2524) ellipse (0.2850 and 0.0807);
\draw[draw=outergray,draw opacity=0.151,fill=outergray,fill opacity=0.082,line width=.20pt,rotate around={177.117:(3.0373,2.2669)}] (3.0373,2.2669) ellipse (0.1930 and 0.0778);
\draw[draw=outergray,draw opacity=0.152,fill=outergray,fill opacity=0.083,line width=.20pt,rotate around={187.519:(2.9764,2.2582)}] (2.9764,2.2582) ellipse (0.2579 and 0.0775);
\draw[draw=outergray,draw opacity=0.136,fill=outergray,fill opacity=0.072,line width=.20pt,rotate around={158.127:(2.9543,2.2442)}] (2.9543,2.2442) ellipse (0.2278 and 0.1428);
\draw[draw=outergray,draw opacity=0.139,fill=outergray,fill opacity=0.074,line width=.20pt,rotate around={153.754:(2.9301,2.2675)}] (2.9301,2.2675) ellipse (0.2555 and 0.0861);
\draw[draw=outergray,draw opacity=0.165,fill=outergray,fill opacity=0.092,line width=.20pt,rotate around={153.897:(2.9299,2.2556)}] (2.9299,2.2556) ellipse (0.2182 and 0.1324);
\draw[draw=outergray,draw opacity=0.168,fill=outergray,fill opacity=0.093,line width=.20pt,rotate around={174.389:(2.8830,2.2703)}] (2.8830,2.2703) ellipse (0.2356 and 0.0782);
\draw[draw=outergray,draw opacity=0.155,fill=outergray,fill opacity=0.085,line width=.20pt,rotate around={143.641:(2.8680,2.2804)}] (2.8680,2.2804) ellipse (0.2508 and 0.0835);
\draw[draw=outergray,draw opacity=0.134,fill=outergray,fill opacity=0.071,line width=.20pt,rotate around={165.515:(2.8391,2.3163)}] (2.8391,2.3163) ellipse (0.2662 and 0.0842);
\draw[draw=outergray,draw opacity=0.142,fill=outergray,fill opacity=0.076,line width=.20pt,rotate around={162.626:(2.8429,2.3307)}] (2.8429,2.3307) ellipse (0.2670 and 0.1011);
\draw[draw=outergray,draw opacity=0.153,fill=outergray,fill opacity=0.083,line width=.20pt,rotate around={152.690:(2.8234,2.3133)}] (2.8234,2.3133) ellipse (0.2888 and 0.1018);
\draw[draw=outergray,draw opacity=0.171,fill=outergray,fill opacity=0.095,line width=.20pt,rotate around={146.108:(2.7832,2.3614)}] (2.7832,2.3614) ellipse (0.1784 and 0.1166);
\draw[draw=outergray,draw opacity=0.143,fill=outergray,fill opacity=0.076,line width=.20pt,rotate around={154.733:(2.7550,2.3740)}] (2.7550,2.3740) ellipse (0.2477 and 0.0783);
\draw[draw=outergray,draw opacity=0.138,fill=outergray,fill opacity=0.073,line width=.20pt,rotate around={126.472:(2.7450,2.3817)}] (2.7450,2.3817) ellipse (0.2363 and 0.1165);
\draw[draw=outergray,draw opacity=0.170,fill=outergray,fill opacity=0.094,line width=.20pt,rotate around={139.046:(2.7259,2.3665)}] (2.7259,2.3665) ellipse (0.2272 and 0.1118);
\draw[draw=outergray,draw opacity=0.155,fill=outergray,fill opacity=0.084,line width=.20pt,rotate around={123.709:(2.7152,2.3942)}] (2.7152,2.3942) ellipse (0.2887 and 0.0810);
\draw[draw=outergray,draw opacity=0.144,fill=outergray,fill opacity=0.077,line width=.20pt,rotate around={120.461:(2.6710,2.4209)}] (2.6710,2.4209) ellipse (0.2144 and 0.0902);
\draw[draw=outergray,draw opacity=0.161,fill=outergray,fill opacity=0.089,line width=.20pt,rotate around={126.152:(2.6871,2.4596)}] (2.6871,2.4596) ellipse (0.1796 and 0.0751);
\draw[draw=outergray,draw opacity=0.158,fill=outergray,fill opacity=0.087,line width=.20pt,rotate around={128.831:(2.6713,2.4900)}] (2.6713,2.4900) ellipse (0.2591 and 0.0865);
\draw[draw=outergray,draw opacity=0.140,fill=outergray,fill opacity=0.075,line width=.20pt,rotate around={132.179:(2.6220,2.4789)}] (2.6220,2.4789) ellipse (0.2313 and 0.1002);
\draw[draw=outergray,draw opacity=0.162,fill=outergray,fill opacity=0.090,line width=.20pt,rotate around={124.593:(2.6128,2.5243)}] (2.6128,2.5243) ellipse (0.1816 and 0.1247);
\draw[draw=outergray,draw opacity=0.135,fill=outergray,fill opacity=0.071,line width=.20pt,rotate around={121.293:(2.5930,2.5286)}] (2.5930,2.5286) ellipse (0.1893 and 0.0870);
\draw[draw=outergray,draw opacity=0.164,fill=outergray,fill opacity=0.091,line width=.20pt,rotate around={111.202:(2.6091,2.5869)}] (2.6091,2.5869) ellipse (0.2488 and 0.1314);
\draw[draw=outergray,draw opacity=0.146,fill=outergray,fill opacity=0.079,line width=.20pt,rotate around={107.957:(2.6156,2.5969)}] (2.6156,2.5969) ellipse (0.1851 and 0.1105);
\draw[draw=outergray,draw opacity=0.159,fill=outergray,fill opacity=0.087,line width=.20pt,rotate around={95.190:(2.5871,2.6139)}] (2.5871,2.6139) ellipse (0.2168 and 0.1340);
\draw[draw=outergray,draw opacity=0.146,fill=outergray,fill opacity=0.078,line width=.20pt,rotate around={96.785:(2.5812,2.6530)}] (2.5812,2.6530) ellipse (0.2251 and 0.0917);
\draw[draw=outergray,draw opacity=0.157,fill=outergray,fill opacity=0.086,line width=.20pt,rotate around={77.187:(2.5942,2.6793)}] (2.5942,2.6793) ellipse (0.2180 and 0.1230);
\draw[draw=outergray,draw opacity=0.154,fill=outergray,fill opacity=0.084,line width=.20pt,rotate around={75.372:(2.5650,2.6985)}] (2.5650,2.6985) ellipse (0.1961 and 0.0772);
\draw[draw=outergray,draw opacity=0.174,fill=outergray,fill opacity=0.097,line width=.20pt,rotate around={66.971:(2.5868,2.7010)}] (2.5868,2.7010) ellipse (0.2144 and 0.1261);
\draw[draw=outergray,draw opacity=0.168,fill=outergray,fill opacity=0.093,line width=.20pt,rotate around={56.868:(2.6088,2.7273)}] (2.6088,2.7273) ellipse (0.1899 and 0.0891);
\draw[draw=outergray,draw opacity=0.175,fill=outergray,fill opacity=0.098,line width=.20pt,rotate around={44.346:(2.5909,2.7309)}] (2.5909,2.7309) ellipse (0.2348 and 0.1359);
\draw[draw=outergray,draw opacity=0.174,fill=outergray,fill opacity=0.097,line width=.20pt,rotate around={52.541:(2.6504,2.7528)}] (2.6504,2.7528) ellipse (0.2306 and 0.0969);
\draw[draw=outergray,draw opacity=0.155,fill=outergray,fill opacity=0.085,line width=.20pt,rotate around={40.391:(2.6355,2.7906)}] (2.6355,2.7906) ellipse (0.1916 and 0.1017);
\draw[draw=outergray,draw opacity=0.155,fill=outergray,fill opacity=0.085,line width=.20pt,rotate around={34.084:(2.6404,2.7852)}] (2.6404,2.7852) ellipse (0.2729 and 0.1087);
\draw[draw=outergray,draw opacity=0.172,fill=outergray,fill opacity=0.096,line width=.20pt,rotate around={42.402:(2.6829,2.7867)}] (2.6829,2.7867) ellipse (0.1888 and 0.1098);
\draw[draw=outergray,draw opacity=0.144,fill=outergray,fill opacity=0.078,line width=.20pt,rotate around={42.742:(2.7126,2.8433)}] (2.7126,2.8433) ellipse (0.1973 and 0.1136);
\draw[draw=outergray,draw opacity=0.151,fill=outergray,fill opacity=0.082,line width=.20pt,rotate around={44.019:(2.7019,2.8624)}] (2.7019,2.8624) ellipse (0.2805 and 0.1074);
\draw[draw=outergray,draw opacity=0.158,fill=outergray,fill opacity=0.086,line width=.20pt,rotate around={44.479:(2.7293,2.8388)}] (2.7293,2.8388) ellipse (0.2896 and 0.0969);
\draw[draw=outergray,draw opacity=0.175,fill=outergray,fill opacity=0.098,line width=.20pt,rotate around={21.210:(2.7590,2.8919)}] (2.7590,2.8919) ellipse (0.2286 and 0.1387);
\draw[draw=outergray,draw opacity=0.138,fill=outergray,fill opacity=0.073,line width=.20pt,rotate around={36.105:(2.8128,2.8901)}] (2.8128,2.8901) ellipse (0.1837 and 0.1307);
\draw[draw=outergray,draw opacity=0.165,fill=outergray,fill opacity=0.092,line width=.20pt,rotate around={32.148:(2.8413,2.9001)}] (2.8413,2.9001) ellipse (0.1776 and 0.1428);
\draw[draw=outergray,draw opacity=0.137,fill=outergray,fill opacity=0.073,line width=.20pt,rotate around={17.925:(2.8495,2.9143)}] (2.8495,2.9143) ellipse (0.1843 and 0.1163);
\draw[draw=outergray,draw opacity=0.143,fill=outergray,fill opacity=0.077,line width=.20pt,rotate around={13.375:(2.8791,2.9209)}] (2.8791,2.9209) ellipse (0.2341 and 0.1173);
\draw[draw=outergray,draw opacity=0.169,fill=outergray,fill opacity=0.094,line width=.20pt,rotate around={35.001:(2.8889,2.9151)}] (2.8889,2.9151) ellipse (0.1798 and 0.0931);
\draw[draw=outergray,draw opacity=0.162,fill=outergray,fill opacity=0.090,line width=.20pt,rotate around={32.904:(2.9229,2.9428)}] (2.9229,2.9428) ellipse (0.1962 and 0.0836);
\draw[draw=outergray,draw opacity=0.159,fill=outergray,fill opacity=0.087,line width=.20pt,rotate around={13.716:(2.9469,2.9259)}] (2.9469,2.9259) ellipse (0.2866 and 0.1093);
\draw[draw=outergray,draw opacity=0.148,fill=outergray,fill opacity=0.080,line width=.20pt,rotate around={25.419:(2.9598,2.9780)}] (2.9598,2.9780) ellipse (0.2579 and 0.1021);
\draw[draw=outergray,draw opacity=0.136,fill=outergray,fill opacity=0.072,line width=.20pt,rotate around={9.716:(2.9562,2.9683)}] (2.9562,2.9683) ellipse (0.2111 and 0.0777);
\draw[draw=outergray,draw opacity=0.152,fill=outergray,fill opacity=0.083,line width=.20pt,rotate around={18.528:(2.9906,2.9803)}] (2.9906,2.9803) ellipse (0.2251 and 0.0824);
\draw[draw=outergray,draw opacity=0.142,fill=outergray,fill opacity=0.076,line width=.20pt,rotate around={27.147:(3.0279,2.9968)}] (3.0279,2.9968) ellipse (0.2210 and 0.0934);
\draw[draw=outergray,draw opacity=0.171,fill=outergray,fill opacity=0.095,line width=.20pt,rotate around={4.759:(3.0642,2.9727)}] (3.0642,2.9727) ellipse (0.2409 and 0.1322);
\draw[draw=outergray,draw opacity=0.169,fill=outergray,fill opacity=0.094,line width=.20pt,rotate around={16.306:(3.0515,2.9898)}] (3.0515,2.9898) ellipse (0.2229 and 0.1388);
\draw[draw=outergray,draw opacity=0.139,fill=outergray,fill opacity=0.074,line width=.20pt,rotate around={29.788:(3.0714,3.0138)}] (3.0714,3.0138) ellipse (0.2588 and 0.1439);
\draw[draw=outergray,draw opacity=0.139,fill=outergray,fill opacity=0.074,line width=.20pt,rotate around={17.171:(3.1173,3.0054)}] (3.1173,3.0054) ellipse (0.2766 and 0.1061);
\draw[draw=outergray,draw opacity=0.171,fill=outergray,fill opacity=0.095,line width=.20pt,rotate around={17.587:(3.1452,3.0349)}] (3.1452,3.0349) ellipse (0.1761 and 0.1021);
\draw[draw=outergray,draw opacity=0.157,fill=outergray,fill opacity=0.086,line width=.20pt,rotate around={16.257:(3.1584,3.0400)}] (3.1584,3.0400) ellipse (0.2692 and 0.0888);
\draw[draw=outergray,draw opacity=0.153,fill=outergray,fill opacity=0.083,line width=.20pt,rotate around={20.866:(3.1702,3.0097)}] (3.1702,3.0097) ellipse (0.2418 and 0.0889);
\draw[draw=outergray,draw opacity=0.167,fill=outergray,fill opacity=0.093,line width=.20pt,rotate around={15.336:(3.1993,3.0483)}] (3.1993,3.0483) ellipse (0.2649 and 0.1025);
\draw[draw=outergray,draw opacity=0.168,fill=outergray,fill opacity=0.094,line width=.20pt,rotate around={2.917:(3.2294,3.0569)}] (3.2294,3.0569) ellipse (0.2586 and 0.1437);
\draw[draw=outergray,draw opacity=0.166,fill=outergray,fill opacity=0.092,line width=.20pt,rotate around={18.353:(3.2530,3.0507)}] (3.2530,3.0507) ellipse (0.1916 and 0.0757);
\draw[draw=outergray,draw opacity=0.147,fill=outergray,fill opacity=0.080,line width=.20pt,rotate around={13.207:(3.2813,3.0558)}] (3.2813,3.0558) ellipse (0.2021 and 0.0842);
\draw[draw=outergray,draw opacity=0.143,fill=outergray,fill opacity=0.077,line width=.20pt,rotate around={13.692:(3.2804,3.0623)}] (3.2804,3.0623) ellipse (0.2004 and 0.1194);
\draw[draw=outergray,draw opacity=0.163,fill=outergray,fill opacity=0.090,line width=.20pt,rotate around={13.769:(3.3368,3.0832)}] (3.3368,3.0832) ellipse (0.2099 and 0.1447);
\draw[draw=outergray,draw opacity=0.142,fill=outergray,fill opacity=0.076,line width=.20pt,rotate around={10.812:(3.3550,3.0637)}] (3.3550,3.0637) ellipse (0.2763 and 0.0943);
\draw[draw=outergray,draw opacity=0.147,fill=outergray,fill opacity=0.079,line width=.20pt,rotate around={25.834:(3.3834,3.1055)}] (3.3834,3.1055) ellipse (0.2041 and 0.1084);
\draw[draw=outergray,draw opacity=0.173,fill=outergray,fill opacity=0.096,line width=.20pt,rotate around={7.792:(3.3934,3.0790)}] (3.3934,3.0790) ellipse (0.1994 and 0.1230);
\draw[draw=outergray,draw opacity=0.162,fill=outergray,fill opacity=0.089,line width=.20pt,rotate around={24.135:(3.4500,3.0892)}] (3.4500,3.0892) ellipse (0.2335 and 0.0818);
\draw[draw=outergray,draw opacity=0.142,fill=outergray,fill opacity=0.076,line width=.20pt,rotate around={19.474:(3.4533,3.1075)}] (3.4533,3.1075) ellipse (0.2132 and 0.1213);
\draw[draw=outergray,draw opacity=0.143,fill=outergray,fill opacity=0.077,line width=.20pt,rotate around={33.596:(3.4566,3.1369)}] (3.4566,3.1369) ellipse (0.2618 and 0.1106);
\draw[draw=outergray,draw opacity=0.154,fill=outergray,fill opacity=0.084,line width=.20pt,rotate around={19.843:(3.4800,3.1447)}] (3.4800,3.1447) ellipse (0.1733 and 0.1299);
\draw[draw=outergray,draw opacity=0.154,fill=outergray,fill opacity=0.084,line width=.20pt,rotate around={26.561:(3.5295,3.1373)}] (3.5295,3.1373) ellipse (0.2040 and 0.0767);
\draw[draw=outergray,draw opacity=0.149,fill=outergray,fill opacity=0.081,line width=.20pt,rotate around={38.074:(3.5503,3.1556)}] (3.5503,3.1556) ellipse (0.1768 and 0.1441);
\draw[draw=outergray,draw opacity=0.161,fill=outergray,fill opacity=0.089,line width=.20pt,rotate around={25.697:(3.5604,3.1880)}] (3.5604,3.1880) ellipse (0.1772 and 0.1429);
\draw[draw=outergray,draw opacity=0.134,fill=outergray,fill opacity=0.071,line width=.20pt,rotate around={52.420:(3.5902,3.2016)}] (3.5902,3.2016) ellipse (0.2792 and 0.1306);
\draw[draw=outergray,draw opacity=0.144,fill=outergray,fill opacity=0.077,line width=.20pt,rotate around={39.601:(3.6110,3.2275)}] (3.6110,3.2275) ellipse (0.2261 and 0.1105);
\draw[draw=outergray,draw opacity=0.168,fill=outergray,fill opacity=0.093,line width=.20pt,rotate around={42.790:(3.5897,3.2396)}] (3.5897,3.2396) ellipse (0.1885 and 0.1356);
\draw[draw=outergray,draw opacity=0.151,fill=outergray,fill opacity=0.082,line width=.20pt,rotate around={39.494:(3.6120,3.2324)}] (3.6120,3.2324) ellipse (0.2621 and 0.1300);
\draw[draw=outergray,draw opacity=0.141,fill=outergray,fill opacity=0.075,line width=.20pt,rotate around={47.882:(3.6371,3.2822)}] (3.6371,3.2822) ellipse (0.2782 and 0.1053);
\draw[draw=outergray,draw opacity=0.149,fill=outergray,fill opacity=0.081,line width=.20pt,rotate around={51.648:(3.6741,3.2854)}] (3.6741,3.2854) ellipse (0.1767 and 0.0970);
\draw[draw=outergray,draw opacity=0.152,fill=outergray,fill opacity=0.083,line width=.20pt,rotate around={53.536:(3.6496,3.3210)}] (3.6496,3.3210) ellipse (0.2653 and 0.0753);
\draw[draw=outergray,draw opacity=0.154,fill=outergray,fill opacity=0.084,line width=.20pt,rotate around={54.712:(3.6919,3.3088)}] (3.6919,3.3088) ellipse (0.2042 and 0.1095);
\draw[draw=outergray,draw opacity=0.153,fill=outergray,fill opacity=0.084,line width=.20pt,rotate around={72.902:(3.6992,3.3547)}] (3.6992,3.3547) ellipse (0.2570 and 0.1344);
\draw[draw=outergray,draw opacity=0.150,fill=outergray,fill opacity=0.081,line width=.20pt,rotate around={62.064:(3.6937,3.3789)}] (3.6937,3.3789) ellipse (0.2014 and 0.1163);
\draw[draw=outergray,draw opacity=0.150,fill=outergray,fill opacity=0.081,line width=.20pt,rotate around={86.235:(3.7218,3.4162)}] (3.7218,3.4162) ellipse (0.1950 and 0.0859);
\draw[draw=outergray,draw opacity=0.153,fill=outergray,fill opacity=0.084,line width=.20pt,rotate around={90.966:(3.6787,3.4066)}] (3.6787,3.4066) ellipse (0.2086 and 0.1015);
\draw[draw=outergray,draw opacity=0.142,fill=outergray,fill opacity=0.076,line width=.20pt,rotate around={73.926:(3.7286,3.4241)}] (3.7286,3.4241) ellipse (0.2360 and 0.1096);
\draw[draw=outergray,draw opacity=0.154,fill=outergray,fill opacity=0.084,line width=.20pt,rotate around={85.302:(3.6969,3.4563)}] (3.6969,3.4563) ellipse (0.1911 and 0.1384);
\draw[draw=outergray,draw opacity=0.171,fill=outergray,fill opacity=0.096,line width=.20pt,rotate around={99.209:(3.7235,3.4778)}] (3.7235,3.4778) ellipse (0.2459 and 0.1020);
\draw[draw=outergray,draw opacity=0.172,fill=outergray,fill opacity=0.096,line width=.20pt,rotate around={103.766:(3.6966,3.5063)}] (3.6966,3.5063) ellipse (0.2882 and 0.1309);
\draw[draw=outergray,draw opacity=0.155,fill=outergray,fill opacity=0.085,line width=.20pt,rotate around={110.083:(3.6912,3.5612)}] (3.6912,3.5612) ellipse (0.2088 and 0.1047);
\draw[draw=outergray,draw opacity=0.145,fill=outergray,fill opacity=0.078,line width=.20pt,rotate around={104.355:(3.7111,3.5918)}] (3.7111,3.5918) ellipse (0.2633 and 0.1320);
\draw[draw=outergray,draw opacity=0.166,fill=outergray,fill opacity=0.092,line width=.20pt,rotate around={111.681:(3.6955,3.5891)}] (3.6955,3.5891) ellipse (0.2854 and 0.1440);
\draw[draw=outergray,draw opacity=0.141,fill=outergray,fill opacity=0.075,line width=.20pt,rotate around={120.063:(3.6428,3.6566)}] (3.6428,3.6566) ellipse (0.2238 and 0.1100);
\draw[draw=outergray,draw opacity=0.152,fill=outergray,fill opacity=0.082,line width=.20pt,rotate around={118.459:(3.6401,3.6507)}] (3.6401,3.6507) ellipse (0.2899 and 0.0974);
\draw[draw=outergray,draw opacity=0.157,fill=outergray,fill opacity=0.086,line width=.20pt,rotate around={143.195:(3.6169,3.6903)}] (3.6169,3.6903) ellipse (0.2231 and 0.1134);
\draw[draw=outergray,draw opacity=0.159,fill=outergray,fill opacity=0.087,line width=.20pt,rotate around={164.190:(3.6217,3.6694)}] (3.6217,3.6694) ellipse (0.2104 and 0.1031);
\draw[draw=outergray,draw opacity=0.135,fill=outergray,fill opacity=0.072,line width=.20pt,rotate around={-185.218:(3.6136,3.6783)}] (3.6136,3.6783) ellipse (0.2067 and 0.0806);
\draw[draw=outergray,draw opacity=0.161,fill=outergray,fill opacity=0.089,line width=.20pt,rotate around={-153.167:(3.5949,3.6923)}] (3.5949,3.6923) ellipse (0.2892 and 0.1209);
\draw[draw=outergray,draw opacity=0.168,fill=outergray,fill opacity=0.093,line width=.20pt,rotate around={-142.622:(3.5571,3.6582)}] (3.5571,3.6582) ellipse (0.2301 and 0.1364);
\draw[draw=outergray,draw opacity=0.169,fill=outergray,fill opacity=0.094,line width=.20pt,rotate around={-156.586:(3.5401,3.6432)}] (3.5401,3.6432) ellipse (0.1738 and 0.1104);
\draw[draw=outergray,draw opacity=0.149,fill=outergray,fill opacity=0.080,line width=.20pt,rotate around={-136.380:(3.5337,3.6674)}] (3.5337,3.6674) ellipse (0.2821 and 0.1202);
\draw[draw=outergray,draw opacity=0.136,fill=outergray,fill opacity=0.072,line width=.20pt,rotate around={-136.270:(3.4941,3.6564)}] (3.4941,3.6564) ellipse (0.1788 and 0.0798);
\draw[draw=outergray,draw opacity=0.172,fill=outergray,fill opacity=0.096,line width=.20pt,rotate around={-149.005:(3.4444,3.6354)}] (3.4444,3.6354) ellipse (0.2731 and 0.0897);
\draw[draw=outergray,draw opacity=0.145,fill=outergray,fill opacity=0.078,line width=.20pt,rotate around={-157.912:(3.4266,3.6137)}] (3.4266,3.6137) ellipse (0.2362 and 0.1176);
\draw[draw=outergray,draw opacity=0.154,fill=outergray,fill opacity=0.084,line width=.20pt,rotate around={-156.931:(3.4158,3.5729)}] (3.4158,3.5729) ellipse (0.2667 and 0.1390);
\draw[draw=outergray,draw opacity=0.164,fill=outergray,fill opacity=0.091,line width=.20pt,rotate around={-146.710:(3.3701,3.5749)}] (3.3701,3.5749) ellipse (0.1884 and 0.0792);
\draw[draw=outergray,draw opacity=0.168,fill=outergray,fill opacity=0.093,line width=.20pt,rotate around={-159.372:(3.3693,3.5611)}] (3.3693,3.5611) ellipse (0.2513 and 0.1103);
\draw[draw=outergray,draw opacity=0.144,fill=outergray,fill opacity=0.078,line width=.20pt,rotate around={-140.868:(3.3595,3.5168)}] (3.3595,3.5168) ellipse (0.2164 and 0.0830);
\draw[draw=outergray,draw opacity=0.154,fill=outergray,fill opacity=0.084,line width=.20pt,rotate around={-144.741:(3.3143,3.5200)}] (3.3143,3.5200) ellipse (0.2591 and 0.1294);
\draw[draw=outergray,draw opacity=0.166,fill=outergray,fill opacity=0.092,line width=.20pt,rotate around={-145.299:(3.2868,3.5118)}] (3.2868,3.5118) ellipse (0.2514 and 0.1117);
\draw[draw=outergray,draw opacity=0.167,fill=outergray,fill opacity=0.093,line width=.20pt,rotate around={-145.488:(3.2725,3.5177)}] (3.2725,3.5177) ellipse (0.2612 and 0.1362);
\draw[draw=outergray,draw opacity=0.134,fill=outergray,fill opacity=0.071,line width=.20pt,rotate around={-148.536:(3.2771,3.5082)}] (3.2771,3.5082) ellipse (0.2373 and 0.1105);
\draw[draw=outergray,draw opacity=0.148,fill=outergray,fill opacity=0.080,line width=.20pt,rotate around={-158.315:(3.2250,3.4839)}] (3.2250,3.4839) ellipse (0.1969 and 0.1182);
\draw[draw=outergray,draw opacity=0.174,fill=outergray,fill opacity=0.097,line width=.20pt,rotate around={-149.418:(3.2101,3.5041)}] (3.2101,3.5041) ellipse (0.2133 and 0.0922);
\draw[draw=outergray,draw opacity=0.166,fill=outergray,fill opacity=0.092,line width=.20pt,rotate around={-159.679:(3.1774,3.4838)}] (3.1774,3.4838) ellipse (0.1965 and 0.0890);
\draw[draw=outergray,draw opacity=0.135,fill=outergray,fill opacity=0.072,line width=.20pt,rotate around={-154.895:(3.1764,3.4638)}] (3.1764,3.4638) ellipse (0.2818 and 0.1209);
\draw[draw=outergray,draw opacity=0.148,fill=outergray,fill opacity=0.080,line width=.20pt,rotate around={-164.432:(3.1321,3.4706)}] (3.1321,3.4706) ellipse (0.2269 and 0.0863);
\draw[draw=outergray,draw opacity=0.135,fill=outergray,fill opacity=0.071,line width=.20pt,rotate around={-148.183:(3.1173,3.4613)}] (3.1173,3.4613) ellipse (0.2250 and 0.1350);
\draw[draw=outergray,draw opacity=0.155,fill=outergray,fill opacity=0.085,line width=.20pt,rotate around={-164.916:(3.0991,3.4340)}] (3.0991,3.4340) ellipse (0.2111 and 0.0967);
\draw[draw=outergray,draw opacity=0.170,fill=outergray,fill opacity=0.095,line width=.20pt,rotate around={-142.640:(3.0924,3.4243)}] (3.0924,3.4243) ellipse (0.2045 and 0.0783);
\draw[draw=outergray,draw opacity=0.153,fill=outergray,fill opacity=0.083,line width=.20pt,rotate around={-153.797:(3.0575,3.4345)}] (3.0575,3.4345) ellipse (0.2758 and 0.1024);
\draw[draw=outergray,draw opacity=0.159,fill=outergray,fill opacity=0.087,line width=.20pt,rotate around={-164.529:(3.0617,3.4029)}] (3.0617,3.4029) ellipse (0.2683 and 0.1051);
\draw[draw=outergray,draw opacity=0.155,fill=outergray,fill opacity=0.084,line width=.20pt,rotate around={-154.143:(3.0272,3.4067)}] (3.0272,3.4067) ellipse (0.2469 and 0.0886);
\draw[draw=outergray,draw opacity=0.142,fill=outergray,fill opacity=0.076,line width=.20pt,rotate around={-163.735:(3.0089,3.3909)}] (3.0089,3.3909) ellipse (0.2554 and 0.1191);
\draw[draw=outergray,draw opacity=0.142,fill=outergray,fill opacity=0.076,line width=.20pt,rotate around={-155.106:(2.9650,3.3519)}] (2.9650,3.3519) ellipse (0.1961 and 0.1079);
\draw[draw=outergray,draw opacity=0.149,fill=outergray,fill opacity=0.080,line width=.20pt,rotate around={-142.821:(2.9509,3.3724)}] (2.9509,3.3724) ellipse (0.2794 and 0.1436);
\draw[draw=outergray,draw opacity=0.136,fill=outergray,fill opacity=0.072,line width=.20pt,rotate around={-135.097:(2.9577,3.3412)}] (2.9577,3.3412) ellipse (0.2139 and 0.1391);
\draw[draw=outergray,draw opacity=0.151,fill=outergray,fill opacity=0.082,line width=.20pt,rotate around={-145.128:(2.9051,3.3291)}] (2.9051,3.3291) ellipse (0.2839 and 0.1299);
\draw[draw=outergray,draw opacity=0.157,fill=outergray,fill opacity=0.086,line width=.20pt,rotate around={-158.193:(2.9156,3.3083)}] (2.9156,3.3083) ellipse (0.2549 and 0.0799);
\draw[draw=outergray,draw opacity=0.158,fill=outergray,fill opacity=0.087,line width=.20pt,rotate around={-141.529:(2.8929,3.2884)}] (2.8929,3.2884) ellipse (0.2626 and 0.0811);
\draw[draw=outergray,draw opacity=0.150,fill=outergray,fill opacity=0.081,line width=.20pt,rotate around={-151.280:(2.8728,3.3025)}] (2.8728,3.3025) ellipse (0.1968 and 0.0945);
\draw[draw=outergray,draw opacity=0.164,fill=outergray,fill opacity=0.091,line width=.20pt,rotate around={-136.733:(2.8444,3.2602)}] (2.8444,3.2602) ellipse (0.2786 and 0.1124);
\draw[draw=outergray,draw opacity=0.156,fill=outergray,fill opacity=0.086,line width=.20pt,rotate around={-152.619:(2.7987,3.2606)}] (2.7987,3.2606) ellipse (0.2050 and 0.0997);
\draw[draw=outergray,draw opacity=0.151,fill=outergray,fill opacity=0.082,line width=.20pt,rotate around={-153.660:(2.7922,3.2731)}] (2.7922,3.2731) ellipse (0.2845 and 0.0961);
\draw[draw=outergray,draw opacity=0.152,fill=outergray,fill opacity=0.082,line width=.20pt,rotate around={-146.918:(2.7739,3.2184)}] (2.7739,3.2184) ellipse (0.2284 and 0.1008);
\draw[draw=outergray,draw opacity=0.171,fill=outergray,fill opacity=0.096,line width=.20pt,rotate around={-135.044:(2.7683,3.2079)}] (2.7683,3.2079) ellipse (0.2845 and 0.1050);
\draw[draw=outergray,draw opacity=0.137,fill=outergray,fill opacity=0.073,line width=.20pt,rotate around={-136.384:(2.7532,3.2091)}] (2.7532,3.2091) ellipse (0.1887 and 0.1087);
\draw[draw=outergray,draw opacity=0.146,fill=outergray,fill opacity=0.079,line width=.20pt,rotate around={-147.459:(2.6910,3.2058)}] (2.6910,3.2058) ellipse (0.2831 and 0.1341);
\draw[draw=outergray,draw opacity=0.157,fill=outergray,fill opacity=0.086,line width=.20pt,rotate around={-143.423:(2.7067,3.1905)}] (2.7067,3.1905) ellipse (0.2415 and 0.1317);
\draw[draw=outergray,draw opacity=0.142,fill=outergray,fill opacity=0.076,line width=.20pt,rotate around={-141.264:(2.6948,3.1331)}] (2.6948,3.1331) ellipse (0.2021 and 0.1063);
\draw[draw=outergray,draw opacity=0.145,fill=outergray,fill opacity=0.078,line width=.20pt,rotate around={-142.874:(2.6453,3.1369)}] (2.6453,3.1369) ellipse (0.2881 and 0.1303);
\draw[draw=outergray,draw opacity=0.137,fill=outergray,fill opacity=0.073,line width=.20pt,rotate around={-153.446:(2.6189,3.1030)}] (2.6189,3.1030) ellipse (0.1750 and 0.1432);
\draw[draw=outergray,draw opacity=0.139,fill=outergray,fill opacity=0.074,line width=.20pt,rotate around={-143.620:(2.6363,3.1009)}] (2.6363,3.1009) ellipse (0.1841 and 0.1075);
\draw[draw=outergray,draw opacity=0.152,fill=outergray,fill opacity=0.083,line width=.20pt,rotate around={-131.453:(2.5786,3.1145)}] (2.5786,3.1145) ellipse (0.2162 and 0.0933);
\draw[draw=outergray,draw opacity=0.172,fill=outergray,fill opacity=0.096,line width=.20pt,rotate around={-130.684:(2.5685,3.0577)}] (2.5685,3.0577) ellipse (0.2742 and 0.0908);
\draw[draw=outergray,draw opacity=0.157,fill=outergray,fill opacity=0.086,line width=.20pt,rotate around={-143.579:(2.5454,3.0517)}] (2.5454,3.0517) ellipse (0.2166 and 0.0994);
\draw[draw=outergray,draw opacity=0.161,fill=outergray,fill opacity=0.088,line width=.20pt,rotate around={-134.547:(2.5606,3.0262)}] (2.5606,3.0262) ellipse (0.2866 and 0.0849);
\draw[draw=outergray,draw opacity=0.145,fill=outergray,fill opacity=0.078,line width=.20pt,rotate around={-150.670:(2.5462,3.0527)}] (2.5462,3.0527) ellipse (0.2566 and 0.1104);
\draw[draw=outergray,draw opacity=0.139,fill=outergray,fill opacity=0.074,line width=.20pt,rotate around={-131.430:(2.5082,3.0251)}] (2.5082,3.0251) ellipse (0.2081 and 0.0915);
\draw[draw=outergray,draw opacity=0.140,fill=outergray,fill opacity=0.075,line width=.20pt,rotate around={-126.714:(2.4697,2.9897)}] (2.4697,2.9897) ellipse (0.2839 and 0.1213);
\draw[draw=outergray,draw opacity=0.139,fill=outergray,fill opacity=0.074,line width=.20pt,rotate around={-138.727:(2.4784,2.9945)}] (2.4784,2.9945) ellipse (0.2444 and 0.1242);
\draw[draw=outergray,draw opacity=0.143,fill=outergray,fill opacity=0.077,line width=.20pt,rotate around={-144.986:(2.4326,2.9773)}] (2.4326,2.9773) ellipse (0.2196 and 0.0834);
\draw[draw=outergray,draw opacity=0.133,fill=outergray,fill opacity=0.070,line width=.20pt,rotate around={-139.182:(2.4222,2.9600)}] (2.4222,2.9600) ellipse (0.1712 and 0.1335);
\draw[draw=outergray,draw opacity=0.157,fill=outergray,fill opacity=0.086,line width=.20pt,rotate around={-151.748:(2.3889,2.9649)}] (2.3889,2.9649) ellipse (0.2220 and 0.1176);
\draw[draw=outergray,draw opacity=0.136,fill=outergray,fill opacity=0.072,line width=.20pt,rotate around={-138.779:(2.4161,2.9494)}] (2.4161,2.9494) ellipse (0.2806 and 0.1056);
\draw[draw=outergray,draw opacity=0.168,fill=outergray,fill opacity=0.093,line width=.20pt,rotate around={-137.891:(2.3702,2.9064)}] (2.3702,2.9064) ellipse (0.1913 and 0.0883);
\draw[draw=outergray,draw opacity=0.154,fill=outergray,fill opacity=0.084,line width=.20pt,rotate around={-132.135:(2.3671,2.8770)}] (2.3671,2.8770) ellipse (0.2759 and 0.1092);
\draw[draw=outergray,draw opacity=0.137,fill=outergray,fill opacity=0.072,line width=.20pt,rotate around={-149.148:(2.3528,2.8982)}] (2.3528,2.8982) ellipse (0.2075 and 0.1402);
\draw[draw=outergray,draw opacity=0.161,fill=outergray,fill opacity=0.089,line width=.20pt,rotate around={-149.138:(2.3157,2.8600)}] (2.3157,2.8600) ellipse (0.1708 and 0.1009);
\draw[draw=outergray,draw opacity=0.155,fill=outergray,fill opacity=0.085,line width=.20pt,rotate around={-127.285:(2.3116,2.8474)}] (2.3116,2.8474) ellipse (0.2526 and 0.1320);
\draw[draw=outergray,draw opacity=0.154,fill=outergray,fill opacity=0.084,line width=.20pt,rotate around={-144.962:(2.2641,2.8184)}] (2.2641,2.8184) ellipse (0.2354 and 0.0838);
\draw[draw=outergray,draw opacity=0.139,fill=outergray,fill opacity=0.074,line width=.20pt,rotate around={-149.730:(2.2511,2.8143)}] (2.2511,2.8143) ellipse (0.1862 and 0.0780);
\draw[draw=outergray,draw opacity=0.147,fill=outergray,fill opacity=0.079,line width=.20pt,rotate around={-144.450:(2.2319,2.7801)}] (2.2319,2.7801) ellipse (0.2306 and 0.1291);
\draw[draw=outergray,draw opacity=0.146,fill=outergray,fill opacity=0.079,line width=.20pt,rotate around={-147.847:(2.2416,2.7682)}] (2.2416,2.7682) ellipse (0.2673 and 0.1073);
\draw[draw=outergray,draw opacity=0.140,fill=outergray,fill opacity=0.075,line width=.20pt,rotate around={-146.102:(2.2252,2.7647)}] (2.2252,2.7647) ellipse (0.1765 and 0.1405);
\draw[draw=outergray,draw opacity=0.091,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={-169.540:(2.1443,2.9097)}] (2.1443,2.9097) ellipse (0.1711 and 0.1289);
\draw[draw=outergray,draw opacity=0.078,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={-176.021:(2.1254,2.8706)}] (2.1254,2.8706) ellipse (0.2018 and 0.1025);
\draw[draw=outergray,draw opacity=0.094,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={-182.609:(2.0862,2.9022)}] (2.0862,2.9022) ellipse (0.1815 and 0.1106);
\draw[draw=outergray,draw opacity=0.092,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={-170.557:(2.0656,2.9110)}] (2.0656,2.9110) ellipse (0.2716 and 0.0836);
\draw[draw=outergray,draw opacity=0.084,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={-182.658:(2.0520,2.8822)}] (2.0520,2.8822) ellipse (0.2038 and 0.1048);
\draw[draw=outergray,draw opacity=0.082,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={-167.118:(2.0344,2.8889)}] (2.0344,2.8889) ellipse (0.2562 and 0.0965);
\draw[draw=outergray,draw opacity=0.091,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={-178.148:(1.9829,2.8709)}] (1.9829,2.8709) ellipse (0.2363 and 0.1195);
\draw[draw=outergray,draw opacity=0.093,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={-149.789:(1.9299,2.8695)}] (1.9299,2.8695) ellipse (0.2205 and 0.0776);
\draw[draw=outergray,draw opacity=0.088,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={-164.429:(1.9088,2.8313)}] (1.9088,2.8313) ellipse (0.2004 and 0.0979);
\draw[draw=outergray,draw opacity=0.085,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={-156.511:(1.8420,2.8208)}] (1.8420,2.8208) ellipse (0.2557 and 0.1378);
\draw[draw=outergray,draw opacity=0.100,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={-139.164:(1.8267,2.8208)}] (1.8267,2.8208) ellipse (0.2476 and 0.1090);
\draw[draw=outergray,draw opacity=0.085,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={-133.009:(1.8052,2.8052)}] (1.8052,2.8052) ellipse (0.2835 and 0.1406);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={-132.925:(1.7450,2.7689)}] (1.7450,2.7689) ellipse (0.2670 and 0.1113);
\draw[draw=outergray,draw opacity=0.101,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={-124.996:(1.7046,2.7151)}] (1.7046,2.7151) ellipse (0.2414 and 0.1335);
\draw[draw=outergray,draw opacity=0.102,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={-127.713:(1.6877,2.6967)}] (1.6877,2.6967) ellipse (0.2368 and 0.1057);
\draw[draw=outergray,draw opacity=0.094,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={-125.193:(1.6926,2.6812)}] (1.6926,2.6812) ellipse (0.2799 and 0.1040);
\draw[draw=outergray,draw opacity=0.096,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={-129.569:(1.6749,2.6771)}] (1.6749,2.6771) ellipse (0.1800 and 0.0950);
\draw[draw=outergray,draw opacity=0.095,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={-134.875:(1.6286,2.6417)}] (1.6286,2.6417) ellipse (0.2194 and 0.1058);
\draw[draw=outergray,draw opacity=0.095,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={-115.932:(1.5861,2.6028)}] (1.5861,2.6028) ellipse (0.2627 and 0.1408);
\draw[draw=outergray,draw opacity=0.078,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={-123.997:(1.5981,2.5692)}] (1.5981,2.5692) ellipse (0.2636 and 0.1233);
\draw[draw=outergray,draw opacity=0.095,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={-126.285:(1.5895,2.5295)}] (1.5895,2.5295) ellipse (0.2579 and 0.1404);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={-129.272:(1.5754,2.4802)}] (1.5754,2.4802) ellipse (0.2548 and 0.0967);
\draw[draw=outergray,draw opacity=0.076,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={-111.517:(1.5438,2.4524)}] (1.5438,2.4524) ellipse (0.1995 and 0.1185);
\draw[draw=outergray,draw opacity=0.076,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={-116.554:(1.5368,2.4272)}] (1.5368,2.4272) ellipse (0.1777 and 0.1156);
\draw[draw=outergray,draw opacity=0.076,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={-108.645:(1.5297,2.3888)}] (1.5297,2.3888) ellipse (0.1715 and 0.0998);
\draw[draw=outergray,draw opacity=0.095,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={-104.805:(1.5095,2.3372)}] (1.5095,2.3372) ellipse (0.1805 and 0.1017);
\draw[draw=outergray,draw opacity=0.103,fill=outergray,fill opacity=0.050,line width=.20pt,rotate around={-102.259:(1.4980,2.3048)}] (1.4980,2.3048) ellipse (0.2649 and 0.1140);
\draw[draw=outergray,draw opacity=0.088,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={-78.683:(1.4726,2.2858)}] (1.4726,2.2858) ellipse (0.2695 and 0.0998);
\draw[draw=outergray,draw opacity=0.084,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={-75.766:(1.4721,2.2153)}] (1.4721,2.2153) ellipse (0.1897 and 0.0849);
\draw[draw=outergray,draw opacity=0.076,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={-72.927:(1.5279,2.1388)}] (1.5279,2.1388) ellipse (0.2094 and 0.0984);
\draw[draw=outergray,draw opacity=0.098,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={-69.710:(1.5265,2.1177)}] (1.5265,2.1177) ellipse (0.2797 and 0.1312);
\draw[draw=outergray,draw opacity=0.084,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={-33.191:(1.5651,2.0709)}] (1.5651,2.0709) ellipse (0.2232 and 0.1415);
\draw[draw=outergray,draw opacity=0.079,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={-45.263:(1.6013,2.0281)}] (1.6013,2.0281) ellipse (0.2297 and 0.1091);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={-30.265:(1.6446,1.9839)}] (1.6446,1.9839) ellipse (0.2516 and 0.1133);
\draw[draw=outergray,draw opacity=0.095,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={-18.045:(1.7112,1.9993)}] (1.7112,1.9993) ellipse (0.2126 and 0.1133);
\draw[draw=outergray,draw opacity=0.079,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={-8.268:(1.7267,1.9428)}] (1.7267,1.9428) ellipse (0.2694 and 0.1333);
\draw[draw=outergray,draw opacity=0.091,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={-0.042:(1.8008,1.9618)}] (1.8008,1.9618) ellipse (0.2332 and 0.1211);
\draw[draw=outergray,draw opacity=0.084,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={-13.440:(1.8309,1.9462)}] (1.8309,1.9462) ellipse (0.2029 and 0.0898);
\draw[draw=outergray,draw opacity=0.100,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={-5.058:(1.8895,1.9433)}] (1.8895,1.9433) ellipse (0.1700 and 0.1273);
\draw[draw=outergray,draw opacity=0.094,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={5.834:(1.8982,1.9241)}] (1.8982,1.9241) ellipse (0.2006 and 0.0903);
\draw[draw=outergray,draw opacity=0.088,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={3.964:(1.9356,1.9377)}] (1.9356,1.9377) ellipse (0.2439 and 0.1035);
\draw[draw=outergray,draw opacity=0.079,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={6.011:(1.9718,1.9165)}] (1.9718,1.9165) ellipse (0.2354 and 0.1282);
\draw[draw=outergray,draw opacity=0.083,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={-12.945:(1.9701,1.9345)}] (1.9701,1.9345) ellipse (0.2441 and 0.1388);
\draw[draw=outergray,draw opacity=0.094,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={-3.461:(1.9873,1.9429)}] (1.9873,1.9429) ellipse (0.2175 and 0.1321);
\draw[draw=outergray,draw opacity=0.079,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={-31.898:(1.9907,1.9305)}] (1.9907,1.9305) ellipse (0.2385 and 0.0875);
\draw[draw=outergray,draw opacity=0.091,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={-29.633:(1.9804,1.9323)}] (1.9804,1.9323) ellipse (0.1828 and 0.1007);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={-32.961:(2.0011,1.9446)}] (2.0011,1.9446) ellipse (0.1838 and 0.1063);
\draw[draw=outergray,draw opacity=0.099,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={-52.975:(2.0223,1.9346)}] (2.0223,1.9346) ellipse (0.2194 and 0.1034);
\draw[draw=outergray,draw opacity=0.101,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={-60.804:(1.9935,1.9067)}] (1.9935,1.9067) ellipse (0.2391 and 0.1221);
\draw[draw=outergray,draw opacity=0.077,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={-59.216:(2.0169,1.9057)}] (2.0169,1.9057) ellipse (0.2602 and 0.0975);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={-87.293:(2.0022,1.8941)}] (2.0022,1.8941) ellipse (0.2857 and 0.1261);
\draw[draw=outergray,draw opacity=0.087,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={-91.313:(2.0276,1.8594)}] (2.0276,1.8594) ellipse (0.1711 and 0.1036);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={-94.304:(2.0219,1.8588)}] (2.0219,1.8588) ellipse (0.2848 and 0.0771);
\draw[draw=outergray,draw opacity=0.091,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={-108.742:(2.0370,1.8436)}] (2.0370,1.8436) ellipse (0.2416 and 0.0914);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={-94.351:(1.9917,1.8436)}] (1.9917,1.8436) ellipse (0.2870 and 0.1091);
\draw[draw=outergray,draw opacity=0.087,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={-108.580:(2.0044,1.8110)}] (2.0044,1.8110) ellipse (0.2837 and 0.0796);
\draw[draw=outergray,draw opacity=0.088,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={-122.145:(1.9800,1.8109)}] (1.9800,1.8109) ellipse (0.2766 and 0.0861);
\draw[draw=outergray,draw opacity=0.099,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={-102.799:(2.0087,1.7620)}] (2.0087,1.7620) ellipse (0.1962 and 0.0972);
\draw[draw=outergray,draw opacity=0.079,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={-106.817:(1.9607,1.7379)}] (1.9607,1.7379) ellipse (0.2453 and 0.1333);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={-104.584:(1.9802,1.7276)}] (1.9802,1.7276) ellipse (0.2477 and 0.1403);
\draw[draw=outergray,draw opacity=0.089,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={-103.862:(1.9454,1.6743)}] (1.9454,1.6743) ellipse (0.2279 and 0.0830);
\draw[draw=outergray,draw opacity=0.091,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={-124.314:(1.9275,1.6691)}] (1.9275,1.6691) ellipse (0.2631 and 0.1189);
\draw[draw=outergray,draw opacity=0.100,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={-104.205:(1.9201,1.6101)}] (1.9201,1.6101) ellipse (0.2275 and 0.1172);
\draw[draw=outergray,draw opacity=0.076,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={-105.393:(1.8986,1.5597)}] (1.8986,1.5597) ellipse (0.1745 and 0.1021);
\draw[draw=outergray,draw opacity=0.076,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={-91.200:(1.8911,1.5549)}] (1.8911,1.5549) ellipse (0.1978 and 0.1090);
\draw[draw=outergray,draw opacity=0.085,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={-99.865:(1.8846,1.4761)}] (1.8846,1.4761) ellipse (0.2305 and 0.0926);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={-103.321:(1.9138,1.4599)}] (1.9138,1.4599) ellipse (0.2270 and 0.0949);
\draw[draw=outergray,draw opacity=0.088,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={-80.059:(1.8859,1.4052)}] (1.8859,1.4052) ellipse (0.2457 and 0.0835);
\draw[draw=outergray,draw opacity=0.099,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={-71.363:(1.9273,1.3916)}] (1.9273,1.3916) ellipse (0.1878 and 0.1299);
\draw[draw=outergray,draw opacity=0.078,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={-83.609:(1.8953,1.3132)}] (1.8953,1.3132) ellipse (0.2528 and 0.0915);
\draw[draw=outergray,draw opacity=0.084,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={-59.320:(1.9504,1.2704)}] (1.9504,1.2704) ellipse (0.2349 and 0.1110);
\draw[draw=outergray,draw opacity=0.084,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={-71.380:(1.9259,1.2449)}] (1.9259,1.2449) ellipse (0.2783 and 0.1245);
\draw[draw=outergray,draw opacity=0.092,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={-75.092:(1.9589,1.2118)}] (1.9589,1.2118) ellipse (0.2339 and 0.1232);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={-72.682:(1.9955,1.1672)}] (1.9955,1.1672) ellipse (0.2213 and 0.0820);
\draw[draw=outergray,draw opacity=0.078,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={-48.433:(1.9821,1.1473)}] (1.9821,1.1473) ellipse (0.2027 and 0.1366);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={-40.894:(1.9975,1.1201)}] (1.9975,1.1201) ellipse (0.2348 and 0.0922);
\draw[draw=outergray,draw opacity=0.101,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={-36.308:(2.0484,1.0883)}] (2.0484,1.0883) ellipse (0.2485 and 0.0767);
\draw[draw=outergray,draw opacity=0.101,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={-47.713:(2.0905,1.0756)}] (2.0905,1.0756) ellipse (0.2641 and 0.0881);
\draw[draw=outergray,draw opacity=0.078,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={-33.743:(2.0986,1.0226)}] (2.0986,1.0226) ellipse (0.1758 and 0.1081);
\draw[draw=outergray,draw opacity=0.095,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={-37.650:(2.1519,1.0075)}] (2.1519,1.0075) ellipse (0.2089 and 0.0853);
\draw[draw=outergray,draw opacity=0.077,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={-31.568:(2.1550,0.9997)}] (2.1550,0.9997) ellipse (0.1939 and 0.0816);
\draw[draw=outergray,draw opacity=0.092,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={-33.090:(2.2090,0.9642)}] (2.2090,0.9642) ellipse (0.2357 and 0.1366);
\draw[draw=outergray,draw opacity=0.102,fill=outergray,fill opacity=0.050,line width=.20pt,rotate around={-20.732:(2.2028,0.9663)}] (2.2028,0.9663) ellipse (0.2375 and 0.0900);
\draw[draw=outergray,draw opacity=0.099,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={-36.189:(2.2618,0.9212)}] (2.2618,0.9212) ellipse (0.2306 and 0.1126);
\draw[draw=outergray,draw opacity=0.095,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={-20.231:(2.2596,0.9263)}] (2.2596,0.9263) ellipse (0.1933 and 0.1390);
\draw[draw=outergray,draw opacity=0.088,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={-30.340:(2.3043,0.9232)}] (2.3043,0.9232) ellipse (0.1921 and 0.0800);
\draw[draw=outergray,draw opacity=0.083,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={-40.643:(2.3099,0.8725)}] (2.3099,0.8725) ellipse (0.2568 and 0.0931);
\draw[draw=outergray,draw opacity=0.096,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={-44.404:(2.3457,0.8798)}] (2.3457,0.8798) ellipse (0.2829 and 0.1027);
\draw[draw=outergray,draw opacity=0.088,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={-19.958:(2.3950,0.8388)}] (2.3950,0.8388) ellipse (0.2803 and 0.0828);
\draw[draw=outergray,draw opacity=0.084,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={-42.099:(2.4195,0.8645)}] (2.4195,0.8645) ellipse (0.1726 and 0.1154);
\draw[draw=outergray,draw opacity=0.101,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={-34.294:(2.4427,0.8254)}] (2.4427,0.8254) ellipse (0.2297 and 0.0987);
\draw[draw=outergray,draw opacity=0.103,fill=outergray,fill opacity=0.050,line width=.20pt,rotate around={-37.386:(2.4196,0.7977)}] (2.4196,0.7977) ellipse (0.2064 and 0.0830);
\draw[draw=outergray,draw opacity=0.101,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={-51.120:(2.4349,0.8230)}] (2.4349,0.8230) ellipse (0.2771 and 0.0763);
\draw[draw=outergray,draw opacity=0.099,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={-62.963:(2.4421,0.7994)}] (2.4421,0.7994) ellipse (0.2025 and 0.1072);
\draw[draw=outergray,draw opacity=0.092,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={-62.569:(2.4611,0.8090)}] (2.4611,0.8090) ellipse (0.2286 and 0.1159);
\draw[draw=outergray,draw opacity=0.084,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={-85.840:(2.4643,0.7916)}] (2.4643,0.7916) ellipse (0.2225 and 0.1205);
\draw[draw=outergray,draw opacity=0.087,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={-77.291:(2.4775,0.7817)}] (2.4775,0.7817) ellipse (0.2461 and 0.1343);
\draw[draw=outergray,draw opacity=0.088,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={-93.719:(2.4648,0.7909)}] (2.4648,0.7909) ellipse (0.1997 and 0.1239);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={-106.533:(2.4474,0.7550)}] (2.4474,0.7550) ellipse (0.2790 and 0.1396);
\draw[draw=outergray,draw opacity=0.080,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={-113.862:(2.4502,0.7418)}] (2.4502,0.7418) ellipse (0.2355 and 0.0834);
\draw[draw=outergray,draw opacity=0.078,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={-132.913:(2.4233,0.7738)}] (2.4233,0.7738) ellipse (0.1855 and 0.1291);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={-120.977:(2.4133,0.7247)}] (2.4133,0.7247) ellipse (0.2499 and 0.1214);
\draw[draw=outergray,draw opacity=0.077,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={-130.318:(2.4241,0.6982)}] (2.4241,0.6982) ellipse (0.2786 and 0.0928);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={-137.711:(2.4019,0.6960)}] (2.4019,0.6960) ellipse (0.2773 and 0.0851);
\draw[draw=outergray,draw opacity=0.092,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={-151.496:(2.3728,0.7001)}] (2.3728,0.7001) ellipse (0.1824 and 0.1406);
\draw[draw=outergray,draw opacity=0.082,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={-141.732:(2.3868,0.6965)}] (2.3868,0.6965) ellipse (0.2460 and 0.1057);
\draw[draw=outergray,draw opacity=0.091,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={-156.622:(2.3466,0.6925)}] (2.3466,0.6925) ellipse (0.2097 and 0.1143);
\draw[draw=outergray,draw opacity=0.080,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={-162.025:(2.3065,0.6759)}] (2.3065,0.6759) ellipse (0.2528 and 0.1130);
\draw[draw=outergray,draw opacity=0.082,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={-164.390:(2.3037,0.6254)}] (2.3037,0.6254) ellipse (0.1732 and 0.0783);
\draw[draw=outergray,draw opacity=0.077,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={-161.677:(2.2479,0.6334)}] (2.2479,0.6334) ellipse (0.1922 and 0.1400);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={-136.525:(2.2097,0.5993)}] (2.2097,0.5993) ellipse (0.2204 and 0.1220);
\draw[draw=outergray,draw opacity=0.087,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={-149.194:(2.1969,0.6017)}] (2.1969,0.6017) ellipse (0.2283 and 0.1446);
\draw[draw=outergray,draw opacity=0.096,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={-134.265:(2.1420,0.5630)}] (2.1420,0.5630) ellipse (0.2011 and 0.0929);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={-119.495:(2.1123,0.4792)}] (2.1123,0.4792) ellipse (0.1828 and 0.1227);
\draw[draw=outergray,draw opacity=0.077,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={-92.203:(2.0852,0.4524)}] (2.0852,0.4524) ellipse (0.2040 and 0.1017);
\draw[draw=outergray,draw opacity=0.092,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={-77.272:(2.0604,0.3938)}] (2.0604,0.3938) ellipse (0.2722 and 0.1071);
\draw[draw=outergray,draw opacity=0.085,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={-69.716:(2.1071,0.3041)}] (2.1071,0.3041) ellipse (0.1772 and 0.1045);
\draw[draw=outergray,draw opacity=0.091,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={-66.870:(2.1288,0.2462)}] (2.1288,0.2462) ellipse (0.2715 and 0.0778);
\draw[draw=outergray,draw opacity=0.078,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={-62.835:(2.1265,0.2108)}] (2.1265,0.2108) ellipse (0.2071 and 0.0781);
\draw[draw=outergray,draw opacity=0.098,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={-42.983:(2.1404,0.1599)}] (2.1404,0.1599) ellipse (0.2534 and 0.1129);
\draw[draw=outergray,draw opacity=0.091,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={-31.651:(2.1728,0.1279)}] (2.1728,0.1279) ellipse (0.2793 and 0.0988);
\draw[draw=outergray,draw opacity=0.101,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={-43.779:(2.2239,0.1097)}] (2.2239,0.1097) ellipse (0.2381 and 0.0959);
\draw[draw=outergray,draw opacity=0.101,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={-20.171:(2.2732,0.0862)}] (2.2732,0.0862) ellipse (0.2575 and 0.1065);
\draw[draw=outergray,draw opacity=0.103,fill=outergray,fill opacity=0.050,line width=.20pt,rotate around={-14.350:(2.3197,0.0676)}] (2.3197,0.0676) ellipse (0.1802 and 0.1187);
\draw[draw=outergray,draw opacity=0.098,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={-17.767:(2.3615,0.0397)}] (2.3615,0.0397) ellipse (0.1892 and 0.1330);
\draw[draw=outergray,draw opacity=0.101,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={3.507:(2.4218,0.0310)}] (2.4218,0.0310) ellipse (0.2124 and 0.0787);
\draw[draw=outergray,draw opacity=0.098,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={-7.168:(2.4444,0.0309)}] (2.4444,0.0309) ellipse (0.2729 and 0.1356);
\draw[draw=outergray,draw opacity=0.080,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={-9.839:(2.4955,0.0591)}] (2.4955,0.0591) ellipse (0.2739 and 0.1406);
\draw[draw=outergray,draw opacity=0.092,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={11.280:(2.5287,0.0335)}] (2.5287,0.0335) ellipse (0.2230 and 0.1433);
\draw[draw=outergray,draw opacity=0.092,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={17.116:(2.5850,0.0592)}] (2.5850,0.0592) ellipse (0.2496 and 0.1009);
\draw[draw=outergray,draw opacity=0.079,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={18.427:(2.5976,0.0778)}] (2.5976,0.0778) ellipse (0.2059 and 0.1309);
\draw[draw=outergray,draw opacity=0.089,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={2.089:(2.6578,0.0870)}] (2.6578,0.0870) ellipse (0.2016 and 0.1055);
\draw[draw=outergray,draw opacity=0.084,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={1.649:(2.6796,0.0755)}] (2.6796,0.0755) ellipse (0.2450 and 0.1082);
\draw[draw=outergray,draw opacity=0.098,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={15.562:(2.7082,0.1133)}] (2.7082,0.1133) ellipse (0.2492 and 0.1135);
\draw[draw=outergray,draw opacity=0.077,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={7.061:(2.7336,0.1111)}] (2.7336,0.1111) ellipse (0.2718 and 0.1386);
\draw[draw=outergray,draw opacity=0.097,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={14.185:(2.7746,0.1341)}] (2.7746,0.1341) ellipse (0.2099 and 0.0967);
\draw[draw=outergray,draw opacity=0.093,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={9.389:(2.8227,0.1398)}] (2.8227,0.1398) ellipse (0.2468 and 0.0751);
\draw[draw=outergray,draw opacity=0.100,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={2.902:(2.8485,0.1138)}] (2.8485,0.1138) ellipse (0.2629 and 0.1120);
\draw[draw=outergray,draw opacity=0.098,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={28.760:(2.8944,0.1228)}] (2.8944,0.1228) ellipse (0.2069 and 0.1255);
\draw[draw=outergray,draw opacity=0.091,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={3.345:(2.8964,0.1638)}] (2.8964,0.1638) ellipse (0.2353 and 0.1040);
\draw[draw=outergray,draw opacity=0.085,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={19.090:(2.9155,0.1830)}] (2.9155,0.1830) ellipse (0.2744 and 0.0951);
\draw[draw=outergray,draw opacity=0.102,fill=outergray,fill opacity=0.050,line width=.20pt,rotate around={15.538:(2.9581,0.1632)}] (2.9581,0.1632) ellipse (0.2692 and 0.0894);
\draw[draw=outergray,draw opacity=0.088,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={14.968:(2.9845,0.1897)}] (2.9845,0.1897) ellipse (0.2319 and 0.1432);
\draw[draw=outergray,draw opacity=0.096,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={-7.788:(3.0149,0.1625)}] (3.0149,0.1625) ellipse (0.2352 and 0.0981);
\draw[draw=outergray,draw opacity=0.097,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={-13.060:(3.0063,0.1640)}] (3.0063,0.1640) ellipse (0.2205 and 0.0791);
\draw[draw=outergray,draw opacity=0.101,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={-6.428:(3.0458,0.1477)}] (3.0458,0.1477) ellipse (0.2376 and 0.1413);
\draw[draw=outergray,draw opacity=0.089,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={-8.688:(3.0341,0.1560)}] (3.0341,0.1560) ellipse (0.2871 and 0.0767);
\draw[draw=outergray,draw opacity=0.087,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={-0.236:(3.0823,0.1599)}] (3.0823,0.1599) ellipse (0.2836 and 0.1113);
\draw[draw=outergray,draw opacity=0.094,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={-23.198:(3.0969,0.1642)}] (3.0969,0.1642) ellipse (0.2569 and 0.1379);
\draw[draw=outergray,draw opacity=0.093,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={-16.723:(3.1048,0.1588)}] (3.1048,0.1588) ellipse (0.2398 and 0.1389);
\draw[draw=outergray,draw opacity=0.080,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={-24.771:(3.1673,0.1426)}] (3.1673,0.1426) ellipse (0.2335 and 0.1220);
\draw[draw=outergray,draw opacity=0.102,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={-23.741:(3.1847,0.1187)}] (3.1847,0.1187) ellipse (0.1902 and 0.1067);
\draw[draw=outergray,draw opacity=0.099,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={-24.345:(3.2158,0.1264)}] (3.2158,0.1264) ellipse (0.2255 and 0.0958);
\draw[draw=outergray,draw opacity=0.099,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={-24.731:(3.2628,0.1202)}] (3.2628,0.1202) ellipse (0.2324 and 0.1167);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={-10.189:(3.2833,0.1146)}] (3.2833,0.1146) ellipse (0.2416 and 0.0900);
\draw[draw=outergray,draw opacity=0.102,fill=outergray,fill opacity=0.050,line width=.20pt,rotate around={-19.877:(3.3110,0.1118)}] (3.3110,0.1118) ellipse (0.2161 and 0.1377);
\draw[draw=outergray,draw opacity=0.101,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={-12.430:(3.3627,0.1267)}] (3.3627,0.1267) ellipse (0.2495 and 0.1403);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={-15.472:(3.3926,0.0980)}] (3.3926,0.0980) ellipse (0.2457 and 0.0983);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={-8.049:(3.3977,0.1286)}] (3.3977,0.1286) ellipse (0.2334 and 0.1197);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={5.951:(3.4784,0.1236)}] (3.4784,0.1236) ellipse (0.1841 and 0.0794);
\draw[draw=outergray,draw opacity=0.080,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={-1.929:(3.4955,0.1030)}] (3.4955,0.1030) ellipse (0.2571 and 0.1007);
\draw[draw=outergray,draw opacity=0.083,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={5.190:(3.5236,0.0972)}] (3.5236,0.0972) ellipse (0.1935 and 0.0766);
\draw[draw=outergray,draw opacity=0.087,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={10.601:(3.5659,0.1263)}] (3.5659,0.1263) ellipse (0.2165 and 0.1042);
\draw[draw=outergray,draw opacity=0.103,fill=outergray,fill opacity=0.050,line width=.20pt,rotate around={2.298:(3.5777,0.1154)}] (3.5777,0.1154) ellipse (0.2662 and 0.0831);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={5.555:(3.6400,0.1211)}] (3.6400,0.1211) ellipse (0.2594 and 0.1366);
\draw[draw=outergray,draw opacity=0.078,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={18.608:(3.6316,0.1049)}] (3.6316,0.1049) ellipse (0.1768 and 0.0776);
\draw[draw=outergray,draw opacity=0.082,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={19.967:(3.6965,0.1308)}] (3.6965,0.1308) ellipse (0.2857 and 0.1046);
\draw[draw=outergray,draw opacity=0.097,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={22.592:(3.7397,0.1341)}] (3.7397,0.1341) ellipse (0.2474 and 0.1307);
\draw[draw=outergray,draw opacity=0.078,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={0.739:(3.7645,0.1399)}] (3.7645,0.1399) ellipse (0.1985 and 0.0758);
\draw[draw=outergray,draw opacity=0.083,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={4.719:(3.7810,0.1663)}] (3.7810,0.1663) ellipse (0.1861 and 0.1397);
\draw[draw=outergray,draw opacity=0.078,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={25.571:(3.8122,0.1780)}] (3.8122,0.1780) ellipse (0.2477 and 0.0896);
\draw[draw=outergray,draw opacity=0.082,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={10.506:(3.8176,0.1671)}] (3.8176,0.1671) ellipse (0.2509 and 0.1390);
\draw[draw=outergray,draw opacity=0.088,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={19.069:(3.8489,0.1740)}] (3.8489,0.1740) ellipse (0.2789 and 0.1343);
\draw[draw=outergray,draw opacity=0.102,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={3.300:(3.8832,0.1784)}] (3.8832,0.1784) ellipse (0.2543 and 0.1356);
\draw[draw=outergray,draw opacity=0.102,fill=outergray,fill opacity=0.050,line width=.20pt,rotate around={17.917:(3.9165,0.1583)}] (3.9165,0.1583) ellipse (0.2557 and 0.1136);
\draw[draw=outergray,draw opacity=0.079,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={21.979:(3.9450,0.1662)}] (3.9450,0.1662) ellipse (0.1889 and 0.1131);
\draw[draw=outergray,draw opacity=0.077,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={2.265:(4.0022,0.2070)}] (4.0022,0.2070) ellipse (0.1783 and 0.1144);
\draw[draw=outergray,draw opacity=0.076,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={18.071:(4.0079,0.2118)}] (4.0079,0.2118) ellipse (0.2485 and 0.1248);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={5.007:(4.0721,0.2168)}] (4.0721,0.2168) ellipse (0.1717 and 0.0756);
\draw[draw=outergray,draw opacity=0.077,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={7.721:(4.0908,0.2180)}] (4.0908,0.2180) ellipse (0.1881 and 0.0862);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={12.276:(4.1282,0.2112)}] (4.1282,0.2112) ellipse (0.2119 and 0.1109);
\draw[draw=outergray,draw opacity=0.103,fill=outergray,fill opacity=0.050,line width=.20pt,rotate around={12.108:(4.1692,0.2576)}] (4.1692,0.2576) ellipse (0.1828 and 0.1404);
\draw[draw=outergray,draw opacity=0.097,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={32.177:(4.1930,0.2551)}] (4.1930,0.2551) ellipse (0.2373 and 0.1352);
\draw[draw=outergray,draw opacity=0.095,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={7.894:(4.2155,0.2578)}] (4.2155,0.2578) ellipse (0.2160 and 0.1147);
\draw[draw=outergray,draw opacity=0.087,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={18.370:(4.2619,0.2544)}] (4.2619,0.2544) ellipse (0.2668 and 0.1221);
\draw[draw=outergray,draw opacity=0.102,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={34.596:(4.2883,0.2764)}] (4.2883,0.2764) ellipse (0.2087 and 0.0847);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={15.425:(4.2925,0.2966)}] (4.2925,0.2966) ellipse (0.2569 and 0.1354);
\draw[draw=outergray,draw opacity=0.076,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={16.638:(4.3162,0.3250)}] (4.3162,0.3250) ellipse (0.2844 and 0.1340);
\draw[draw=outergray,draw opacity=0.079,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={17.639:(4.3813,0.3384)}] (4.3813,0.3384) ellipse (0.2598 and 0.0888);
\draw[draw=outergray,draw opacity=0.083,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={20.088:(4.3672,0.3604)}] (4.3672,0.3604) ellipse (0.2070 and 0.1008);
\draw[draw=outergray,draw opacity=0.084,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={23.996:(4.4186,0.3555)}] (4.4186,0.3555) ellipse (0.2518 and 0.0972);
\draw[draw=outergray,draw opacity=0.084,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={39.556:(4.4649,0.3955)}] (4.4649,0.3955) ellipse (0.1740 and 0.1323);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={27.536:(4.4870,0.3864)}] (4.4870,0.3864) ellipse (0.1846 and 0.1232);
\draw[draw=outergray,draw opacity=0.083,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={43.191:(4.4976,0.4012)}] (4.4976,0.4012) ellipse (0.2262 and 0.1180);
\draw[draw=outergray,draw opacity=0.085,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={32.726:(4.5478,0.4292)}] (4.5478,0.4292) ellipse (0.1888 and 0.1252);
\draw[draw=outergray,draw opacity=0.077,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={31.654:(4.5598,0.4582)}] (4.5598,0.4582) ellipse (0.2750 and 0.1339);
\draw[draw=outergray,draw opacity=0.091,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={31.319:(4.5840,0.4959)}] (4.5840,0.4959) ellipse (0.2508 and 0.1366);
\draw[draw=outergray,draw opacity=0.079,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={46.577:(4.5867,0.4746)}] (4.5867,0.4746) ellipse (0.2450 and 0.1325);
\draw[draw=outergray,draw opacity=0.100,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={41.227:(4.6097,0.4981)}] (4.6097,0.4981) ellipse (0.2352 and 0.0791);
\draw[draw=outergray,draw opacity=0.084,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={32.229:(4.6485,0.5247)}] (4.6485,0.5247) ellipse (0.2645 and 0.1198);
\draw[draw=outergray,draw opacity=0.076,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={42.653:(4.6961,0.5749)}] (4.6961,0.5749) ellipse (0.2260 and 0.1152);
\draw[draw=outergray,draw opacity=0.093,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={29.976:(4.6898,0.5515)}] (4.6898,0.5515) ellipse (0.2578 and 0.0760);
\draw[draw=outergray,draw opacity=0.084,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={21.235:(4.7251,0.5837)}] (4.7251,0.5837) ellipse (0.2750 and 0.1342);
\draw[draw=outergray,draw opacity=0.093,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={25.147:(4.7225,0.6149)}] (4.7225,0.6149) ellipse (0.2276 and 0.0965);
\draw[draw=outergray,draw opacity=0.080,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={34.296:(4.7362,0.6314)}] (4.7362,0.6314) ellipse (0.2125 and 0.1213);
\draw[draw=outergray,draw opacity=0.085,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={17.518:(4.7703,0.6278)}] (4.7703,0.6278) ellipse (0.2386 and 0.1132);
\draw[draw=outergray,draw opacity=0.076,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={18.821:(4.7706,0.6067)}] (4.7706,0.6067) ellipse (0.2802 and 0.1224);
\draw[draw=outergray,draw opacity=0.091,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={13.072:(4.8097,0.6217)}] (4.8097,0.6217) ellipse (0.2131 and 0.0857);
\draw[draw=outergray,draw opacity=0.095,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={26.608:(4.8482,0.6173)}] (4.8482,0.6173) ellipse (0.2570 and 0.1194);
\draw[draw=outergray,draw opacity=0.087,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={5.182:(4.8545,0.6661)}] (4.8545,0.6661) ellipse (0.2801 and 0.1094);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={-3.350:(4.8704,0.6551)}] (4.8704,0.6551) ellipse (0.2585 and 0.0838);
\draw[draw=outergray,draw opacity=0.077,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={8.523:(4.9239,0.6463)}] (4.9239,0.6463) ellipse (0.2827 and 0.1248);
\draw[draw=outergray,draw opacity=0.092,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={17.233:(4.9369,0.6746)}] (4.9369,0.6746) ellipse (0.2697 and 0.1188);
\draw[draw=outergray,draw opacity=0.083,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={-2.729:(4.9628,0.6761)}] (4.9628,0.6761) ellipse (0.2507 and 0.0796);
\draw[draw=outergray,draw opacity=0.099,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={2.217:(5.0201,0.6754)}] (5.0201,0.6754) ellipse (0.2688 and 0.0924);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={14.341:(5.0724,0.6839)}] (5.0724,0.6839) ellipse (0.2533 and 0.1348);
\draw[draw=outergray,draw opacity=0.100,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={38.305:(5.0837,0.7016)}] (5.0837,0.7016) ellipse (0.2119 and 0.1398);
\draw[draw=outergray,draw opacity=0.093,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={20.357:(5.1163,0.7353)}] (5.1163,0.7353) ellipse (0.2856 and 0.0756);
\draw[draw=outergray,draw opacity=0.092,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={28.429:(5.1707,0.7678)}] (5.1707,0.7678) ellipse (0.1970 and 0.1025);
\draw[draw=outergray,draw opacity=0.098,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={49.189:(5.2170,0.7948)}] (5.2170,0.7948) ellipse (0.2568 and 0.0810);
\draw[draw=outergray,draw opacity=0.080,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={42.686:(5.2220,0.7903)}] (5.2220,0.7903) ellipse (0.2831 and 0.1138);
\draw[draw=outergray,draw opacity=0.078,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={58.480:(5.2496,0.8599)}] (5.2496,0.8599) ellipse (0.1743 and 0.0874);
\draw[draw=outergray,draw opacity=0.084,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={53.379:(5.3007,0.8959)}] (5.3007,0.8959) ellipse (0.2897 and 0.1417);
\draw[draw=outergray,draw opacity=0.084,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={71.866:(5.3227,0.9533)}] (5.3227,0.9533) ellipse (0.2555 and 0.0833);
\draw[draw=outergray,draw opacity=0.098,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={85.106:(5.3183,0.9889)}] (5.3183,0.9889) ellipse (0.2202 and 0.1055);
\draw[draw=outergray,draw opacity=0.103,fill=outergray,fill opacity=0.050,line width=.20pt,rotate around={88.016:(5.3245,1.0306)}] (5.3245,1.0306) ellipse (0.2397 and 0.1226);
\draw[draw=outergray,draw opacity=0.096,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={102.433:(5.3219,1.0755)}] (5.3219,1.0755) ellipse (0.1912 and 0.0934);
\draw[draw=outergray,draw opacity=0.080,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={92.153:(5.3447,1.1187)}] (5.3447,1.1187) ellipse (0.2650 and 0.1157);
\draw[draw=outergray,draw opacity=0.100,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={107.846:(5.3387,1.1942)}] (5.3387,1.1942) ellipse (0.2437 and 0.1294);
\draw[draw=outergray,draw opacity=0.094,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={124.619:(5.2854,1.2381)}] (5.2854,1.2381) ellipse (0.1997 and 0.1002);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={130.070:(5.3001,1.2577)}] (5.3001,1.2577) ellipse (0.2144 and 0.1075);
\draw[draw=outergray,draw opacity=0.092,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={131.169:(5.2482,1.3293)}] (5.2482,1.3293) ellipse (0.2699 and 0.1232);
\draw[draw=outergray,draw opacity=0.093,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={149.437:(5.2103,1.3677)}] (5.2103,1.3677) ellipse (0.2044 and 0.1115);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={142.988:(5.1922,1.3832)}] (5.1922,1.3832) ellipse (0.2486 and 0.1406);
\draw[draw=outergray,draw opacity=0.092,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={156.008:(5.1364,1.4254)}] (5.1364,1.4254) ellipse (0.2165 and 0.1407);
\draw[draw=outergray,draw opacity=0.082,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={162.333:(5.0626,1.4463)}] (5.0626,1.4463) ellipse (0.2488 and 0.1081);
\draw[draw=outergray,draw opacity=0.082,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={159.834:(5.0298,1.4433)}] (5.0298,1.4433) ellipse (0.2622 and 0.1398);
\draw[draw=outergray,draw opacity=0.097,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={170.117:(4.9670,1.4357)}] (4.9670,1.4357) ellipse (0.2409 and 0.1403);
\draw[draw=outergray,draw opacity=0.082,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={172.322:(4.9743,1.4398)}] (4.9743,1.4398) ellipse (0.2315 and 0.0981);
\draw[draw=outergray,draw opacity=0.096,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={164.291:(4.9492,1.4497)}] (4.9492,1.4497) ellipse (0.2045 and 0.0763);
\draw[draw=outergray,draw opacity=0.091,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={151.627:(4.9257,1.4591)}] (4.9257,1.4591) ellipse (0.2381 and 0.0761);
\draw[draw=outergray,draw opacity=0.092,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={157.308:(4.9589,1.4486)}] (4.9589,1.4486) ellipse (0.2058 and 0.1204);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={133.728:(4.9495,1.4167)}] (4.9495,1.4167) ellipse (0.2418 and 0.1280);
\draw[draw=outergray,draw opacity=0.098,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={121.046:(4.9454,1.4326)}] (4.9454,1.4326) ellipse (0.2282 and 0.1015);
\draw[draw=outergray,draw opacity=0.094,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={112.667:(4.9366,1.4386)}] (4.9366,1.4386) ellipse (0.2722 and 0.0957);
\draw[draw=outergray,draw opacity=0.092,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={100.550:(4.9392,1.4444)}] (4.9392,1.4444) ellipse (0.2288 and 0.1008);
\draw[draw=outergray,draw opacity=0.096,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={97.612:(4.9351,1.4408)}] (4.9351,1.4408) ellipse (0.2287 and 0.0864);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={105.825:(4.9637,1.4596)}] (4.9637,1.4596) ellipse (0.2780 and 0.0793);
\draw[draw=outergray,draw opacity=0.089,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={84.584:(4.9230,1.5222)}] (4.9230,1.5222) ellipse (0.2684 and 0.1143);
\draw[draw=outergray,draw opacity=0.087,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={99.173:(4.9204,1.5404)}] (4.9204,1.5404) ellipse (0.2613 and 0.1376);
\draw[draw=outergray,draw opacity=0.098,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={94.815:(4.9314,1.5685)}] (4.9314,1.5685) ellipse (0.2494 and 0.1353);
\draw[draw=outergray,draw opacity=0.093,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={97.761:(4.9401,1.5812)}] (4.9401,1.5812) ellipse (0.2656 and 0.0764);
\draw[draw=outergray,draw opacity=0.082,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={76.931:(4.9668,1.6247)}] (4.9668,1.6247) ellipse (0.1998 and 0.1338);
\draw[draw=outergray,draw opacity=0.094,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={84.261:(4.9621,1.6514)}] (4.9621,1.6514) ellipse (0.2451 and 0.0776);
\draw[draw=outergray,draw opacity=0.078,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={106.737:(4.9583,1.7356)}] (4.9583,1.7356) ellipse (0.1822 and 0.0891);
\draw[draw=outergray,draw opacity=0.091,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={87.526:(4.9480,1.7351)}] (4.9480,1.7351) ellipse (0.2521 and 0.1210);
\draw[draw=outergray,draw opacity=0.100,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={94.413:(4.9500,1.7936)}] (4.9500,1.7936) ellipse (0.2545 and 0.1068);
\draw[draw=outergray,draw opacity=0.088,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={114.797:(4.9316,1.8304)}] (4.9316,1.8304) ellipse (0.2263 and 0.0842);
\draw[draw=outergray,draw opacity=0.103,fill=outergray,fill opacity=0.050,line width=.20pt,rotate around={106.453:(4.8891,1.8797)}] (4.8891,1.8797) ellipse (0.2416 and 0.1198);
\draw[draw=outergray,draw opacity=0.095,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={108.006:(4.9181,1.9010)}] (4.9181,1.9010) ellipse (0.2533 and 0.0851);
\draw[draw=outergray,draw opacity=0.101,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={104.804:(4.8547,1.9658)}] (4.8547,1.9658) ellipse (0.2816 and 0.0978);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={124.210:(4.8805,1.9927)}] (4.8805,1.9927) ellipse (0.2141 and 0.1198);
\draw[draw=outergray,draw opacity=0.079,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={127.767:(4.8416,1.9969)}] (4.8416,1.9969) ellipse (0.2730 and 0.0957);
\draw[draw=outergray,draw opacity=0.097,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={131.158:(4.8383,2.0502)}] (4.8383,2.0502) ellipse (0.2333 and 0.0841);
\draw[draw=outergray,draw opacity=0.102,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={126.607:(4.8199,2.0718)}] (4.8199,2.0718) ellipse (0.1817 and 0.1314);
\draw[draw=outergray,draw opacity=0.085,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={129.248:(4.7765,2.1256)}] (4.7765,2.1256) ellipse (0.2833 and 0.1255);
\draw[draw=outergray,draw opacity=0.078,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={146.892:(4.7548,2.1256)}] (4.7548,2.1256) ellipse (0.2793 and 0.1272);
\draw[draw=outergray,draw opacity=0.092,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={125.921:(4.7234,2.1316)}] (4.7234,2.1316) ellipse (0.1922 and 0.1415);
\draw[draw=outergray,draw opacity=0.085,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={141.361:(4.7225,2.1999)}] (4.7225,2.1999) ellipse (0.2016 and 0.1277);
\draw[draw=outergray,draw opacity=0.091,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={140.129:(4.6596,2.1960)}] (4.6596,2.1960) ellipse (0.2388 and 0.1154);
\draw[draw=outergray,draw opacity=0.082,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={133.579:(4.6523,2.2451)}] (4.6523,2.2451) ellipse (0.2429 and 0.0831);
\draw[draw=outergray,draw opacity=0.093,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={137.782:(4.6107,2.2634)}] (4.6107,2.2634) ellipse (0.2217 and 0.0986);
\draw[draw=outergray,draw opacity=0.091,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={134.975:(4.6268,2.2633)}] (4.6268,2.2633) ellipse (0.2031 and 0.1371);
\draw[draw=outergray,draw opacity=0.083,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={153.335:(4.5792,2.2652)}] (4.5792,2.2652) ellipse (0.2251 and 0.0984);
\draw[draw=outergray,draw opacity=0.103,fill=outergray,fill opacity=0.050,line width=.20pt,rotate around={138.813:(4.5572,2.2818)}] (4.5572,2.2818) ellipse (0.1996 and 0.1141);
\draw[draw=outergray,draw opacity=0.098,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={141.291:(4.5484,2.3454)}] (4.5484,2.3454) ellipse (0.2891 and 0.0768);
\draw[draw=outergray,draw opacity=0.098,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={134.806:(4.5067,2.3449)}] (4.5067,2.3449) ellipse (0.2578 and 0.1361);
\draw[draw=outergray,draw opacity=0.100,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={155.016:(4.4771,2.3700)}] (4.4771,2.3700) ellipse (0.2702 and 0.1053);
\draw[draw=outergray,draw opacity=0.085,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={150.741:(4.4305,2.3686)}] (4.4305,2.3686) ellipse (0.2717 and 0.0912);
\draw[draw=outergray,draw opacity=0.088,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={151.063:(4.4463,2.4093)}] (4.4463,2.4093) ellipse (0.1969 and 0.1181);
\draw[draw=outergray,draw opacity=0.087,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={139.714:(4.3913,2.4190)}] (4.3913,2.4190) ellipse (0.2263 and 0.0788);
\draw[draw=outergray,draw opacity=0.085,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={138.401:(4.3789,2.4512)}] (4.3789,2.4512) ellipse (0.2285 and 0.0805);
\draw[draw=outergray,draw opacity=0.089,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={139.326:(4.3610,2.4388)}] (4.3610,2.4388) ellipse (0.2618 and 0.1331);
\draw[draw=outergray,draw opacity=0.101,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={164.683:(4.2973,2.4596)}] (4.2973,2.4596) ellipse (0.2667 and 0.1167);
\draw[draw=outergray,draw opacity=0.091,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={140.916:(4.2642,2.4726)}] (4.2642,2.4726) ellipse (0.2694 and 0.1267);
\draw[draw=outergray,draw opacity=0.089,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={158.638:(4.2314,2.4797)}] (4.2314,2.4797) ellipse (0.2523 and 0.1049);
\draw[draw=outergray,draw opacity=0.080,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={158.860:(4.2222,2.5104)}] (4.2222,2.5104) ellipse (0.2541 and 0.1154);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={173.703:(4.1888,2.5179)}] (4.1888,2.5179) ellipse (0.2418 and 0.1296);
\draw[draw=outergray,draw opacity=0.102,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={175.735:(4.1439,2.5618)}] (4.1439,2.5618) ellipse (0.1980 and 0.1171);
\draw[draw=outergray,draw opacity=0.088,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={160.593:(4.1227,2.5394)}] (4.1227,2.5394) ellipse (0.2820 and 0.0811);
\draw[draw=outergray,draw opacity=0.082,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={174.159:(4.0809,2.5665)}] (4.0809,2.5665) ellipse (0.1882 and 0.0767);
\draw[draw=outergray,draw opacity=0.076,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={164.921:(4.0622,2.5734)}] (4.0622,2.5734) ellipse (0.2833 and 0.0772);
\draw[draw=outergray,draw opacity=0.080,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={169.915:(4.0325,2.5793)}] (4.0325,2.5793) ellipse (0.1768 and 0.0874);
\draw[draw=outergray,draw opacity=0.076,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={165.614:(3.9946,2.5654)}] (3.9946,2.5654) ellipse (0.2560 and 0.1414);
\draw[draw=outergray,draw opacity=0.096,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={170.537:(3.9426,2.6062)}] (3.9426,2.6062) ellipse (0.2593 and 0.1088);
\draw[draw=outergray,draw opacity=0.077,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={171.779:(3.8956,2.5667)}] (3.8956,2.5667) ellipse (0.1790 and 0.1138);
\draw[draw=outergray,draw opacity=0.088,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={186.268:(3.8692,2.5854)}] (3.8692,2.5854) ellipse (0.2650 and 0.1402);
\draw[draw=outergray,draw opacity=0.094,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={185.931:(3.8575,2.5705)}] (3.8575,2.5705) ellipse (0.2066 and 0.1062);
\draw[draw=outergray,draw opacity=0.078,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={-188.559:(3.8136,2.5716)}] (3.8136,2.5716) ellipse (0.1923 and 0.0932);
\draw[draw=outergray,draw opacity=0.098,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={-170.889:(3.7690,2.5715)}] (3.7690,2.5715) ellipse (0.2177 and 0.0886);
\draw[draw=outergray,draw opacity=0.085,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={-182.766:(3.7342,2.5882)}] (3.7342,2.5882) ellipse (0.1909 and 0.0960);
\draw[draw=outergray,draw opacity=0.099,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={-161.607:(3.7154,2.5596)}] (3.7154,2.5596) ellipse (0.2351 and 0.0876);
\draw[draw=outergray,draw opacity=0.093,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={-170.583:(3.6846,2.5733)}] (3.6846,2.5733) ellipse (0.2640 and 0.0905);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={-161.931:(3.6570,2.5916)}] (3.6570,2.5916) ellipse (0.2880 and 0.1103);
\draw[draw=outergray,draw opacity=0.096,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={-157.288:(3.6284,2.5553)}] (3.6284,2.5553) ellipse (0.1834 and 0.0931);
\draw[draw=outergray,draw opacity=0.097,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={-161.369:(3.5493,2.5762)}] (3.5493,2.5762) ellipse (0.1911 and 0.0949);
\draw[draw=outergray,draw opacity=0.097,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={-168.684:(3.5181,2.5708)}] (3.5181,2.5708) ellipse (0.1954 and 0.1293);
\draw[draw=outergray,draw opacity=0.084,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={-157.379:(3.5004,2.5524)}] (3.5004,2.5524) ellipse (0.2643 and 0.0789);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={-157.663:(3.4993,2.5558)}] (3.4993,2.5558) ellipse (0.2755 and 0.0998);
\draw[draw=outergray,draw opacity=0.099,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={-159.580:(3.4610,2.5108)}] (3.4610,2.5108) ellipse (0.2405 and 0.1235);
\draw[draw=outergray,draw opacity=0.100,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={-160.285:(3.4422,2.4942)}] (3.4422,2.4942) ellipse (0.1952 and 0.0971);
\draw[draw=outergray,draw opacity=0.096,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={-152.385:(3.3946,2.4794)}] (3.3946,2.4794) ellipse (0.2547 and 0.1148);
\draw[draw=outergray,draw opacity=0.078,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={-157.232:(3.3615,2.5149)}] (3.3615,2.5149) ellipse (0.2089 and 0.1438);
\draw[draw=outergray,draw opacity=0.083,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={-154.904:(3.3141,2.5047)}] (3.3141,2.5047) ellipse (0.2703 and 0.1252);
\draw[draw=outergray,draw opacity=0.083,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={-152.326:(3.3118,2.4569)}] (3.3118,2.4569) ellipse (0.2722 and 0.0847);
\draw[draw=outergray,draw opacity=0.080,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={-147.607:(3.2545,2.4575)}] (3.2545,2.4575) ellipse (0.1906 and 0.1057);
\draw[draw=outergray,draw opacity=0.101,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={-155.071:(3.2269,2.4379)}] (3.2269,2.4379) ellipse (0.2097 and 0.1232);
\draw[draw=outergray,draw opacity=0.093,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={-161.908:(3.2028,2.4478)}] (3.2028,2.4478) ellipse (0.2157 and 0.1406);
\draw[draw=outergray,draw opacity=0.076,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={-171.292:(3.1837,2.4440)}] (3.1837,2.4440) ellipse (0.2121 and 0.1353);
\draw[draw=outergray,draw opacity=0.096,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={-171.082:(3.1744,2.4441)}] (3.1744,2.4441) ellipse (0.2291 and 0.1067);
\draw[draw=outergray,draw opacity=0.083,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={-178.806:(3.1557,2.4050)}] (3.1557,2.4050) ellipse (0.2866 and 0.0979);
\draw[draw=outergray,draw opacity=0.084,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={-172.750:(3.1158,2.4158)}] (3.1158,2.4158) ellipse (0.2894 and 0.1161);
\draw[draw=outergray,draw opacity=0.077,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={-166.090:(3.0958,2.4157)}] (3.0958,2.4157) ellipse (0.1998 and 0.0906);
\draw[draw=outergray,draw opacity=0.087,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={-180.439:(3.0608,2.4071)}] (3.0608,2.4071) ellipse (0.2495 and 0.1302);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={-175.024:(3.0414,2.3964)}] (3.0414,2.3964) ellipse (0.1816 and 0.1252);
\draw[draw=outergray,draw opacity=0.077,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={185.663:(3.0539,2.3851)}] (3.0539,2.3851) ellipse (0.2556 and 0.1222);
\draw[draw=outergray,draw opacity=0.089,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={180.510:(3.0181,2.4109)}] (3.0181,2.4109) ellipse (0.2491 and 0.0791);
\draw[draw=outergray,draw opacity=0.088,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={171.112:(3.0108,2.3864)}] (3.0108,2.3864) ellipse (0.2510 and 0.1206);
\draw[draw=outergray,draw opacity=0.077,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={166.168:(2.9896,2.3994)}] (2.9896,2.3994) ellipse (0.2777 and 0.0998);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={150.902:(2.9768,2.4070)}] (2.9768,2.4070) ellipse (0.2724 and 0.1445);
\draw[draw=outergray,draw opacity=0.102,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={147.446:(2.9161,2.4266)}] (2.9161,2.4266) ellipse (0.1729 and 0.1250);
\draw[draw=outergray,draw opacity=0.097,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={167.719:(2.9177,2.4038)}] (2.9177,2.4038) ellipse (0.2807 and 0.0883);
\draw[draw=outergray,draw opacity=0.082,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={147.054:(2.8863,2.4395)}] (2.8863,2.4395) ellipse (0.2013 and 0.1342);
\draw[draw=outergray,draw opacity=0.089,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={133.139:(2.8781,2.4532)}] (2.8781,2.4532) ellipse (0.2697 and 0.0816);
\draw[draw=outergray,draw opacity=0.099,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={154.248:(2.8717,2.4551)}] (2.8717,2.4551) ellipse (0.2055 and 0.0970);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={127.889:(2.8471,2.4574)}] (2.8471,2.4574) ellipse (0.2507 and 0.1216);
\draw[draw=outergray,draw opacity=0.099,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={127.723:(2.8448,2.4795)}] (2.8448,2.4795) ellipse (0.2172 and 0.1145);
\draw[draw=outergray,draw opacity=0.093,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={126.357:(2.8280,2.5323)}] (2.8280,2.5323) ellipse (0.2186 and 0.0923);
\draw[draw=outergray,draw opacity=0.102,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={132.068:(2.8127,2.5338)}] (2.8127,2.5338) ellipse (0.1825 and 0.0790);
\draw[draw=outergray,draw opacity=0.102,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={125.527:(2.7802,2.5439)}] (2.7802,2.5439) ellipse (0.2123 and 0.1112);
\draw[draw=outergray,draw opacity=0.093,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={123.922:(2.7547,2.5862)}] (2.7547,2.5862) ellipse (0.1957 and 0.1411);
\draw[draw=outergray,draw opacity=0.079,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={126.149:(2.7463,2.6078)}] (2.7463,2.6078) ellipse (0.1752 and 0.0799);
\draw[draw=outergray,draw opacity=0.094,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={105.187:(2.7627,2.5913)}] (2.7627,2.5913) ellipse (0.1947 and 0.0817);
\draw[draw=outergray,draw opacity=0.075,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={101.510:(2.7072,2.6067)}] (2.7072,2.6067) ellipse (0.1961 and 0.1216);
\draw[draw=outergray,draw opacity=0.078,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={96.345:(2.7444,2.6513)}] (2.7444,2.6513) ellipse (0.2209 and 0.0754);
\draw[draw=outergray,draw opacity=0.085,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={106.910:(2.7188,2.6691)}] (2.7188,2.6691) ellipse (0.1755 and 0.1039);
\draw[draw=outergray,draw opacity=0.083,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={85.668:(2.7194,2.6410)}] (2.7194,2.6410) ellipse (0.2681 and 0.0984);
\draw[draw=outergray,draw opacity=0.077,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={87.931:(2.7311,2.6558)}] (2.7311,2.6558) ellipse (0.2266 and 0.1119);
\draw[draw=outergray,draw opacity=0.100,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={57.951:(2.7095,2.6547)}] (2.7095,2.6547) ellipse (0.2273 and 0.1053);
\draw[draw=outergray,draw opacity=0.099,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={56.301:(2.7495,2.6645)}] (2.7495,2.6645) ellipse (0.2573 and 0.0805);
\draw[draw=outergray,draw opacity=0.077,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={62.109:(2.7157,2.6833)}] (2.7157,2.6833) ellipse (0.2660 and 0.0948);
\draw[draw=outergray,draw opacity=0.085,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={45.730:(2.7300,2.7069)}] (2.7300,2.7069) ellipse (0.2255 and 0.0931);
\draw[draw=outergray,draw opacity=0.084,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={32.161:(2.7809,2.6709)}] (2.7809,2.6709) ellipse (0.2368 and 0.1093);
\draw[draw=outergray,draw opacity=0.091,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={43.251:(2.7842,2.7225)}] (2.7842,2.7225) ellipse (0.1731 and 0.1031);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={35.464:(2.8213,2.7212)}] (2.8213,2.7212) ellipse (0.2429 and 0.1378);
\draw[draw=outergray,draw opacity=0.103,fill=outergray,fill opacity=0.050,line width=.20pt,rotate around={41.875:(2.8061,2.7204)}] (2.8061,2.7204) ellipse (0.2310 and 0.1410);
\draw[draw=outergray,draw opacity=0.082,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={27.665:(2.8550,2.7447)}] (2.8550,2.7447) ellipse (0.1812 and 0.0881);
\draw[draw=outergray,draw opacity=0.080,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={23.329:(2.8641,2.7527)}] (2.8641,2.7527) ellipse (0.1754 and 0.1323);
\draw[draw=outergray,draw opacity=0.100,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={28.606:(2.9013,2.7550)}] (2.9013,2.7550) ellipse (0.1777 and 0.1429);
\draw[draw=outergray,draw opacity=0.089,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={22.322:(2.9346,2.7929)}] (2.9346,2.7929) ellipse (0.1709 and 0.1017);
\draw[draw=outergray,draw opacity=0.077,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={23.806:(2.9480,2.7862)}] (2.9480,2.7862) ellipse (0.2470 and 0.1415);
\draw[draw=outergray,draw opacity=0.085,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={21.270:(2.9817,2.8123)}] (2.9817,2.8123) ellipse (0.2874 and 0.0946);
\draw[draw=outergray,draw opacity=0.079,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={12.836:(2.9916,2.8226)}] (2.9916,2.8226) ellipse (0.1939 and 0.1022);
\draw[draw=outergray,draw opacity=0.091,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={29.471:(3.0092,2.8361)}] (3.0092,2.8361) ellipse (0.1961 and 0.0833);
\draw[draw=outergray,draw opacity=0.094,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={11.373:(3.0725,2.8570)}] (3.0725,2.8570) ellipse (0.1813 and 0.1282);
\draw[draw=outergray,draw opacity=0.093,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={31.043:(3.0591,2.8373)}] (3.0591,2.8373) ellipse (0.2788 and 0.0857);
\draw[draw=outergray,draw opacity=0.088,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={26.085:(3.0845,2.8466)}] (3.0845,2.8466) ellipse (0.1787 and 0.0913);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={6.252:(3.1201,2.8881)}] (3.1201,2.8881) ellipse (0.2273 and 0.0943);
\draw[draw=outergray,draw opacity=0.083,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={26.402:(3.1626,2.8918)}] (3.1626,2.8918) ellipse (0.2671 and 0.0860);
\draw[draw=outergray,draw opacity=0.095,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={26.203:(3.1727,2.8930)}] (3.1727,2.8930) ellipse (0.2349 and 0.1118);
\draw[draw=outergray,draw opacity=0.087,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={22.301:(3.2139,2.8684)}] (3.2139,2.8684) ellipse (0.2805 and 0.1126);
\draw[draw=outergray,draw opacity=0.101,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={13.864:(3.2395,2.9198)}] (3.2395,2.9198) ellipse (0.2171 and 0.1011);
\draw[draw=outergray,draw opacity=0.076,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={28.361:(3.2843,2.8892)}] (3.2843,2.8892) ellipse (0.1700 and 0.1094);
\draw[draw=outergray,draw opacity=0.094,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={10.911:(3.3141,2.9118)}] (3.3141,2.9118) ellipse (0.1846 and 0.1191);
\draw[draw=outergray,draw opacity=0.100,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={23.986:(3.3511,2.9113)}] (3.3511,2.9113) ellipse (0.2552 and 0.1333);
\draw[draw=outergray,draw opacity=0.082,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={4.379:(3.3523,2.9370)}] (3.3523,2.9370) ellipse (0.2469 and 0.1397);
\draw[draw=outergray,draw opacity=0.082,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={31.678:(3.4088,2.9386)}] (3.4088,2.9386) ellipse (0.2553 and 0.0768);
\draw[draw=outergray,draw opacity=0.087,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={20.041:(3.4021,2.9441)}] (3.4021,2.9441) ellipse (0.2196 and 0.0761);
\draw[draw=outergray,draw opacity=0.085,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={28.499:(3.4753,2.9844)}] (3.4753,2.9844) ellipse (0.2450 and 0.1349);
\draw[draw=outergray,draw opacity=0.094,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={10.016:(3.5132,2.9958)}] (3.5132,2.9958) ellipse (0.2892 and 0.0851);
\draw[draw=outergray,draw opacity=0.103,fill=outergray,fill opacity=0.050,line width=.20pt,rotate around={19.467:(3.5435,2.9947)}] (3.5435,2.9947) ellipse (0.2209 and 0.0975);
\draw[draw=outergray,draw opacity=0.079,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={34.845:(3.5637,3.0389)}] (3.5637,3.0389) ellipse (0.2504 and 0.0878);
\draw[draw=outergray,draw opacity=0.083,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={38.956:(3.5647,3.0308)}] (3.5647,3.0308) ellipse (0.1909 and 0.1328);
\draw[draw=outergray,draw opacity=0.093,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={38.924:(3.6182,3.0340)}] (3.6182,3.0340) ellipse (0.2024 and 0.0964);
\draw[draw=outergray,draw opacity=0.087,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={27.557:(3.6503,3.0798)}] (3.6503,3.0798) ellipse (0.2585 and 0.1395);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={49.229:(3.6633,3.0931)}] (3.6633,3.0931) ellipse (0.1745 and 0.1435);
\draw[draw=outergray,draw opacity=0.085,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={43.803:(3.6980,3.1423)}] (3.6980,3.1423) ellipse (0.2313 and 0.1206);
\draw[draw=outergray,draw opacity=0.099,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={53.932:(3.7289,3.1830)}] (3.7289,3.1830) ellipse (0.1927 and 0.1098);
\draw[draw=outergray,draw opacity=0.098,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={62.496:(3.7805,3.1937)}] (3.7805,3.1937) ellipse (0.2011 and 0.0849);
\draw[draw=outergray,draw opacity=0.101,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={66.731:(3.7718,3.2170)}] (3.7718,3.2170) ellipse (0.2643 and 0.0996);
\draw[draw=outergray,draw opacity=0.094,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={61.289:(3.8146,3.2409)}] (3.8146,3.2409) ellipse (0.2626 and 0.1127);
\draw[draw=outergray,draw opacity=0.091,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={57.551:(3.8370,3.3255)}] (3.8370,3.3255) ellipse (0.2389 and 0.1412);
\draw[draw=outergray,draw opacity=0.091,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={62.268:(3.8115,3.3589)}] (3.8115,3.3589) ellipse (0.2894 and 0.1144);
\draw[draw=outergray,draw opacity=0.093,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={70.615:(3.8345,3.3763)}] (3.8345,3.3763) ellipse (0.1941 and 0.1125);
\draw[draw=outergray,draw opacity=0.097,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={83.099:(3.8421,3.4317)}] (3.8421,3.4317) ellipse (0.2380 and 0.0848);
\draw[draw=outergray,draw opacity=0.086,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={103.552:(3.8283,3.4899)}] (3.8283,3.4899) ellipse (0.1750 and 0.0764);
\draw[draw=outergray,draw opacity=0.088,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={97.169:(3.8196,3.5264)}] (3.8196,3.5264) ellipse (0.1903 and 0.0798);
\draw[draw=outergray,draw opacity=0.092,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={93.433:(3.8316,3.5547)}] (3.8316,3.5547) ellipse (0.2839 and 0.1309);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={114.464:(3.8489,3.5896)}] (3.8489,3.5896) ellipse (0.2023 and 0.1276);
\draw[draw=outergray,draw opacity=0.085,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={124.381:(3.8045,3.6478)}] (3.8045,3.6478) ellipse (0.1959 and 0.0898);
\draw[draw=outergray,draw opacity=0.098,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={122.766:(3.8067,3.6871)}] (3.8067,3.6871) ellipse (0.2058 and 0.0928);
\draw[draw=outergray,draw opacity=0.102,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={131.280:(3.7776,3.7709)}] (3.7776,3.7709) ellipse (0.2148 and 0.1198);
\draw[draw=outergray,draw opacity=0.088,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={143.456:(3.7238,3.7901)}] (3.7238,3.7901) ellipse (0.2327 and 0.1338);
\draw[draw=outergray,draw opacity=0.089,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={166.306:(3.6135,3.8078)}] (3.6135,3.8078) ellipse (0.1926 and 0.1000);
\draw[draw=outergray,draw opacity=0.096,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={-169.199:(3.5762,3.7949)}] (3.5762,3.7949) ellipse (0.2506 and 0.1370);
\draw[draw=outergray,draw opacity=0.078,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={-166.796:(3.4764,3.8080)}] (3.4764,3.8080) ellipse (0.2036 and 0.0951);
\draw[draw=outergray,draw opacity=0.102,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={-157.847:(3.4618,3.8011)}] (3.4618,3.8011) ellipse (0.2498 and 0.1371);
\draw[draw=outergray,draw opacity=0.077,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={-143.112:(3.4118,3.7323)}] (3.4118,3.7323) ellipse (0.2089 and 0.1379);
\draw[draw=outergray,draw opacity=0.092,fill=outergray,fill opacity=0.043,line width=.20pt,rotate around={-137.688:(3.3939,3.7431)}] (3.3939,3.7431) ellipse (0.2594 and 0.1344);
\draw[draw=outergray,draw opacity=0.094,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={-154.400:(3.3821,3.7270)}] (3.3821,3.7270) ellipse (0.2440 and 0.1069);
\draw[draw=outergray,draw opacity=0.096,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={-156.454:(3.3392,3.6741)}] (3.3392,3.6741) ellipse (0.2840 and 0.0995);
\draw[draw=outergray,draw opacity=0.076,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={-162.896:(3.3093,3.6879)}] (3.3093,3.6879) ellipse (0.2788 and 0.1145);
\draw[draw=outergray,draw opacity=0.091,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={-146.920:(3.2913,3.6636)}] (3.2913,3.6636) ellipse (0.2596 and 0.1129);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={-157.672:(3.2892,3.6359)}] (3.2892,3.6359) ellipse (0.2869 and 0.1008);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={-165.284:(3.2278,3.6416)}] (3.2278,3.6416) ellipse (0.2170 and 0.1154);
\draw[draw=outergray,draw opacity=0.088,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={-157.665:(3.2352,3.6143)}] (3.2352,3.6143) ellipse (0.2209 and 0.1325);
\draw[draw=outergray,draw opacity=0.101,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={-154.605:(3.1781,3.6328)}] (3.1781,3.6328) ellipse (0.1781 and 0.0843);
\draw[draw=outergray,draw opacity=0.099,fill=outergray,fill opacity=0.047,line width=.20pt,rotate around={-150.499:(3.1878,3.6334)}] (3.1878,3.6334) ellipse (0.2177 and 0.0766);
\draw[draw=outergray,draw opacity=0.102,fill=outergray,fill opacity=0.049,line width=.20pt,rotate around={-156.857:(3.1346,3.5819)}] (3.1346,3.5819) ellipse (0.2737 and 0.1183);
\draw[draw=outergray,draw opacity=0.076,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={-150.378:(3.1005,3.6129)}] (3.1005,3.6129) ellipse (0.2045 and 0.1072);
\draw[draw=outergray,draw opacity=0.085,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={-156.284:(3.0777,3.6040)}] (3.0777,3.6040) ellipse (0.2448 and 0.1012);
\draw[draw=outergray,draw opacity=0.097,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={-163.120:(3.0620,3.5980)}] (3.0620,3.5980) ellipse (0.2887 and 0.0957);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={-159.968:(3.0259,3.5524)}] (3.0259,3.5524) ellipse (0.2402 and 0.1035);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={-149.984:(2.9937,3.5433)}] (2.9937,3.5433) ellipse (0.1880 and 0.0940);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={-141.371:(2.9601,3.5381)}] (2.9601,3.5381) ellipse (0.2531 and 0.1100);
\draw[draw=outergray,draw opacity=0.083,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={-145.853:(2.9351,3.5164)}] (2.9351,3.5164) ellipse (0.2522 and 0.0979);
\draw[draw=outergray,draw opacity=0.095,fill=outergray,fill opacity=0.045,line width=.20pt,rotate around={-145.385:(2.9363,3.5197)}] (2.9363,3.5197) ellipse (0.2726 and 0.1331);
\draw[draw=outergray,draw opacity=0.083,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={-144.696:(2.9045,3.4678)}] (2.9045,3.4678) ellipse (0.1813 and 0.1197);
\draw[draw=outergray,draw opacity=0.091,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={-143.857:(2.8683,3.4733)}] (2.8683,3.4733) ellipse (0.2428 and 0.1097);
\draw[draw=outergray,draw opacity=0.082,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={-134.196:(2.8283,3.4600)}] (2.8283,3.4600) ellipse (0.2831 and 0.0771);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={-156.971:(2.8229,3.4314)}] (2.8229,3.4314) ellipse (0.2413 and 0.1216);
\draw[draw=outergray,draw opacity=0.085,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={-135.696:(2.7781,3.4058)}] (2.7781,3.4058) ellipse (0.2426 and 0.0956);
\draw[draw=outergray,draw opacity=0.097,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={-155.829:(2.7385,3.4010)}] (2.7385,3.4010) ellipse (0.2121 and 0.0797);
\draw[draw=outergray,draw opacity=0.092,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={-134.532:(2.7282,3.3541)}] (2.7282,3.3541) ellipse (0.1819 and 0.1430);
\draw[draw=outergray,draw opacity=0.084,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={-141.960:(2.7090,3.3522)}] (2.7090,3.3522) ellipse (0.2636 and 0.0765);
\draw[draw=outergray,draw opacity=0.082,fill=outergray,fill opacity=0.036,line width=.20pt,rotate around={-129.096:(2.6577,3.3364)}] (2.6577,3.3364) ellipse (0.1712 and 0.0929);
\draw[draw=outergray,draw opacity=0.077,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={-136.521:(2.6375,3.3056)}] (2.6375,3.3056) ellipse (0.2400 and 0.1306);
\draw[draw=outergray,draw opacity=0.085,fill=outergray,fill opacity=0.038,line width=.20pt,rotate around={-152.697:(2.6263,3.3067)}] (2.6263,3.3067) ellipse (0.2082 and 0.0854);
\draw[draw=outergray,draw opacity=0.100,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={-132.054:(2.6086,3.2915)}] (2.6086,3.2915) ellipse (0.1753 and 0.0798);
\draw[draw=outergray,draw opacity=0.077,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={-141.798:(2.5991,3.2823)}] (2.5991,3.2823) ellipse (0.2863 and 0.0930);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={-147.662:(2.5355,3.2256)}] (2.5355,3.2256) ellipse (0.2538 and 0.1048);
\draw[draw=outergray,draw opacity=0.096,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={-143.974:(2.5439,3.2311)}] (2.5439,3.2311) ellipse (0.1972 and 0.1107);
\draw[draw=outergray,draw opacity=0.090,fill=outergray,fill opacity=0.041,line width=.20pt,rotate around={-132.549:(2.5290,3.1838)}] (2.5290,3.1838) ellipse (0.2710 and 0.1367);
\draw[draw=outergray,draw opacity=0.103,fill=outergray,fill opacity=0.050,line width=.20pt,rotate around={-135.800:(2.4920,3.1882)}] (2.4920,3.1882) ellipse (0.2580 and 0.0884);
\draw[draw=outergray,draw opacity=0.102,fill=outergray,fill opacity=0.050,line width=.20pt,rotate around={-133.193:(2.4782,3.1531)}] (2.4782,3.1531) ellipse (0.2309 and 0.1283);
\draw[draw=outergray,draw opacity=0.078,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={-136.586:(2.4362,3.1345)}] (2.4362,3.1345) ellipse (0.2138 and 0.1206);
\draw[draw=outergray,draw opacity=0.091,fill=outergray,fill opacity=0.042,line width=.20pt,rotate around={-132.329:(2.4182,3.1210)}] (2.4182,3.1210) ellipse (0.2177 and 0.1312);
\draw[draw=outergray,draw opacity=0.097,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={-153.391:(2.4188,3.1272)}] (2.4188,3.1272) ellipse (0.2436 and 0.1256);
\draw[draw=outergray,draw opacity=0.087,fill=outergray,fill opacity=0.039,line width=.20pt,rotate around={-140.570:(2.3767,3.0703)}] (2.3767,3.0703) ellipse (0.1717 and 0.1241);
\draw[draw=outergray,draw opacity=0.084,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={-135.279:(2.3285,3.0483)}] (2.3285,3.0483) ellipse (0.2462 and 0.1334);
\draw[draw=outergray,draw opacity=0.076,fill=outergray,fill opacity=0.032,line width=.20pt,rotate around={-135.898:(2.3133,3.0603)}] (2.3133,3.0603) ellipse (0.1725 and 0.1212);
\draw[draw=outergray,draw opacity=0.077,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={-147.573:(2.3026,3.0507)}] (2.3026,3.0507) ellipse (0.2298 and 0.1210);
\draw[draw=outergray,draw opacity=0.094,fill=outergray,fill opacity=0.044,line width=.20pt,rotate around={-153.645:(2.3025,2.9926)}] (2.3025,2.9926) ellipse (0.2352 and 0.0974);
\draw[draw=outergray,draw opacity=0.088,fill=outergray,fill opacity=0.040,line width=.20pt,rotate around={-133.131:(2.2628,2.9769)}] (2.2628,2.9769) ellipse (0.2231 and 0.1332);
\draw[draw=outergray,draw opacity=0.081,fill=outergray,fill opacity=0.035,line width=.20pt,rotate around={-138.507:(2.2521,2.9569)}] (2.2521,2.9569) ellipse (0.2291 and 0.0769);
\draw[draw=outergray,draw opacity=0.097,fill=outergray,fill opacity=0.046,line width=.20pt,rotate around={-152.320:(2.2280,2.9620)}] (2.2280,2.9620) ellipse (0.2001 and 0.1255);
\draw[draw=outergray,draw opacity=0.079,fill=outergray,fill opacity=0.034,line width=.20pt,rotate around={-130.896:(2.1669,2.9336)}] (2.1669,2.9336) ellipse (0.2441 and 0.1288);
\draw[draw=outergray,draw opacity=0.078,fill=outergray,fill opacity=0.033,line width=.20pt,rotate around={-130.258:(2.1411,2.9228)}] (2.1411,2.9228) ellipse (0.1744 and 0.0957);
\draw[draw=outergray,draw opacity=0.099,fill=outergray,fill opacity=0.048,line width=.20pt,rotate around={-150.298:(2.1635,2.8838)}] (2.1635,2.8838) ellipse (0.2221 and 0.1380);
\draw[draw=outergray,draw opacity=0.084,fill=outergray,fill opacity=0.037,line width=.20pt,rotate around={-152.602:(2.1239,2.8773)}] (2.1239,2.8773) ellipse (0.2271 and 0.0865);
\draw[draw=outergray,draw opacity=0.061,fill=outergray,fill opacity=0.022,line width=.20pt,rotate around={125.265:(2.1293,0.6027)}] (2.1293,0.6027) ellipse (0.3907 and 0.1314);
\draw[draw=outergray,draw opacity=0.059,fill=outergray,fill opacity=0.020,line width=.20pt,rotate around={115.514:(1.6154,1.8602)}] (1.6154,1.8602) ellipse (0.3410 and 0.1786);
\draw[draw=outergray,draw opacity=0.058,fill=outergray,fill opacity=0.020,line width=.20pt,rotate around={83.074:(2.8227,0.2929)}] (2.8227,0.2929) ellipse (0.2259 and 0.1851);
\draw[draw=outergray,draw opacity=0.062,fill=outergray,fill opacity=0.023,line width=.20pt,rotate around={17.942:(2.7565,3.7805)}] (2.7565,3.7805) ellipse (0.2015 and 0.1418);
\draw[draw=outergray,draw opacity=0.061,fill=outergray,fill opacity=0.022,line width=.20pt,rotate around={136.074:(3.0906,3.2772)}] (3.0906,3.2772) ellipse (0.2387 and 0.1341);
\draw[draw=outergray,draw opacity=0.062,fill=outergray,fill opacity=0.023,line width=.20pt,rotate around={83.530:(4.3482,1.1399)}] (4.3482,1.1399) ellipse (0.2317 and 0.2081);
\draw[draw=outergray,draw opacity=0.063,fill=outergray,fill opacity=0.023,line width=.20pt,rotate around={130.640:(1.7101,3.4877)}] (1.7101,3.4877) ellipse (0.2683 and 0.1878);
\draw[draw=outergray,draw opacity=0.061,fill=outergray,fill opacity=0.022,line width=.20pt,rotate around={103.627:(1.9101,1.0197)}] (1.9101,1.0197) ellipse (0.3018 and 0.1846);
\draw[draw=outergray,draw opacity=0.058,fill=outergray,fill opacity=0.020,line width=.20pt,rotate around={2.935:(1.6337,1.8817)}] (1.6337,1.8817) ellipse (0.3777 and 0.1625);
\draw[draw=outergray,draw opacity=0.063,fill=outergray,fill opacity=0.024,line width=.20pt,rotate around={4.052:(5.1808,1.9716)}] (5.1808,1.9716) ellipse (0.3282 and 0.2154);
\draw[draw=outergray,draw opacity=0.061,fill=outergray,fill opacity=0.022,line width=.20pt,rotate around={84.138:(4.1406,1.4137)}] (4.1406,1.4137) ellipse (0.3695 and 0.1829);
\draw[draw=outergray,draw opacity=0.058,fill=outergray,fill opacity=0.020,line width=.20pt,rotate around={159.556:(5.2930,2.5715)}] (5.2930,2.5715) ellipse (0.3739 and 0.1759);
\draw[draw=outergray,draw opacity=0.063,fill=outergray,fill opacity=0.023,line width=.20pt,rotate around={86.864:(4.4317,2.3248)}] (4.4317,2.3248) ellipse (0.3394 and 0.1570);
\draw[draw=outergray,draw opacity=0.059,fill=outergray,fill opacity=0.020,line width=.20pt,rotate around={104.648:(2.0243,1.1604)}] (2.0243,1.1604) ellipse (0.3018 and 0.1725);
\draw[draw=outergray,draw opacity=0.060,fill=outergray,fill opacity=0.021,line width=.20pt,rotate around={133.658:(3.6854,2.8967)}] (3.6854,2.8967) ellipse (0.2573 and 0.2021);
\draw[draw=outergray,draw opacity=0.060,fill=outergray,fill opacity=0.021,line width=.20pt,rotate around={131.477:(4.9902,3.3933)}] (4.9902,3.3933) ellipse (0.3643 and 0.1763);
\draw[draw=outergray,draw opacity=0.058,fill=outergray,fill opacity=0.020,line width=.20pt,rotate around={114.380:(1.6262,0.6908)}] (1.6262,0.6908) ellipse (0.2479 and 0.1990);
\draw[draw=outergray,draw opacity=0.061,fill=outergray,fill opacity=0.022,line width=.20pt,rotate around={101.111:(2.5806,3.5197)}] (2.5806,3.5197) ellipse (0.2479 and 0.2100);
\path[fill=outerred,fill opacity=0.381,rotate around={115.514:(1.6154,1.8602)}] (1.6154,1.8602) ellipse (0.3410 and 0.1786);
\path[fill=outerred,fill opacity=0.365,rotate around={-122.145:(1.9800,1.8109)}] (1.9800,1.8109) ellipse (0.2766 and 0.0861);
\path[fill=outerred,fill opacity=0.349,rotate around={-91.200:(1.8911,1.5549)}] (1.8911,1.5549) ellipse (0.1978 and 0.1090);
\path[fill=outerred,fill opacity=0.327,rotate around={-99.865:(1.8846,1.4761)}] (1.8846,1.4761) ellipse (0.2305 and 0.0926);
\path[fill=outerred,fill opacity=0.315,rotate around={-105.393:(1.8986,1.5597)}] (1.8986,1.5597) ellipse (0.1745 and 0.1021);
\path[fill=outerred,fill opacity=0.323,rotate around={-124.314:(1.9275,1.6691)}] (1.9275,1.6691) ellipse (0.2631 and 0.1189);
\path[fill=outerred,fill opacity=0.309,rotate around={-104.205:(1.9201,1.6101)}] (1.9201,1.6101) ellipse (0.2275 and 0.1172);
\path[fill=outerred,fill opacity=0.288,rotate around={-103.862:(1.9454,1.6743)}] (1.9454,1.6743) ellipse (0.2279 and 0.0830);
\path[fill=outerred,fill opacity=0.265,rotate around={-106.817:(1.9607,1.7379)}] (1.9607,1.7379) ellipse (0.2453 and 0.1333);
\path[fill=outerred,fill opacity=0.250,rotate around={-103.321:(1.9138,1.4599)}] (1.9138,1.4599) ellipse (0.2270 and 0.0949);
\path[fill=outerred,fill opacity=0.246,rotate around={-108.580:(2.0044,1.8110)}] (2.0044,1.8110) ellipse (0.2837 and 0.0796);
\path[fill=outerred,fill opacity=0.244,rotate around={-104.584:(1.9802,1.7276)}] (1.9802,1.7276) ellipse (0.2477 and 0.1403);
\path[fill=outerred,fill opacity=0.231,rotate around={-94.351:(1.9917,1.8436)}] (1.9917,1.8436) ellipse (0.2870 and 0.1091);
\path[fill=outerred,fill opacity=0.225,rotate around={-108.742:(2.0370,1.8436)}] (2.0370,1.8436) ellipse (0.2416 and 0.0914);
\path[fill=outerred,fill opacity=0.223,rotate around={-102.799:(2.0087,1.7620)}] (2.0087,1.7620) ellipse (0.1962 and 0.0972);
\path[fill=outerred,fill opacity=0.217,rotate around={-94.304:(2.0219,1.8588)}] (2.0219,1.8588) ellipse (0.2848 and 0.0771);
\path[fill=outerred,fill opacity=0.213,rotate around={-87.293:(2.0022,1.8941)}] (2.0022,1.8941) ellipse (0.2857 and 0.1261);
\path[fill=outerred,fill opacity=0.212,rotate around={-94.184:(2.0179,1.4862)}] (2.0179,1.4862) ellipse (0.2591 and 0.0840);
\path[fill=outerred,fill opacity=0.206,rotate around={-78.182:(2.0689,1.4326)}] (2.0689,1.4326) ellipse (0.2227 and 0.0951);
\path[fill=outerred,fill opacity=0.205,rotate around={-106.639:(2.0288,1.5221)}] (2.0288,1.5221) ellipse (0.1921 and 0.1331);
\path[fill=outerred,fill opacity=0.201,rotate around={-85.605:(2.0579,1.4770)}] (2.0579,1.4770) ellipse (0.2000 and 0.1125);
\path[fill=outerred,fill opacity=0.211,rotate around={-102.344:(2.0520,1.6058)}] (2.0520,1.6058) ellipse (0.2824 and 0.1355);
\path[fill=outerred,fill opacity=0.197,rotate around={-93.261:(2.0495,1.4544)}] (2.0495,1.4544) ellipse (0.2756 and 0.0840);
\path[fill=outerred,fill opacity=0.198,rotate around={-90.388:(2.0721,1.5361)}] (2.0721,1.5361) ellipse (0.2582 and 0.1167);
\path[fill=outerred,fill opacity=0.197,rotate around={-103.445:(2.0594,1.5631)}] (2.0594,1.5631) ellipse (0.2804 and 0.1413);
\path[fill=outerred,fill opacity=0.196,rotate around={-103.631:(2.0973,1.6766)}] (2.0973,1.6766) ellipse (0.2873 and 0.1126);
\path[fill=outerred,fill opacity=0.193,rotate around={-115.666:(2.0836,1.5917)}] (2.0836,1.5917) ellipse (0.2092 and 0.1424);
\path[fill=outerred,fill opacity=0.192,rotate around={-112.690:(2.0970,1.6475)}] (2.0970,1.6475) ellipse (0.1944 and 0.1387);
\path[fill=outerred,fill opacity=0.191,rotate around={-127.202:(2.1120,1.6747)}] (2.1120,1.6747) ellipse (0.2151 and 0.1019);
\path[fill=outerred,fill opacity=0.188,rotate around={-103.846:(2.1008,1.6344)}] (2.1008,1.6344) ellipse (0.2453 and 0.1171);
\draw[outergray,dashed,line width=.8pt] (2.1800,2.7600) -- (2.1545,2.7527) -- (2.1277,2.7487) -- (2.1002,2.7468) -- (2.0722,2.7459) -- (2.0441,2.7449) -- (2.0162,2.7425) -- (1.9891,2.7377) -- (1.9629,2.7298) -- (1.9375,2.7193) -- (1.9131,2.7063) -- (1.8896,2.6913) -- (1.8670,2.6744) -- (1.8454,2.6561) -- (1.8247,2.6366) -- (1.8049,2.6163) -- (1.7860,2.5955) -- (1.7681,2.5744) -- (1.7512,2.5528) -- (1.7351,2.5308) -- (1.7200,2.5082) -- (1.7058,2.4850) -- (1.6924,2.4611) -- (1.6800,2.4363) -- (1.6684,2.4107) -- (1.6577,2.3840) -- (1.6480,2.3564) -- (1.6400,2.3283) -- (1.6343,2.3001) -- (1.6314,2.2723) -- (1.6321,2.2452) -- (1.6370,2.2193) -- (1.6466,2.1950) -- (1.6609,2.1727) -- (1.6793,2.1524) -- (1.7010,2.1344) -- (1.7256,2.1188) -- (1.7524,2.1057) -- (1.7808,2.0953) -- (1.8101,2.0877) -- (1.8399,2.0829) -- (1.8699,2.0801) -- (1.8998,2.0786) -- (1.9293,2.0777) -- (1.9582,2.0767) -- (1.9861,2.0749) -- (2.0128,2.0716) -- (2.0379,2.0661) -- (2.0613,2.0576) -- (2.0826,2.0456) -- (2.1016,2.0292) -- (2.1181,2.0088) -- (2.1320,1.9850) -- (2.1432,1.9586) -- (2.1516,1.9304) -- (2.1573,1.9012) -- (2.1599,1.8717) -- (2.1596,1.8427) -- (2.1564,1.8147) -- (2.1506,1.7876) -- (2.1428,1.7612) -- (2.1333,1.7353) -- (2.1226,1.7099) -- (2.1111,1.6848) -- (2.0993,1.6599) -- (2.0876,1.6349) -- (2.0764,1.6097) -- (2.0662,1.5843) -- (2.0574,1.5584) -- (2.0504,1.5318) -- (2.0456,1.5046) -- (2.0431,1.4768) -- (2.0428,1.4485) -- (2.0445,1.4201) -- (2.0482,1.3917) -- (2.0538,1.3635) -- (2.0612,1.3357) -- (2.0704,1.3085) -- (2.0812,1.2820) -- (2.0936,1.2566) -- (2.1076,1.2323) -- (2.1229,1.2094) -- (2.1396,1.1881) -- (2.1576,1.1683) -- (2.1767,1.1499) -- (2.1968,1.1327) -- (2.2180,1.1166) -- (2.2400,1.1012) -- (2.2627,1.0865) -- (2.2862,1.0722) -- (2.3102,1.0583) -- (2.3348,1.0444) -- (2.3597,1.0305) -- (2.3849,1.0163) -- (2.4104,1.0017) -- (2.4359,0.9864) -- (2.4614,0.9704) -- (2.4862,0.9535) -- (2.5097,0.9356) -- (2.5315,0.9168) -- (2.5510,0.8970) -- (2.5676,0.8759) -- (2.5808,0.8537) -- (2.5899,0.8302) -- (2.5947,0.8054) -- (2.5951,0.7796) -- (2.5914,0.7532) -- (2.5840,0.7265) -- (2.5729,0.7000) -- (2.5585,0.6739) -- (2.5411,0.6487) -- (2.5208,0.6248) -- (2.4980,0.6024) -- (2.4728,0.5820) -- (2.4456,0.5639) -- (2.4170,0.5476) -- (2.3878,0.5329) -- (2.3587,0.5190) -- (2.3304,0.5057) -- (2.3038,0.4923) -- (2.2795,0.4783) -- (2.2584,0.4634) -- (2.2411,0.4469) -- (2.2284,0.4284) -- (2.2211,0.4074) -- (2.2198,0.3835) -- (2.2242,0.3574) -- (2.2335,0.3303) -- (2.2467,0.3038) -- (2.2629,0.2790) -- (2.2813,0.2573) -- (2.3015,0.2392) -- (2.3231,0.2244) -- (2.3463,0.2127) -- (2.3707,0.2040) -- (2.3963,0.1979) -- (2.4230,0.1943) -- (2.4507,0.1929) -- (2.4791,0.1936) -- (2.5082,0.1960) -- (2.5379,0.2001) -- (2.5680,0.2056) -- (2.5984,0.2122) -- (2.6289,0.2197) -- (2.6595,0.2280) -- (2.6901,0.2368) -- (2.7204,0.2458) -- (2.7503,0.2550) -- (2.7798,0.2640) -- (2.8088,0.2726) -- (2.8370,0.2806) -- (2.8647,0.2880) -- (2.8920,0.2945) -- (2.9189,0.3001) -- (2.9455,0.3046) -- (2.9720,0.3078) -- (2.9984,0.3097) -- (3.0248,0.3101) -- (3.0514,0.3089) -- (3.0780,0.3062) -- (3.1048,0.3024) -- (3.1318,0.2975) -- (3.1588,0.2920) -- (3.1859,0.2860) -- (3.2131,0.2798) -- (3.2403,0.2737) -- (3.2676,0.2679) -- (3.2949,0.2626) -- (3.3222,0.2581) -- (3.3496,0.2546) -- (3.3769,0.2519) -- (3.4043,0.2501) -- (3.4317,0.2491) -- (3.4591,0.2488) -- (3.4864,0.2493) -- (3.5138,0.2505) -- (3.5412,0.2523) -- (3.5686,0.2547) -- (3.5960,0.2577) -- (3.6233,0.2612) -- (3.6507,0.2652) -- (3.6780,0.2697) -- (3.7054,0.2745) -- (3.7327,0.2797) -- (3.7600,0.2853) -- (3.7873,0.2911) -- (3.8145,0.2972) -- (3.8417,0.3035) -- (3.8690,0.3100) -- (3.8961,0.3166) -- (3.9233,0.3233) -- (3.9504,0.3301) -- (3.9774,0.3370) -- (4.0044,0.3440) -- (4.0312,0.3513) -- (4.0580,0.3589) -- (4.0846,0.3667) -- (4.1110,0.3749) -- (4.1372,0.3835) -- (4.1633,0.3925) -- (4.1891,0.4020) -- (4.2147,0.4120) -- (4.2400,0.4226) -- (4.2650,0.4337) -- (4.2897,0.4455) -- (4.3141,0.4580) -- (4.3381,0.4712) -- (4.3618,0.4852) -- (4.3851,0.5000) -- (4.4080,0.5156) -- (4.4305,0.5320) -- (4.4527,0.5492) -- (4.4746,0.5668) -- (4.4963,0.5847) -- (4.5180,0.6028) -- (4.5396,0.6209) -- (4.5612,0.6389) -- (4.5829,0.6566) -- (4.6049,0.6737) -- (4.6270,0.6902) -- (4.6495,0.7060) -- (4.6724,0.7207) -- (4.6958,0.7343) -- (4.7197,0.7466) -- (4.7442,0.7575) -- (4.7693,0.7667) -- (4.7953,0.7741) -- (4.8219,0.7800) -- (4.8489,0.7849) -- (4.8763,0.7890) -- (4.9038,0.7931) -- (4.9313,0.7975) -- (4.9585,0.8028) -- (4.9853,0.8094) -- (5.0114,0.8177) -- (5.0367,0.8284) -- (5.0611,0.8417) -- (5.0842,0.8577) -- (5.1057,0.8761) -- (5.1255,0.8967) -- (5.1432,0.9192) -- (5.1586,0.9435) -- (5.1713,0.9694) -- (5.1812,0.9965) -- (5.1878,1.0247) -- (5.1911,1.0538) -- (5.1908,1.0833) -- (5.1871,1.1128) -- (5.1801,1.1418) -- (5.1700,1.1695) -- (5.1567,1.1956) -- (5.1405,1.2195) -- (5.1214,1.2406) -- (5.0996,1.2584) -- (5.0752,1.2723) -- (5.0485,1.2823) -- (5.0202,1.2892) -- (4.9912,1.2940) -- (4.9623,1.2979) -- (4.9343,1.3017) -- (4.9080,1.3066) -- (4.8842,1.3136) -- (4.8637,1.3237) -- (4.8470,1.3374) -- (4.8337,1.3545) -- (4.8234,1.3746) -- (4.8158,1.3974) -- (4.8105,1.4227) -- (4.8070,1.4499) -- (4.8051,1.4790) -- (4.8044,1.5094) -- (4.8045,1.5409) -- (4.8050,1.5732) -- (4.8055,1.6059) -- (4.8057,1.6387) -- (4.8053,1.6713) -- (4.8037,1.7034) -- (4.8007,1.7345) -- (4.7959,1.7646) -- (4.7894,1.7934) -- (4.7811,1.8211) -- (4.7713,1.8477) -- (4.7600,1.8733) -- (4.7474,1.8980) -- (4.7335,1.9218) -- (4.7185,1.9448) -- (4.7024,1.9672) -- (4.6855,1.9888) -- (4.6677,2.0099) -- (4.6493,2.0304) -- (4.6303,2.0505) -- (4.6107,2.0702) -- (4.5909,2.0896) -- (4.5708,2.1087) -- (4.5504,2.1277) -- (4.5299,2.1463) -- (4.5091,2.1647) -- (4.4881,2.1827) -- (4.4669,2.2004) -- (4.4454,2.2178) -- (4.4236,2.2347) -- (4.4015,2.2512) -- (4.3791,2.2673) -- (4.3564,2.2828) -- (4.3334,2.2978) -- (4.3101,2.3123) -- (4.2864,2.3262) -- (4.2623,2.3395) -- (4.2378,2.3521) -- (4.2130,2.3641) -- (4.1877,2.3754) -- (4.1621,2.3859) -- (4.1361,2.3957) -- (4.1098,2.4048) -- (4.0832,2.4131) -- (4.0564,2.4206) -- (4.0293,2.4273) -- (4.0021,2.4333) -- (3.9747,2.4384) -- (3.9473,2.4427) -- (3.9197,2.4461) -- (3.8922,2.4487) -- (3.8646,2.4504) -- (3.8371,2.4512) -- (3.8097,2.4511) -- (3.7823,2.4501) -- (3.7552,2.4482) -- (3.7281,2.4454) -- (3.7012,2.4418) -- (3.6744,2.4374) -- (3.6477,2.4322) -- (3.6210,2.4264) -- (3.5945,2.4199) -- (3.5680,2.4128) -- (3.5415,2.4052) -- (3.5150,2.3971) -- (3.4886,2.3886) -- (3.4622,2.3796) -- (3.4357,2.3704) -- (3.4092,2.3608) -- (3.3826,2.3510) -- (3.3560,2.3410) -- (3.3294,2.3309) -- (3.3027,2.3210) -- (3.2759,2.3113) -- (3.2492,2.3019) -- (3.2224,2.2931) -- (3.1956,2.2850) -- (3.1688,2.2778) -- (3.1421,2.2715) -- (3.1154,2.2663) -- (3.0887,2.2625) -- (3.0621,2.2600) -- (3.0356,2.2592) -- (3.0091,2.2601) -- (2.9827,2.2628) -- (2.9565,2.2673) -- (2.9305,2.2737) -- (2.9047,2.2818) -- (2.8792,2.2917) -- (2.8540,2.3033) -- (2.8293,2.3165) -- (2.8050,2.3314) -- (2.7812,2.3479) -- (2.7579,2.3659) -- (2.7353,2.3855) -- (2.7133,2.4067) -- (2.6921,2.4292) -- (2.6720,2.4529) -- (2.6533,2.4775) -- (2.6362,2.5030) -- (2.6211,2.5289) -- (2.6083,2.5552) -- (2.5980,2.5816) -- (2.5906,2.6079) -- (2.5864,2.6338) -- (2.5856,2.6591) -- (2.5886,2.6837) -- (2.5955,2.7072) -- (2.6063,2.7297) -- (2.6205,2.7512) -- (2.6377,2.7717) -- (2.6574,2.7912) -- (2.6794,2.8098) -- (2.7031,2.8274) -- (2.7282,2.8440) -- (2.7543,2.8598) -- (2.7809,2.8747) -- (2.8076,2.8888) -- (2.8340,2.9020) -- (2.8602,2.9144) -- (2.8862,2.9261) -- (2.9119,2.9371) -- (2.9375,2.9476) -- (2.9630,2.9575) -- (2.9884,2.9669) -- (3.0138,2.9759) -- (3.0391,2.9846) -- (3.0645,2.9929) -- (3.0900,3.0010) -- (3.1157,3.0090) -- (3.1415,3.0168) -- (3.1675,3.0245) -- (3.1937,3.0323) -- (3.2203,3.0401) -- (3.2471,3.0480) -- (3.2742,3.0562) -- (3.3014,3.0646) -- (3.3286,3.0733) -- (3.3557,3.0825) -- (3.3826,3.0922) -- (3.4091,3.1025) -- (3.4352,3.1135) -- (3.4608,3.1252) -- (3.4857,3.1377) -- (3.5098,3.1512) -- (3.5331,3.1656) -- (3.5553,3.1810) -- (3.5765,3.1976) -- (3.5965,3.2154) -- (3.6151,3.2345) -- (3.6323,3.2550) -- (3.6480,3.2768) -- (3.6621,3.2999) -- (3.6743,3.3241) -- (3.6847,3.3496) -- (3.6931,3.3761) -- (3.6994,3.4037) -- (3.7034,3.4322) -- (3.7051,3.4616) -- (3.7044,3.4918) -- (3.7011,3.5228) -- (3.6952,3.5544) -- (3.6866,3.5855) -- (3.6755,3.6147) -- (3.6620,3.6406) -- (3.6462,3.6615) -- (3.6282,3.6761) -- (3.6081,3.6830) -- (3.5861,3.6823) -- (3.5626,3.6752) -- (3.5377,3.6631) -- (3.5120,3.6474) -- (3.4856,3.6293) -- (3.4588,3.6102) -- (3.4320,3.5914) -- (3.4054,3.5740) -- (3.3792,3.5583) -- (3.3532,3.5439) -- (3.3274,3.5308) -- (3.3019,3.5188) -- (3.2767,3.5076) -- (3.2516,3.4972) -- (3.2268,3.4873) -- (3.2022,3.4778) -- (3.1777,3.4685) -- (3.1534,3.4592) -- (3.1293,3.4498) -- (3.1053,3.4400) -- (3.0814,3.4298) -- (3.0577,3.4189) -- (3.0341,3.4072) -- (3.0105,3.3948) -- (2.9871,3.3816) -- (2.9638,3.3678) -- (2.9407,3.3534) -- (2.9176,3.3384) -- (2.8947,3.3230) -- (2.8718,3.3071) -- (2.8491,3.2909) -- (2.8266,3.2743) -- (2.8041,3.2575) -- (2.7818,3.2405) -- (2.7596,3.2233) -- (2.7376,3.2060) -- (2.7157,3.1886) -- (2.6939,3.1713) -- (2.6722,3.1539) -- (2.6507,3.1365) -- (2.6292,3.1191) -- (2.6078,3.1017) -- (2.5865,3.0843) -- (2.5653,3.0669) -- (2.5441,3.0496) -- (2.5230,3.0323) -- (2.5019,3.0149) -- (2.4808,2.9977) -- (2.4597,2.9804) -- (2.4387,2.9633) -- (2.4176,2.9461) -- (2.3965,2.9291) -- (2.3753,2.9120) -- (2.3542,2.8947) -- (2.3331,2.8772) -- (2.3120,2.8593) -- (2.2910,2.8409) -- (2.2700,2.8220) -- (2.2487,2.8034) -- (2.2268,2.7862) -- (2.2040,2.7714) -- cycle;
\draw[outergray,line width=1.1pt] (.38,1.65)--(2.24154,1.65);
\draw[outerred,line width=2pt] (1.54012,1.65)--(2.24154,1.65);
\filldraw[fill=outercam,draw=white,line width=.65pt] (.38,1.65) circle (.08);
\filldraw[fill=outerstop,draw=white,line width=.5pt] (2.24154,1.65) circle (.07);
\end{scope}
\draw[outergray!35,line width=.55pt] (0,0) rectangle (6.25,4.1);
\end{scope}
\node[anchor=west,font=\footnotesize,align=left,inner sep=0pt] at (.25,3.83) {Cumulative\\count};
\node[font=\scriptsize\bfseries,anchor=south] at (3.0,4.05) {Foam};
\draw[outergray!45,line width=.4pt] (2.05,4.0200000000000005)--(2.05,3.58)--(4.369999999999999,3.58);
\draw[outerred,line width=1pt] (2.0500,3.5800) -- (3.5156,3.5800) -- (3.5156,3.5925) -- (3.6830,3.5925) -- (3.6830,3.6050) -- (3.8024,3.6050);
\node[anchor=west,font=\footnotesize\bfseries,text=outerred,inner sep=1pt] at (3.832,3.635) {2};
\node[anchor=north,font=\scriptsize,text=outergray,inner sep=1pt] at (3.21,3.49) {Ray distance $\rightarrow$};
\draw[outerstop!55,densely dotted,line width=.5pt] (3.8024,3.56)--(3.8024,4.04);
\node[font=\scriptsize\bfseries,anchor=south] at (5.93,4.05) {Gaussians};
\draw[outergray!45,line width=.4pt] (4.77,4.0200000000000005)--(4.77,3.58)--(7.09,3.58);
\draw[outerred,line width=1pt] (4.7700,3.5800) -- (5.9557,3.5800) -- (5.9557,3.5925) -- (6.2018,3.5925) -- (6.2018,3.6050) -- (6.2181,3.6050) -- (6.2181,3.6175) -- (6.2309,3.6175) -- (6.2309,3.6300) -- (6.2364,3.6300) -- (6.2364,3.6425) -- (6.2400,3.6425) -- (6.2400,3.6550) -- (6.2477,3.6550) -- (6.2477,3.6675) -- (6.2528,3.6675) -- (6.2528,3.6800) -- (6.2717,3.6800) -- (6.2717,3.6925) -- (6.2781,3.6925) -- (6.2781,3.7050) -- (6.3111,3.7050) -- (6.3111,3.7175) -- (6.3221,3.7175) -- (6.3221,3.7300) -- (6.3240,3.7300) -- (6.3240,3.7425) -- (6.3328,3.7425) -- (6.3328,3.7550) -- (6.3471,3.7550) -- (6.3471,3.7675) -- (6.3537,3.7675) -- (6.3537,3.7800) -- (6.3622,3.7800) -- (6.3622,3.7925) -- (6.3705,3.7925) -- (6.3705,3.8050) -- (6.3727,3.8050) -- (6.3727,3.8175) -- (6.3781,3.8175) -- (6.3781,3.8300) -- (6.3783,3.8300) -- (6.3783,3.8425) -- (6.3797,3.8425) -- (6.3797,3.8550) -- (6.3884,3.8550) -- (6.3884,3.8675) -- (6.3930,3.8675) -- (6.3930,3.8800) -- (6.4022,3.8800) -- (6.4022,3.8925) -- (6.4051,3.8925) -- (6.4051,3.9050) -- (6.4095,3.9050) -- (6.4095,3.9175) -- (6.4182,3.9175) -- (6.4182,3.9300) -- (6.4261,3.9300) -- (6.4261,3.9425) -- (6.4468,3.9425) -- (6.4468,3.9550) -- (6.6725,3.9550);
\node[anchor=west,font=\footnotesize\bfseries,text=outerred,inner sep=1pt] at (6.703,3.985) {30};
\node[anchor=north,font=\scriptsize,text=outergray,inner sep=1pt] at (5.93,3.49) {Ray distance $\rightarrow$};
\draw[outerstop!55,densely dotted,line width=.5pt] (6.6725,3.56)--(6.6725,4.04);
\end{tikzpicture}


==> figures/teaser.tex <==

\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (0,-.02) rectangle (13.4,6.25);
\tikzset{ovcard/.style={rounded corners=3pt,line width=.65pt},
 ovtitle/.style={font=\small\bfseries,anchor=west},
 ovtext/.style={font=\scriptsize,align=center},
 ovarrow/.style={-{Latex[length=1.6mm]},draw=ink!80,line width=.7pt}}
\draw[ovcard,draw=ink!25,fill=ink!2] (0,2.72) rectangle (2.8,6.14);
\draw[ovcard,draw=foam!50,fill=foam!3] (3.23,3.0) rectangle (6.08,6.14);
\draw[ovcard,draw=foam!50,fill=foam!3] (6.51,2.72) rectangle (9.48,6.14);
\draw[ovcard,draw=classa!40,fill=classa!3] (9.91,2.72) rectangle (13.4,6.14);
\node[ovtitle] at (.83,5.89) {Inputs};
\node[ovtitle] at (3.77,5.89) {PowerFoam};
\node[ovtitle] at (6.83,5.89) {One-shot lifting};
\node[ovtitle] at (10.40,5.89) {Semantic readout};
\foreach \dx/\dy in {.20/.16,.10/.08,0/0}{
 \draw[draw=ink!30,fill=white] ({.44+\dx},{4.64+\dy}) rectangle ({2.10+\dx},{5.39+\dy});}
\draw[ink!25] (.45,4.83)--(2.10,4.83);
\fill[gs!45] (.94,4.93) rectangle (1.47,5.25);
\fill[gs!70] (.94,4.84) rectangle (1.66,4.97);
\draw[gs,line width=1pt] (1.02,4.84)--(1.02,4.69) (1.55,4.84)--(1.55,4.69);
\node[ovtext] at (1.4,4.43) {RGB views + cameras};
\draw[ink!18] (.2,4.17)--(2.6,4.17);
\foreach \x/\c in {.5/classa,.9/foam,1.3/gs,1.7/classb,2.1/classa}{
 \fill[\c!60] (\x,3.65) rectangle (\x+.3,3.97);}
\node[ovtext] at (1.4,3.15) {SAM regions + CLIP\\image features $B$};

\begin{scope}[shift={(3.56,4.37)}]
\input{figures/pipeline_cells}
\end{scope}
\node[ovtext] at (4.65,4.12) {Bounded power cells};
\node[ovtext] at (4.65,3.72) {$A_{ij}=T_{ij}\alpha_{ij}$};

\foreach \yy/\cc/\target/\idx in {
  5.42/classa/5.26/1,
  5.05/classa/5.05/2,
  4.68/classb/4.84/3}{
 \node[
   font=\tiny,anchor=east,inner sep=1pt,text=\cc
 ] at (7.07,\yy) {$B_{i_{\idx}}$};

 \fill[\cc!65]
   (7.14,\yy-.07) rectangle (7.30,\yy+.07);

 \draw[
   -{Latex[length=1.1mm]},draw=\cc,line width=.8pt
 ] (7.34,\yy)--(7.97,\target);
}

\draw[
  fill=foam!12,draw=foam,rounded corners=1pt
] (7.99,4.73) rectangle (8.39,5.37);

\node[font=\scriptsize] at (8.19,5.05) {$j$};

\draw[ovarrow] (8.43,5.05)--(8.93,5.05);
\node[font=\small] at (9.1,5.05) {$x'_j$};

\node[font=\small] at (8.0,4.20) {
  $\displaystyle
  x'_j=\frac{\sum_i A_{ij}B_i}{\sum_i A_{ij}}$
};

\node[ovtext] at (8.0,3.44) {
  Multiple observations\\
  $\longrightarrow$ one feature for $j$
};

\node[ovtext,text=ink!70] at (8.0,3.00)
  {Backprojection};
\node[ovtext,draw=classa!25,fill=white,rounded corners=2pt,inner sep=3pt]
 at (11.65,5.51) {Text query: ``chair''};
\begin{scope}[shift={(10.24,3.43)}]
 \begin{scope}
  \clip[rounded corners=1pt] (0,0) rectangle (2.82,1.75);
  \input{figures/query_chair_cells}
 \end{scope}
 \draw[ink!25,rounded corners=1pt,line width=.4pt] (0,0) rectangle (2.82,1.75);
\end{scope}
\node[ovtext] at (11.65,3.24) {Rendered query on cells};
\shade[left color=classa!7,right color=gs!90] (11.14,2.91) rectangle (12.15,3.03);
\node[font=\tiny,anchor=east,inner sep=2pt] at (11.11,2.97) {low};
\node[font=\tiny,anchor=west,inner sep=2pt] at (12.18,2.97) {high};
\draw[ovarrow] (2.80,5.07)--(3.23,5.07);
\draw[ovarrow] (6.08,4.12)--(6.51,4.12);
\draw[ovarrow] (9.48,4.12)--(9.91,4.12);
\draw[ovarrow,draw=classb] (2.80,3.60)--(3.02,3.60)--(3.02,2.44)--(6.28,2.44)--(6.28,3.64)--(6.51,3.64);
\node[font=\scriptsize,text=classb,fill=white,inner sep=1pt] at (4.65,2.65) {$B$: image features};

\begin{scope}[yshift=.43cm]
\tikzset{
 ovpanel/.style={draw=ink!25,line width=.35pt},
 ovzoom/.style={draw=gs,line width=.6pt},
 ovimage/.style={anchor=south west,inner sep=0pt,outer sep=0pt},
 ovqualabel/.style={font=\scriptsize,anchor=west,inner sep=1pt}
}
\node[ovqualabel] at (.02,1.72) {RGB};
\node[ovqualabel] at (2.84,1.72) {OV-Foam};
\node[font=\tiny,align=center] at (6.44,1.72) {Detail};
\node[ovqualabel] at (7.38,1.72) {Splat Feature Solver};
\node[ovqualabel] at (10.20,1.72) {Query-selected RGB};

\node[ovimage] at (0,-.42)
 {\includegraphics[width=2.70cm,height=2.00cm]{figures/frame_00152.jpg}};
\node[ovimage] at (2.82,-.42)
 {\includegraphics[viewport=16.65 48.3 190.35 176.7,clip,
 width=2.70cm,height=2.00cm]{figures/qualitative_cube_field.pdf}};
\node[ovimage] at (7.36,-.42)
 {\includegraphics[viewport=198.48 48.3 372.52 176.7,clip,
 width=2.70cm,height=2.00cm]{figures/qualitative_cube_field.pdf}};
\foreach \xx in {0,2.82,7.36}{
 \draw[ovpanel] (\xx,-.42) rectangle (\xx+2.70,1.58);
}

\node[ovimage] at (5.64,.62)
 {\includegraphics[viewport=92 49 148 83,clip,
 width=1.60cm,height=.96cm]{figures/qualitative_cube_field.pdf}};
\node[ovimage] at (5.64,-.42)
 {\includegraphics[viewport=273.827 49 329.827 83,clip,
 width=1.60cm,height=.96cm]{figures/qualitative_cube_field.pdf}};
\draw[ovzoom] (5.64,.62) rectangle (7.24,1.58);
\draw[ovzoom] (5.64,-.42) rectangle (7.24,.54);

\draw[ovzoom] (3.991,-.409) rectangle (4.862,.121);
\draw[ovzoom] (8.529,-.409) rectangle (9.398,.121);
\draw[ovzoom,line width=.35pt] (3.991,.121)--(5.64,1.58);
\draw[ovzoom,line width=.35pt] (4.862,.121)--(5.64,.62);
\draw[ovzoom,line width=.35pt] (8.529,.121)--(7.24,.54);
\draw[ovzoom,line width=.35pt] (8.529,-.409)--(7.24,-.42);

\filldraw[fill=white,ovpanel] (10.18,.62) rectangle (13.40,1.58);
\filldraw[fill=white,ovpanel] (10.18,-.42) rectangle (13.40,.54);
\node[ovimage] at (12.10,.625)
 {\includegraphics[viewport=236 185.3 332 268.8,clip,
 height=.95cm]{figures/qualitative_cube.pdf}};
\node[ovimage] at (12.10,-.415)
 {\includegraphics[viewport=54 185.3 150 268.8,clip,
 height=.95cm]{figures/qualitative_cube.pdf}};
\node[ovqualabel] at (10.30,1.10) {SFS};
\node[ovqualabel] at (10.30,.06) {OV-Foam};

\end{scope}
\end{tikzpicture}

